Optimization with Momentum: Dynamical, Control-Theoretic, and Symplectic Perspectives

We analyze the convergence rate of various momentum-based optimization algorithms from a dynamical systems point of view. Our analysis exploits fundamental topological properties, such as the continuous dependence of iterates on their initial conditions, to provide a simple characterization of convergence rates. In many cases, closed-form expressions are obtained that relate algorithm parameters to the convergence rate. The analysis encompasses discrete time and continuous time, as well as time-invariant and time-variant formulations, and is not limited to a convex or Euclidean setting. In addition, the article rigorously establishes why symplectic discretization schemes are important for momentum-based optimization algorithms, and provides a characterization of algorithms that exhibit accelerated convergence.

==> media/ConvRateTV.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\definecolor{mycolor1}{RGB}{27,158,119}%
\definecolor{mycolor2}{RGB}{217,95,2}%
\definecolor{mycolor3}{RGB}{117,112,179}%
\definecolor{mycolor4}{RGB}{231,41,138}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$k+1$},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={fundamental solution},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
restrict x to domain = 0:10, % otherwise the figure generates weird additional lines in the pdf
restrict y to domain = -10:0 % otherwise the figure generates weird additional lines in the pdf
]
\addplot [thick,color=mycolor1]
  table[row sep=crcr]{%
1	1\\
1	1\\
1	1\\
1	1\\
2	0.649613503413051\\
2	0.649613503413051\\
2	0.649613503413051\\
2	0.649613503413051\\
3	0.472292109583932\\
3	0.472292109583932\\
3	0.472292109583932\\
4	0.364411300720572\\
4	0.364411300720572\\
5	0.291446413397007\\
5	0.291446413397007\\
6	0.238609147832793\\
6	0.238609147832793\\
7	0.198506871891059\\
8	0.16702949503362\\
9	0.141704802187011\\
10	0.120951514437635\\
11	0.103706439338481\\
13	0.0769636263086379\\
15	0.0575791388450039\\
16	0.0498986765851373\\
18	0.0375677551808151\\
21	0.0246347788775966\\
23	0.0186197742181661\\
26	0.0122481735486457\\
29	0.00806216745206241\\
33	0.00461833132982319\\
37	0.0026461053092636\\
41	0.0015162171491973\\
46	0.000755909347437064\\
52	0.00032788867905833\\
59	0.000123745117809329\\
66	4.67014292270229e-05\\
74	1.53347081599707e-05\\
83	4.38090708930883e-06\\
93	1.08891941758492e-06\\
105	2.04886706743541e-07\\
118	3.35409215995362e-08\\
132	4.77726542201958e-09\\
148	5.15074548659583e-10\\
167	3.65755040696546e-11\\
187	2.25971526584181e-12\\
210	9.19489192351418e-14\\
236	2.46416082088833e-15\\
266	3.7841134414784e-17\\
298	4.39891516464753e-19\\
335	2.54942872872785e-21\\
376	8.46667412139361e-24\\
423	1.21966857134117e-26\\
475	8.75964833905445e-30\\
534	2.37428965295677e-33\\
599	2.791513600193e-37\\
673	9.37636113382484e-42\\
756	8.99740839507355e-47\\
850	1.86713367178257e-52\\
955	8.37931000585735e-59\\
1072	7.07553273978186e-66\\
1205	6.44170379669586e-74\\
1353	7.26758143802414e-83\\
1520	5.82236318731294e-93\\
1707	2.88185467859982e-104\\
1918	5.04987864107805e-117\\
2154	2.72564351832862e-131\\
2420	2.25918745217946e-147\\
2719	1.89391327827249e-165\\
3054	1.05760143048791e-185\\
3430	1.96134475797784e-208\\
3854	4.55887838860216e-234\\
4329	8.7470929993274e-263\\
4863	4.5490059940079e-295\\
5462	1.97626258336499e-323\\
6136	1.97626258336499e-323\\
6893	1.97626258336499e-323\\
7743	1.97626258336499e-323\\
8697	1.97626258336499e-323\\
9770	1.97626258336499e-323\\
10975	1.97626258336499e-323\\
12328	1.97626258336499e-323\\
13849	1.97626258336499e-323\\
15557	1.97626258336499e-323\\
17475	1.97626258336499e-323\\
19630	1.97626258336499e-323\\
22051	1.97626258336499e-323\\
24771	1.97626258336499e-323\\
27826	1.97626258336499e-323\\
31257	1.97626258336499e-323\\
35112	1.97626258336499e-323\\
39442	1.97626258336499e-323\\
44306	1.97626258336499e-323\\
49770	1.97626258336499e-323\\
55908	1.97626258336499e-323\\
62803	1.97626258336499e-323\\
70548	1.97626258336499e-323\\
79248	1.97626258336499e-323\\
89022	1.97626258336499e-323\\
100000	1.97626258336499e-323\\
};
\addlegendentry{$\kappa=10$}

\addplot [thick,color=mycolor2]
  table[row sep=crcr]{%
1	1\\
1	1\\
1	1\\
1	1\\
2	0.665087646984135\\
2	0.665087646984135\\
2	0.665087646984135\\
2	0.665087646984135\\
3	0.497411848799166\\
3	0.497411848799166\\
3	0.497411848799166\\
4	0.396632502360093\\
4	0.396632502360093\\
5	0.329303170817919\\
5	0.329303170817919\\
6	0.281089887493663\\
6	0.281089887493663\\
7	0.244825856090038\\
8	0.216529683446825\\
9	0.193812672097182\\
10	0.175154861880097\\
11	0.15954305036332\\
13	0.134852461585336\\
15	0.116159742965764\\
16	0.108404529511678\\
18	0.0952455378678588\\
21	0.0798003223644944\\
23	0.0715441249539216\\
26	0.0613344817909542\\
29	0.0530609976135427\\
33	0.0441935559759442\\
37	0.0371239244324869\\
41	0.0313755150982849\\
46	0.0255785472111824\\
52	0.0201377657816648\\
59	0.015314345500973\\
66	0.0116858442355019\\
74	0.00859985616849291\\
83	0.00610124454396596\\
93	0.00417119285875524\\
105	0.00264475461787234\\
118	0.0016150578877585\\
132	0.000949707450655049\\
148	0.000517706038748877\\
167	0.000251874354890635\\
187	0.000117983417877056\\
210	4.93236148741881e-05\\
236	1.84028418327002e-05\\
266	5.89987283304659e-06\\
298	1.75333244412257e-06\\
335	4.31067734096985e-07\\
376	9.10656237581546e-08\\
423	1.53233940670948e-08\\
475	2.13311908858991e-09\\
534	2.27718709044712e-10\\
599	1.93630549427241e-11\\
673	1.17040555111903e-12\\
756	5.02905283819827e-14\\
850	1.42392529813792e-15\\
955	2.65668090991268e-17\\
1072	3.1446672045628e-19\\
1205	2.02918104885838e-21\\
1353	7.41388402311369e-24\\
1520	1.31788454479996e-26\\
1707	1.09735577635092e-29\\
1918	3.67776315723293e-33\\
2154	4.77659260453309e-37\\
2420	1.98888839756842e-41\\
2719	2.36949704679696e-46\\
3054	7.20860537332501e-52\\
3430	4.63292511772918e-58\\
3854	4.82382717212901e-65\\
4329	7.26200267334763e-73\\
4863	1.16709089350641e-81\\
5462	1.59488040040223e-91\\
6136	1.26837006140283e-102\\
6893	4.33424712162327e-115\\
7743	4.35562456266525e-129\\
8697	8.48217973016228e-145\\
9770	1.8124400505748e-162\\
10975	2.59557756092192e-182\\
12328	1.35809253425839e-204\\
13849	1.21615299921729e-229\\
15557	9.06811789333023e-258\\
17475	2.35369659131177e-289\\
19630	6.91691904177745e-323\\
22051	6.91691904177745e-323\\
24771	6.91691904177745e-323\\
27826	6.91691904177745e-323\\
31257	6.91691904177745e-323\\
35112	6.91691904177745e-323\\
39442	6.91691904177745e-323\\
44306	6.91691904177745e-323\\
49770	6.91691904177745e-323\\
55908	6.91691904177745e-323\\
62803	6.91691904177745e-323\\
70548	6.91691904177745e-323\\
79248	6.91691904177745e-323\\
89022	6.91691904177745e-323\\
100000	6.91691904177745e-323\\
};
\addlegendentry{$\kappa=100$}

\addplot [thick,color=mycolor3]
  table[row sep=crcr]{%
1	1\\
1	1\\
1	1\\
1	1\\
2	0.666512314962341\\
2	0.666512314962341\\
2	0.666512314962341\\
2	0.666512314962341\\
3	0.499747205629599\\
3	0.499747205629599\\
3	0.499747205629599\\
4	0.399671143630117\\
4	0.399671143630117\\
5	0.332939622034255\\
5	0.332939622034255\\
6	0.285262140033352\\
6	0.285262140033352\\
7	0.249493449108709\\
8	0.221663968420575\\
9	0.199391950963141\\
10	0.181161740907172\\
11	0.165962902270836\\
13	0.142061080576239\\
15	0.12411388934842\\
16	0.116716556598212\\
18	0.104244877890044\\
21	0.0897611808639538\\
23	0.0821001273140538\\
26	0.0727143831585167\\
29	0.065182098367261\\
33	0.057174830800248\\
37	0.0508214266630797\\
41	0.0456501598490208\\
46	0.0403898424829885\\
52	0.0353452446209778\\
59	0.0306865296998835\\
66	0.0269579796848084\\
74	0.0235060919479547\\
83	0.0203655052706589\\
93	0.0175407547382039\\
105	0.0148150002758653\\
118	0.0124515816372475\\
132	0.0104046119448361\\
148	0.00853075403254836\\
167	0.00678081090165737\\
187	0.00535030863022649\\
210	0.0040892841644517\\
236	0.00302630601995076\\
266	0.00214266526420535\\
298	0.00148436542003418\\
335	0.000971744397554597\\
376	0.000607934722381882\\
423	0.000355179006226968\\
475	0.00019599663539527\\
534	9.98410208400386e-05\\
599	4.74880711421951e-05\\
673	2.03787145594471e-05\\
756	7.89014047324874e-06\\
850	2.6938794736329e-06\\
955	8.11067504744526e-07\\
1072	2.12890500616055e-07\\
1205	4.65389038851186e-08\\
1353	8.5704093611681e-09\\
1520	1.27014317101996e-09\\
1707	1.49762996417823e-10\\
1918	1.34213821459677e-11\\
2154	9.03786559429789e-13\\
2420	4.31902395297493e-14\\
2719	1.41534252114688e-15\\
3054	3.07325653329259e-17\\
3430	4.17611618766824e-19\\
3854	3.27814446887874e-21\\
4329	1.43638371129566e-23\\
4863	3.20612176986249e-26\\
5462	3.40382272256134e-29\\
6136	1.53313923464943e-32\\
6893	2.67364843327271e-36\\
7743	1.61022069948717e-40\\
8697	2.95331870745336e-45\\
9770	1.38964728194167e-50\\
10975	1.44585146275619e-56\\
12328	2.77030886060826e-63\\
13849	7.77712091722571e-71\\
15557	2.57431302924221e-79\\
17475	7.72434286906075e-89\\
19630	1.54299814599357e-99\\
22051	1.472953373953e-111\\
24771	4.60774606214148e-125\\
27826	3.12986303464648e-140\\
31257	2.88892248213346e-157\\
35112	2.09315775250877e-176\\
39442	6.6452360859616e-198\\
44306	4.70899696461795e-222\\
49770	3.50242111884136e-249\\
55908	1.17333757855441e-279\\
62803	6.85488698682332e-314\\
70548	2.17388884170148e-322\\
79248	2.17388884170148e-322\\
89022	2.17388884170148e-322\\
100000	2.17388884170148e-322\\
};
\addlegendentry{$\kappa=1000$}

\addplot [thick,color=mycolor4]
  table[row sep=crcr]{%
1	1\\
1	1\\
1	1\\
1	1\\
2	0.666651339574082\\
2	0.666651339574082\\
2	0.666651339574082\\
2	0.666651339574082\\
3	0.499974911613878\\
3	0.499974911613878\\
3	0.499974911613878\\
4	0.399967376806425\\
4	0.399967376806425\\
5	0.333294288738708\\
5	0.333294288738708\\
6	0.285669456111976\\
6	0.285669456111976\\
7	0.249949783295322\\
8	0.222166883843544\\
9	0.199939725904283\\
10	0.181753107403095\\
11	0.166596893635975\\
13	0.142778191117733\\
15	0.124912070810597\\
16	0.117554694550009\\
18	0.105162003226282\\
21	0.0907948977655661\\
23	0.0832105189670713\\
26	0.0739384056597669\\
29	0.0665182159389172\\
33	0.0586581205981281\\
37	0.0524492888612404\\
41	0.0474199396416489\\
46	0.0423331384794796\\
52	0.0374907647212419\\
59	0.0330591797087617\\
66	0.029547666043825\\
74	0.0263307065128996\\
83	0.0234368133794351\\
93	0.020863369514343\\
105	0.0184065572689916\\
118	0.0162938441080896\\
132	0.014470057300152\\
148	0.0127939470799226\\
167	0.0112047669582364\\
187	0.00986562267560647\\
210	0.00862541891023197\\
236	0.00749863440009269\\
266	0.00645599712345845\\
298	0.00556084567344863\\
335	0.00472589406270546\\
376	0.00398194710504053\\
423	0.00329912612000579\\
475	0.00269827965408992\\
534	0.00216090390123646\\
599	0.00170001636415702\\
673	0.00129862460150769\\
756	0.000962737458889852\\
850	0.000687330728115862\\
955	0.000472339773272628\\
1072	0.00031121072348781\\
1205	0.000193757978970326\\
1353	0.000114378965576308\\
1520	6.31082480324238e-05\\
1707	3.24274549252205e-05\\
1918	1.52979070126517e-05\\
2154	6.60227979388131e-06\\
2420	2.56074184720302e-06\\
2719	8.83096827326931e-07\\
3054	2.6790597834297e-07\\
3430	7.02354388071011e-08\\
3854	1.5520495641019e-08\\
4329	2.86016590362483e-09\\
4863	4.27211021670486e-10\\
5462	5.06268819563869e-11\\
6136	4.59350253965468e-12\\
6893	3.10141598624694e-13\\
7743	1.50371627865752e-14\\
8697	5.03444725227299e-16\\
9770	1.10337340519985e-17\\
10975	1.5113865522294e-19\\
12328	1.222276280931e-21\\
13849	5.43471885660176e-24\\
15557	1.24170398410721e-26\\
17475	1.34315583082791e-29\\
19630	6.24813955842763e-33\\
22051	1.1273194466157e-36\\
24771	7.01432388061972e-41\\
27826	1.32403270809569e-45\\
31257	6.55217529016761e-51\\
35112	7.16508896985688e-57\\
39442	1.4439205795253e-63\\
44306	4.3462654601999e-71\\
49770	1.54483313778889e-79\\
55908	4.98206839474773e-89\\
62803	1.08481043506917e-99\\
70548	1.14525950030729e-111\\
79248	4.03360623548875e-125\\
89022	3.10246911796829e-140\\
100000	3.28035482616753e-157\\
};
\addlegendentry{$\kappa=10^4$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	1\\
1	1\\
1	1\\
1	1\\
2	0.666666666666667\\
2	0.666666666666667\\
2	0.666666666666667\\
2	0.666666666666667\\
3	0.5\\
3	0.5\\
3	0.5\\
4	0.4\\
4	0.4\\
5	0.333333333333333\\
5	0.333333333333333\\
6	0.285714285714286\\
6	0.285714285714286\\
7	0.25\\
8	0.222222222222222\\
9	0.2\\
10	0.181818181818182\\
11	0.166666666666667\\
13	0.142857142857143\\
15	0.125\\
16	0.117647058823529\\
18	0.105263157894737\\
21	0.0909090909090909\\
23	0.0833333333333333\\
26	0.0740740740740741\\
29	0.0666666666666667\\
33	0.0588235294117647\\
37	0.0526315789473684\\
41	0.0476190476190476\\
46	0.0425531914893617\\
52	0.0377358490566038\\
59	0.0333333333333333\\
66	0.0298507462686567\\
74	0.0266666666666667\\
83	0.0238095238095238\\
93	0.0212765957446809\\
105	0.0188679245283019\\
118	0.0168067226890756\\
132	0.0150375939849624\\
148	0.0134228187919463\\
167	0.0119047619047619\\
187	0.0106382978723404\\
210	0.00947867298578199\\
236	0.00843881856540084\\
266	0.00749063670411985\\
298	0.00668896321070234\\
335	0.00595238095238095\\
376	0.00530503978779841\\
423	0.00471698113207547\\
475	0.00420168067226891\\
534	0.00373831775700935\\
599	0.00333333333333333\\
673	0.0029673590504451\\
756	0.00264200792602378\\
850	0.00235017626321974\\
955	0.00209205020920502\\
1072	0.00186393289841566\\
1205	0.00165837479270315\\
1353	0.00147710487444609\\
1520	0.00131492439184747\\
1707	0.00117096018735363\\
1918	0.00104220948410631\\
2154	0.000928074245939675\\
2420	0.000826104915324246\\
2719	0.000735294117647059\\
3054	0.000654664484451719\\
3430	0.000582920431361119\\
3854	0.000518806744487678\\
4329	0.00046189376443418\\
4863	0.000411184210526316\\
5462	0.000366099212886692\\
6136	0.000325892129705068\\
6893	0.000290107339715695\\
7743	0.000258264462809917\\
8697	0.000229937916762474\\
9770	0.000204687340088016\\
10975	0.000182215743440233\\
12328	0.00016221915808257\\
13849	0.000144404332129964\\
15557	0.000128551227664224\\
17475	0.000114442664225223\\
19630	0.000101879680097804\\
22051	9.06947215672048e-05\\
24771	8.07363151945745e-05\\
27826	7.18726416789449e-05\\
31257	6.39836201932305e-05\\
35112	5.69589610685501e-05\\
39442	5.07060821945592e-05\\
44306	4.51395941950482e-05\\
49770	4.01840429165578e-05\\
55908	3.57724158901071e-05\\
62803	3.18451054072989e-05\\
70548	2.83490907029157e-05\\
79248	2.52369115067698e-05\\
89022	2.24661042651899e-05\\
100000	1.9999800002e-05\\
};
\addlegendentry{$\frac{1}{1+d_0 T k}$}

\end{axis}
\end{tikzpicture}%

==> media/ConvergenceRateKappa.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\definecolor{mycolor1}{RGB}{27,158,119}%
\definecolor{mycolor2}{RGB}{217,95,2}%
\definecolor{mycolor3}{RGB}{117,112,179}%
\definecolor{mycolor4}{RGB}{231,41,138}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south west,
xlabel={$t$},
ylabel={$e^{-t/\sqrt{2\kappa}} \rho_\text{tv}(0)/\rho_\text{tv}(t)$},
xlabel near ticks,
ylabel near ticks
]
\addplot [thick,color=mycolor1]
  table[row sep=crcr]{%
0.1	0.908877451819361\\
0.100926219098705	0.908108954609096\\
0.101861017015598	0.907334616589323\\
0.102804473209331	0.906554404172902\\
0.103756667874519	0.905768283763215\\
0.104717681948552	0.904976221757818\\
0.10568759711848	0.904178184552158\\
0.106666495827954	0.903374138543348\\
0.107654461284232	0.902564050134005\\
0.108651577465254	0.901747885736162\\
0.109657929126781	0.900925611775228\\
0.110673601809597	0.900097194694026\\
0.111698681846782	0.899262600956891\\
0.112733256371049	0.898421797053827\\
0.113777413322149	0.897574749504744\\
0.114831241454351	0.896721424863741\\
0.115894830343981	0.895861789723473\\
0.116968270397039	0.894995810719571\\
0.118051652856881	0.894123454535135\\
0.119145069811978	0.893244687905289\\
0.120248614203741	0.892359477621807\\
0.121362379834424	0.891467790537799\\
0.122486461375093	0.890569593572471\\
0.123620954373677	0.889664853715946\\
0.124765955263087	0.888753538034154\\
0.125921561369415	0.887835613673788\\
0.127087870920206	0.88691104786733\\
0.128264983052806	0.885979807938138\\
0.129452997822792	0.885041861305604\\
0.130652016212472	0.88409717549038\\
0.131862140139475	0.883145718119664\\
0.133083472465407	0.882187456932561\\
0.134316117004602	0.881222359785507\\
0.135560178532937	0.880250394657755\\
0.136815762796747	0.879271529656935\\
0.138082976521809	0.878285733024675\\
0.139361927422414	0.877292973142288\\
0.140652724210524	0.876293218536527\\
0.14195547660501	0.875286437885405\\
0.143270295340983	0.874272600024075\\
0.144597292179202	0.873251673950783\\
0.145936579915576	0.872223628832877\\
0.14728827239075	0.871188434012886\\
0.148652484499786	0.870146059014661\\
0.150029332201922	0.869096473549576\\
0.151418932530435	0.868039647522795\\
0.152821403602587	0.866975551039599\\
0.154236864629663	0.865904154411776\\
0.155665435927106	0.864825428164071\\
0.157107238924745	0.863739343040699\\
0.158562396177114	0.862645870011909\\
0.16003103137387	0.861544980280619\\
0.161513269350309	0.8604366452891\\
0.163009236097974	0.859320836725722\\
0.164519058775366	0.858197526531755\\
0.166042865718753	0.857066686908227\\
0.167580786453077	0.855928290322833\\
0.169132951702965	0.854782309516906\\
0.170699493403841	0.853628717512431\\
0.172280544713139	0.852467487619121\\
0.173876240021625	0.851298593441538\\
0.175486714964815	0.850122008886262\\
0.177112106434509	0.848937708169118\\
0.178752552590423	0.847745665822441\\
0.180408192871938	0.846545856702394\\
0.182079168009946	0.845338255996326\\
0.183765620038817	0.844122839230182\\
0.18546769230847	0.842899582275945\\
0.187185529496558	0.841668461359131\\
0.188919277620767	0.840429453066312\\
0.190669084051225	0.839182534352692\\
0.192435097523033	0.837927682549701\\
0.194217468148903	0.836664875372647\\
0.196016347431919	0.835394090928381\\
0.197831888278416	0.834115307723009\\
0.199664245010979	0.832828504669628\\
0.201513573381556	0.831533661096092\\
0.203380030584698	0.830230756752806\\
0.205263775270925	0.828919771820544\\
0.207164967560207	0.827600686918295\\
0.209083769055575	0.826273483111123\\
0.21102034285686	0.824938141918054\\
0.212974853574552	0.823594645319976\\
0.214947467343798	0.82224297576756\\
0.216938351838518	0.820883116189187\\
0.218947676285662	0.819515049998897\\
0.22097561147959	0.818138761104334\\
0.223022329796594	0.816754233914714\\
0.225088005209546	0.815361453348784\\
0.227172813302691	0.813960404842791\\
0.229276931286565	0.812551074358453\\
0.231400538013065	0.811133448390923\\
0.233543813990648	0.809707513976748\\
0.235706941399673	0.808273258701831\\
0.237890104107889	0.806830670709368\\
0.240093487686065	0.80537973870779\\
0.24231727942376	0.803920451978677\\
0.244561668345245	0.802452800384661\\
0.246826845225569	0.800976774377312\\
0.249113002606779	0.799492365004993\\
0.25142033481428	0.797999563920699\\
0.253749037973357	0.796498363389862\\
0.256099310025846	0.794988756298126\\
0.258471350746956	0.793470736159094\\
0.260865361762255	0.791944297122028\\
0.263281546564802	0.790409433979519\\
0.265720110532451	0.788866142175111\\
0.268181260945301	0.787314417810878\\
0.270665207003324	0.785754257654956\\
0.273172159844138	0.784185659149016\\
0.275702332560958	0.782608620415697\\
0.278255940220712	0.781023140265965\\
0.280833199882317	0.779429218206417\\
0.283434330615131	0.777826854446529\\
0.286059553517574	0.776216049905824\\
0.288709091735924	0.774596806220973\\
0.291383170483279	0.772969125752831\\
0.294082017058706	0.771333011593385\\
0.29680586086656	0.769688467572622\\
0.299554933435981	0.768035498265324\\
0.302329468440578	0.766374108997764\\
0.305129701718287	0.764704305854315\\
0.307955871291423	0.76302609568397\\
0.310808217386906	0.761339486106757\\
0.313686982456688	0.759644485520062\\
0.316592411198352	0.757941103104837\\
0.319524750575921	0.756229348831711\\
0.322484249840844	0.754509233466986\\
0.325471160553185	0.752780768578513\\
0.328485736603004	0.751043966541461\\
0.331528234231942	0.749298840543956\\
0.334598912054997	0.7475454045926\\
0.337698031082509	0.745783673517857\\
0.340825854742345	0.744013662979313\\
0.343982648902293	0.742235389470798\\
0.347168681892656	0.74044887032537\\
0.350384224529067	0.738654123720152\\
0.353629550135504	0.736851168681036\\
0.356904934567523	0.735040025087226\\
0.360210656235707	0.733220713675632\\
0.363546996129332	0.731393256045114\\
0.366914237840249	0.729557674660561\\
0.370312667586993	0.727713992856809\\
0.373742574239106	0.725862234842395\\
0.3772042493417	0.724002425703144\\
0.380697987140229	0.722134591405576\\
0.384224084605506	0.72025875880015\\
0.387782841458946	0.718374955624317\\
0.391374560198038	0.716483210505401\\
0.394999546122064	0.714583552963291\\
0.398658107358044	0.712676013412947\\
0.402350554886929	0.710760623166711\\
0.406077202570037	0.708837414436433\\
0.409838367175726	0.706906420335389\\
0.413634368406327	0.70496767488001\\
0.417465528925314	0.703021212991404\\
0.421332174384729	0.70106707049667\\
0.425234633452868	0.699105284130011\\
0.429173237842216	0.69713589153363\\
0.43314832233764	0.695158931258419\\
0.43716022482485	0.693174442764427\\
0.441209286319119	0.691182466421111\\
0.445295850994266	0.689183043507374\\
0.449420266211914	0.687176216211367\\
0.453582882551019	0.685162027630077\\
0.457784053837662	0.683140521768685\\
0.462024137175131	0.681111743539693\\
0.466303492974273	0.679075738761819\\
0.470622484984128	0.677032554158664\\
0.47498148032285	0.674982237357139\\
0.479380849508911	0.672924836885657\\
0.483820966492596	0.670860402172087\\
0.488302208687788	0.668788983541469\\
0.492824957004051	0.666710632213485\\
0.497389595879006	0.66462540029969\\
0.501996513311008	0.662533340800497\\
0.506646100892127	0.660434507601918\\
0.511338753841433	0.658328955472058\\
0.516074871038591	0.656216740057362\\
0.520854855057766	0.654097917878616\\
0.525679112201842	0.651972546326693\\
0.530548052536957	0.64984068365806\\
0.535462089927361	0.647702388990024\\
0.540421642070592	0.645557722295731\\
0.545427130532983	0.643406744398922\\
0.550478980785497	0.641249516968427\\
0.555577622239888	0.639086102512413\\
0.560723488285203	0.636916564372382\\
0.565917016324624	0.634740966716918\\
0.571158647812643	0.63255937453518\\
0.576448828292588	0.630371853630149\\
0.581788007434493	0.628178470611625\\
0.587176639073326	0.625979292888973\\
0.592615181247555	0.623774388663622\\
0.598104096238094	0.621563826921318\\
0.603643850607587	0.619347677424128\\
0.609234915240071	0.617126010702202\\
0.614877765381002	0.614898898045292\\
0.62057288067765	0.612666411494023\\
0.626320745219869	0.610428623830931\\
0.632121847581245	0.608185608571253\\
0.637976680860628	0.605937439953494\\
0.643885742724042	0.603684192929739\\
0.649849535446989	0.601425943155749\\
0.655868565957143	0.599162766980821\\
0.661943345877439	0.59689474143741\\
0.668074391569561	0.594621944230541\\
0.674262224177834	0.592344453726983\\
0.680507369673521	0.590062348944211\\
0.68681035889953	0.587775709539143\\
0.693171727615541	0.585484615796673\\
0.699592016543537	0.583189148617974\\
0.706071771413777	0.580889389508612\\
0.712611543011175	0.578585420566441\\
0.719211887222119	0.576277324469297\\
0.725873365081725	0.573965184462503\\
0.732596542821523	0.571649084346167\\
0.739381991917587	0.569329108462298\\
0.746230289139111	0.567005341681731\\
0.753142016597437	0.564677869390868\\
0.760117761795533	0.562346777478242\\
0.76715811767793	0.56001215232091\\
0.774263682681127	0.557674080770667\\
0.781435060784454	0.555332650140102\\
0.788672861561415	0.55298794818849\\
0.795977700231498	0.550640063107526\\
0.803350197712474	0.548289083506916\\
0.810790980673169	0.545935098399804\\
0.818300681586739	0.543578197188078\\
0.825879938784427	0.541218469647526\\
0.833529396509819	0.538856005912862\\
0.841249704973612	0.536490896462631\\
0.849041520408875	0.534123232103991\\
0.856905505126835	0.531753103957378\\
0.864842327573172	0.529380603441062\\
0.872852662384838	0.527005822255602\\
0.880937190447399	0.524628852368201\\
0.889096598952916	0.522249785996963\\
0.897331581458352	0.519868715595073\\
0.905642837944529	0.51748573383489\\
0.914031074875623	0.515100933591966\\
0.922497005259217	0.512714407928995\\
0.931041348706908	0.510326250079704\\
0.93966483149547	0.507936553432684\\
0.948368186628592	0.505545411515168\\
0.957152153899186	0.503152917976771\\
0.966017479952265	0.500759166573189\\
0.974964918348409	0.498364251149862\\
0.983995229627823	0.495968265625625\\
0.99310918137498	0.493571303976322\\
1.00230754828387	0.491173460218422\\
1.01159111222383	0.488774828392628\\
1.02096066230605	0.486375502547474\\
1.03041699495059	0.483975576722946\\
1.03996091395412	0.481575144934106\\
1.04959323055823	0.479174301154738\\
1.05931476351837	0.476773139301024\\
1.06912633917348	0.474371753215246\\
1.07902879151618	0.471970236649538\\
1.08902296226373	0.469568683249677\\
1.0991097009295	0.467167186538927\\
1.10928986489522	0.464765839901945\\
1.11956431948388	0.462364736568751\\
1.12993393803322	0.459963969598775\\
1.14039960197003	0.457563631864974\\
1.15096220088503	0.45516381603804\\
1.1616226326085	0.452764614570702\\
1.1723818032866	0.450366119682121\\
1.18324062745838	0.447968423342391\\
1.19420002813353	0.445571617257151\\
1.20526093687084	0.443175792852316\\
1.21642429385737	0.440781041258929\\
1.22769104798836	0.438387453298139\\
1.23906215694792	0.435995119466324\\
1.25053858729039	0.433604129920349\\
1.26212131452255	0.431214574462968\\
1.27381132318648	0.428826542528391\\
1.2856096069433	0.426440123168\\
1.29751716865759	0.424055405036238\\
1.30953502048267	0.421672476376662\\
1.32166418394661	0.419291425008177\\
1.33390569003906	0.416912338311457\\
1.34626057929891	0.414535303215545\\
1.35872990190271	0.412160406184649\\
1.37131471775394	0.409787733205147\\
1.38401609657313	0.40741736977278\\
1.39683511798874	0.405049400880066\\
1.40977287162897	0.402683911003926\\
1.42283045721435	0.40032098409353\\
1.43600898465126	0.397960703558363\\
1.44930957412622	0.395603152256529\\
1.46273335620113	0.393248412483282\\
1.47628147190939	0.390896565959801\\
1.48995507285285	0.388547693822204\\
1.50375532129974	0.386201876610814\\
1.51768339028341	0.383859194259676\\
1.53174046370208	0.38151972608633\\
1.54592773641948	0.379183550781846\\
1.56024641436637	0.376850746401126\\
1.57469771464309	0.374521390353466\\
1.58928286562298	0.372195559393406\\
1.60400310705682	0.369873329611838\\
1.6188596901782	0.367554776427413\\
1.63385387780986	0.365239974578217\\
1.64898694447106	0.36292899811374\\
1.6642601764859	0.360621920387136\\
1.67967487209265	0.358318814047776\\
1.69523234155412	0.356019751034093\\
1.71093390726901	0.353724802566734\\
1.72678090388436	0.351434039142009\\
1.74277467840892	0.349147530525647\\
1.75891659032773	0.346865345746858\\
1.77520801171763	0.344587553092706\\
1.7916503273639	0.342314220102795\\
1.80824493487795	0.340045413564271\\
1.82499324481615	0.337781199507134\\
1.84189668079971	0.335521643199878\\
1.85895667963569	0.333266809145444\\
1.87617469143912	0.331016761077503\\
1.8935521797563	0.32877156195705\\
1.91109062168914	0.326531273969341\\
1.92879150802078	0.324295958521143\\
1.94665634334226	0.322065676238318\\
1.96468664618045	0.319840486963734\\
1.98288394912707	0.317620449755509\\
2.00124979896904	0.315405622885587\\
2.01978575681988	0.313196063838639\\
2.03849339825246	0.310991829311304\\
2.05737431343291	0.308792975211765\\
2.07643010725577	0.306599556659649\\
2.09566239948043	0.304411627986267\\
2.1150728248688	0.302229242735194\\
2.13466303332424	0.300052453663171\\
2.15443469003188	0.29788131274135\\
2.17438947560008	0.295715871156872\\
2.19452908620331	0.293556179314777\\
2.21485523372636	0.291402286840243\\
2.2353696459098	0.289254242581173\\
2.25607406649686	0.287112094611093\\
2.27697025538168	0.284975890232401\\
2.29805998875885	0.282845675979933\\
2.31934505927443	0.280721497624864\\
2.34082727617829	0.27860340017894\\
2.36250846547795	0.276491427899031\\
2.38439047009372	0.274385624292012\\
2.40647515001542	0.272286032119974\\
2.42876438246045	0.270192693405745\\
2.45126006203334	0.268105649438744\\
2.47396410088681	0.266024940781149\\
2.49687842888433	0.263950607274379\\
2.52000499376409	0.261882688045894\\
2.54334576130465	0.25982122151631\\
2.56690271549195	0.257766245406815\\
2.59067785868801	0.255717796746902\\
2.61467321180109	0.253675911882401\\
2.63889081445751	0.251640626483812\\
2.66333272517498	0.249611975554943\\
2.68800102153761	0.247589993441835\\
2.71289780037247	0.245574713841984\\
2.73802517792786	0.243566169813854\\
2.76338529005317	0.241564393786669\\
2.78898029238044	0.239569417570492\\
2.81481236050758	0.237581272366575\\
2.8408836901833	0.235599988777992\\
2.86719649749377	0.233625596820533\\
2.89375301905095	0.231658125933863\\
2.92055551218275	0.229697604992947\\
2.94760625512486	0.227744062319724\\
2.97490754721444	0.225797525695034\\
3.00246170908555	0.223858022370793\\
3.0302710828664	0.221925579082399\\
3.05833803237843	0.220000222061383\\
3.08666494333727	0.218081977048283\\
3.11525422355549	0.21617086930574\\
3.14410830314726	0.214266923631812\\
3.17322963473498	0.212370164373498\\
3.20262069365765	0.210480615440466\\
3.23228397818138	0.208598300318975\\
3.26222200971167	0.206723242085993\\
3.29243733300777	0.204855463423488\\
3.32293251639897	0.202994986632905\\
3.35371015200293	0.201141833649797\\
3.38477285594598	0.199296026058629\\
3.41612326858553	0.197457585107725\\
3.44776405473446	0.195626531724355\\
3.47969790388769	0.193802886529963\\
3.51192753045073	0.191986669855515\\
3.54445567397043	0.190177901756962\\
3.57728509936787	0.188376602030809\\
3.61041859717334	0.186582790229783\\
3.64385898376354	0.18479648567858\\
3.67760910160103	0.18301770748969\\
3.71167181947576	0.181246474579291\\
3.74605003274899	0.179482805683185\\
3.78074666359935	0.177726719372786\\
3.81576466127125	0.17597823407113\\
3.85110700232557	0.174237368068907\\
3.88677669089267	0.172504139540497\\
3.92277675892772	0.170778566559997\\
3.95911026646846	0.169060667117227\\
3.99578030189527	0.167350459133705\\
4.03278998219371	0.165647960478571\\
4.07014245321944	0.163953188984447\\
4.10784088996565	0.162266162463224\\
4.14588849683291	0.160586898721755\\
4.18428850790158	0.158915415577443\\
4.22304418720667	0.157251730873704\\
4.26215882901532	0.155595862495292\\
4.3016357581068	0.153947828383471\\
4.34147833005509	0.152307646551015\\
4.38168993151419	0.150675335097018\\
4.4222739805059	0.149050912221499\\
4.4632339267104	0.147434396239785\\
4.50457325175946	0.145825805596652\\
4.5462954695324	0.144225158880204\\
4.58840412645476	0.142632474835474\\
4.63090280179974	0.141047772377732\\
4.67379510799246	0.13947107060547\\
4.71708469091702	0.137902388813051\\
4.76077523022637	0.136341746503006\\
4.80487043965513	0.13478916339795\\
4.84937406733524	0.133244659452105\\
4.89428989611453	0.131708254862395\\
4.93962174387832	0.130179970079118\\
4.98537346387389	0.12865982581614\\
5.03154894503805	0.127147843060624\\
5.07815211232767	0.125644043082241\\
5.12518692705333	0.124148447441868\\
5.17265738721602	0.122661077999729\\
5.22056752784697	0.121181956922976\\
5.26892142135067	0.119711106692671\\
5.31772317785097	0.118248550110162\\
5.36697694554048	0.116794310302815\\
5.41668691103315	0.115348410729099\\
5.46685729972018	0.113910875182981\\
5.51749237612913	0.112481727797624\\
5.56859644428641	0.111060993048362\\
5.62017384808319	0.109648695754926\\
5.67222897164454	0.108244861082907\\
5.72476623970218	0.106849514544423\\
5.7777901179705	0.105462681997983\\
5.83130511352622	0.104084389647517\\
5.88531577519145	0.102714664040555\\
5.93982669392036	0.101353532065534\\
5.99484250318941	0.100001020948212\\
6.05036787939122	0.098657158247177\\
6.10640754223204	0.0973219718484247\\
6.16296625513294	0.0959954899589852\\
6.22004882563471	0.0946777410995919\\
6.2776601058065	0.0933687540963666\\
6.33580499265825	0.0920685580715091\\
6.39448842855694	0.0907771824329762\\
6.4537154016467	0.089494656863134\\
6.5134909462728	0.0882210113063741\\
6.57382014340959	0.0869562759556784\\
6.63470812109235	0.0857004812381238\\
6.69616005485322	0.0844536577993156\\
6.75818116816111	0.0832158364867424\\
6.82077673286568	0.0819870483320451\\
6.8839520696455	0.080767324532193\\
6.94771254846024	0.0795566964295641\\
7.01206358900718	0.0783551954909261\\
7.07701066118189	0.0771628532853165\\
7.14255928554313	0.0759797014608223\\
7.20871503378214	0.0748057717202612\\
7.27548352919623	0.0736410957957686\\
7.34287044716676	0.0724857054222932\\
7.41088151564157	0.0713396323100128\\
7.47952251562182	0.0702029081156759\\
7.54879928165344	0.0690755644128804\\
7.618717702323	0.0679576326613063\\
7.68928372075831	0.0668491441749113\\
7.76050333513357	0.0657501300891125\\
7.8323825991792	0.0646606213269708\\
7.90492762269642	0.063580648564398\\
7.97814457207662	0.062510242194415\\
8.05203967082547	0.0614494322904812\\
8.12661920009194	0.0603982485689293\\
8.2018894992022	0.0593567203505307\\
8.27785696619848	0.0583248765212279\\
8.35452805838287	0.057302745492068\\
8.43190929286625	0.056290355158373\\
8.51000724712225	0.0552877328581897\\
8.58882855954625	0.0542949053300588\\
8.66837993001978	0.0533118986701479\\
8.74866812047991	0.052338738288796\\
8.82969995549409	0.0513754488665169\\
8.9114823228402	0.050422054309514\\
8.99402217409204	0.0494785777047576\\
9.07732652521023	0.0485450412746825\\
9.16140245713852	0.0476214663315612\\
9.24625711640574	0.0467078732316131\\
9.33189771573324	0.045804281328911\\
9.41833153464795	0.0449107089291473\\
9.5055659201012	0.0440271732433264\\
9.59360828709314	0.0431536903414486\\
9.68246611930312	0.0422902751062541\\
9.77214696972572	0.041436941187098\\
9.86265846131282	0.040593700954026\\
9.95400828762152	0.0397605654521247\\
10.0462042134681	0.0389375443562186\\
10.1392540755882	0.0381246459259913\\
10.2331657833025	0.0373218769616024\\
10.3279473191895	0.0365292427598815\\
10.423606739764	0.0357467470711712\\
10.5201521761616	0.0349743920569017\\
10.61759183483	0.0342121782479704\\
10.7159339982267	0.033460104504007\\
10.8151870255229	0.032718167973602\\
10.9153593533139	0.0319863640555752\\
11.0164594963366	0.0312646863613626\\
11.1184960481927	0.0305531266785989\\
11.2214776820798	0.02985167493597\\
11.3254131515281	0.0291603191694137\\
11.4303112911448	0.0284790454897402\\
11.5361810173648	0.0278078380517474\\
11.6430313292088	0.0271466790249012\\
11.7508713090481	0.0264955485656517\\
11.8597101233767	0.0258544247914533\\
11.9695570235904	0.0252232837565548\\
12.0804213467733	0.0246020994296237\\
12.1923125164911	0.0239908436732669\\
12.3052400435926	0.0233894862255056\\
12.4192135270178	0.0227979946832635\\
12.534242654614	0.0222163344879199\\
12.650337203959	0.0216444689129793\\
12.7675070431927	0.0210823590539058\\
12.8857621318552	0.0205299638201652\\
13.0051125217341	0.0199872399295176\\
13.1255683577184	0.0194541419045959\\
13.2471398786612	0.0189306220718059\\
13.3698374182495	0.0184166305625762\\
13.4936714058831	0.0179121153169846\\
13.6186523675608	0.0174170220897829\\
13.7447909267754	0.0169312944588378\\
13.8720978054162	0.0164548738360018\\
14.000583824681	0.0159876994804224\\
14.1302599059953	0.0155297085142957\\
14.2611370719413	0.0150808359410646\\
14.3932264471941	0.0146410146660574\\
14.5265392594678	0.0142101755195591\\
14.6610868404698	0.0137882472823011\\
14.796880626864	0.0133751567133544\\
14.9339321612425	0.0129708285804018\\
15.0722530931076	0.012575185692365\\
15.211855179861	0.0121881489343538\\
15.3527502878042	0.011809637304904\\
15.4949503931463	0.0114395679554632\\
15.6384675830225	0.0110778562320807\\
15.7833140565212	0.0107244157192537\\
15.9295021257212	0.0103791582858774\\
16.0770442167382	0.0100419941332417\\
16.2259528707809	0.0097128318450155\\
16.3762407452169	0.00939157843915305\\
16.527920614649	0.00907813942165443\\
16.6810053720006	0.0087724188421093\\
16.835508029612	0.00847431935094752\\
16.9914417203463	0.00818374225831912\\
17.1488196987054	0.00790058759452126\\
17.3076553419573	0.00762475417188771\\
17.4679621512725	0.00735613964805328\\
17.6297537528721	0.00709464059050265\\
17.7930438991858	0.0068401525423113\\
17.957846470021	0.00659257008898322\\
18.1241754737424	0.00635178692628823\\
18.2920450484629	0.00611769592900025\\
18.4614694632455	0.00589018922043521\\
18.6324631193156	0.00566915824268707\\
18.8050405512858	0.00545449382745817\\
18.979216428391	0.00524608626737933\\
19.1550055557353	0.00504382538771481\\
19.3324228755505	0.00484760061834574\\
19.5114834684662	0.00465730106592611\\
19.6922025547917	0.00447281558610478\\
19.8745954958098	0.00429403285570707\\
20.0586777950823	0.00412084144477013\\
20.244465099768	0.00395312988832607\\
20.4319732019527	0.00379078675782871\\
20.6212180399914	0.00363370073211955\\
20.8122156998634	0.00348176066783066\\
21.0049824165392	0.00333485566912313\\
21.1995345753607	0.00319287515666131\\
21.3958887134342	0.0030557089357253\\
21.5940615210357	0.00292324726336562\\
21.7940698430296	0.00279538091450655\\
21.9959306803007	0.00267200124690711\\
22.1996611911995	0.00255300026489071\\
22.4052786930002	0.00243827068175811\\
22.6128006633728	0.00232770598080052\\
22.822244741869	0.00222120047483314\\
23.0336287314213	0.00211864936417285\\
23.2469705998565	0.00201994879298668\\
23.4622884814226	0.00192499590394186\\
23.6796006783308	0.0018336888910916\\
23.8989256623105	0.00174592705093448\\
24.1202820761801	0.00166161083158968\\
24.3436887354311	0.00158064188003391\\
24.5691646298279	0.00150292308735021\\
24.7967289250216	0.00142835863194316\\
25.0264009641792	0.001356854020679\\
25.2582002696278	0.00128831612791379\\
25.4921465445142	0.00122265323237712\\
25.7282596744793	0.00115977505188326\\
25.9665597293487	0.00109959277584604\\
26.2070669648385	0.00104201909557857\\
26.4498018242772	0.000986968232363029\\
26.6947849403432	0.000934355963280583\\
26.9420371368188	0.000884099644795716\\
27.1915794303602	0.000836118234093957\\
27.4434330322837	0.000790332308176242\\
27.6976193503689	0.000746664080717557\\
27.9541599906786	0.000705037416701919\\
28.2130767593947	0.000665377844849838\\
28.4743916646725	0.00062761256785868\\
28.7381269185107	0.000591670470480378\\
29.0043049386399	0.000557482125464832\\
29.2729483504282	0.000524979797401318\\
29.5440799888038	0.000494097444493832\\
29.8177229001967	0.000464770718309914\\
30.0939003444972	0.000436936961546008\\
30.3726357970331	0.000410535203855562\\
30.6539529505653	0.000385506155789435\\
30.9378757173014	0.000361792200900908\\
31.2244282309286	0.000339337386070596\\
31.5136348486648	0.000318087410109062\\
31.8055201533292	0.000297989610697415\\
32.1001089554317	0.000278992949728445\\
32.397426295282	0.000261047997112861\\
32.6974974451177	0.000244106913117092\\
33.0003479112529	0.000228123429300753\\
33.3060034362459	0.000213052828123329\\
33.6144900010877	0.000198851921290917\\
33.9258338274099	0.000185479026914858\\
34.2400613797143	0.00017289394555498\\
34.5571993676214	0.000161057935220773\\
34.8772747481418	0.000149933685404265\\
35.2003147279668	0.000139485290218588\\
35.5263467657814	0.000129678220716262\\
35.8553985745982	0.000120479296461028\\
36.1874981241128	0.000111856656426728\\
36.5226736430818	0.000103779729296154\\
36.8609536217216	9.6219203232073e-05\\
37.2023668141307	8.91469951917061e-05\\
37.5469422407334	8.25362198548534e-05\\
37.8947091907467	7.63611582346277e-05\\
38.24569722467	7.05972260383195e-05\\
38.5999361767977	6.52209418443956e-05\\
38.957456157755	6.02098951599046e-05\\
39.3182875570577	5.55427144207501e-05\\
39.6824610456948	5.1199034995335e-05\\
40.0500075787361	4.71594672500024e-05\\
40.4209583979631	4.3405564732543e-05\\
40.7953450345245	3.99197925277551e-05\\
41.1731993116168	3.66854958366976e-05\\
41.5545533471888	3.36868688288539e-05\\
41.9394395566719	3.09089238139198e-05\\
42.3278906557355	2.83374607774018e-05\\
42.7199396630678	2.59590373216051e-05\\
43.1156199031823	2.37609390509806e-05\\
43.5149650092505	2.17311504381463e-05\\
43.9180089259609	1.98583262042443e-05\\
44.324785912404	1.81317632446273e-05\\
44.7353305449847	1.65413731282122e-05\\
45.149677720361	1.50776551961983e-05\\
45.5678626584106	1.37316702832225e-05\\
45.9899209052244	1.24950150814473e-05\\
46.4158883361278	1.13597971655237e-05\\
46.8458011587305	1.03186106938806e-05\\
47.2796959160039	9.36451279934735e-06\\
47.7176094893875	8.49100067974283e-06\\
48.1595791019235	7.69198939675294e-06\\
48.6056423214213	6.96179038918692e-06\\
49.0558370636505	6.29509070454999e-06\\
49.5102015955635	5.6869329508035e-06\\
49.9687745385488	5.13269596820506e-06\\
50.4315948717136	4.62807621924007e-06\\
50.8987019351968	4.16906989286654e-06\\
51.3701354335134	3.75195571760935e-06\\
51.8459354389291	3.37327847645377e-06\\
52.3261423948666	3.02983321500441e-06\\
52.8107971193433	2.71865013299893e-06\\
53.2999408084409	2.43698014798997e-06\\
53.793615039807	2.18228111884097e-06\\
54.2918617761894	1.95220471561582e-06\\
54.7947233690029	1.74458392148113e-06\\
55.302242561929	1.55742115138061e-06\\
55.8144624945496	1.3888769714814e-06\\
56.3314267060136	1.23725940273149e-06\\
56.8531791387375	1.10101379130201e-06\\
57.3797641421413	9.78713228215065e-07\\
57.9112264764176	8.69049500075577e-07\\
58.4476113163363	7.70824552528162e-07\\
58.988964255085	6.82942447846205e-07\\
59.5353313081437	6.04401797924903e-07\\
60.0867589171969	5.34288653888949e-07\\
60.6432939540806	4.71769833535636e-07\\
61.204983724767	4.16086667909611e-07\\
61.7718759733849	3.66549148443361e-07\\
62.3440188862786	3.22530456292421e-07\\
62.9214610961034	2.83461855741989e-07\\
63.5042516859596	2.48827933857975e-07\\
64.0924401935645	2.18162168895378e-07\\
64.6860766154633	1.9104281035657e-07\\
65.2852114112785	1.6708905400678e-07\\
65.8898955079995	1.45957495599624e-07\\
66.5001803043112	1.27338847538141e-07\\
67.1161176749628	1.10954903191835e-07\\
67.7377599751775	9.65557341045232e-08\\
68.3651600451024	8.39171058571593e-08\\
68.9983712143002	7.28380988909015e-08\\
69.6374473062822	6.31389211453094e-08\\
70.2824426430835	5.46588999212306e-08\\
70.93341204988	4.72546409350457e-08\\
71.5904108596489	4.07983430875389e-08\\
72.2534949178721	3.51762580242607e-08\\
72.9227205872831	3.02872841125556e-08\\
73.5981447526576	2.60416850012487e-08\\
74.2798248256492	2.23599234604568e-08\\
74.9678187496688	1.91716017193666e-08\\
75.6621850048106	1.6414500027588e-08\\
76.3629826128224	1.40337056595381e-08\\
77.070271142123	1.19808250600688e-08\\
77.7841107128649	1.02132722922985e-08\\
78.5045620020451	8.69362739452316e-09\\
79.2316862486625	7.3890586815752e-09\\
79.9655452589235	6.27080343656374e-09\\
80.7062014114951	5.31370183127244e-09\\
81.4537176628074	4.49577928740208e-09\\
82.2081575524054	3.79787284625882e-09\\
82.9695852083491	3.20329745146099e-09\\
83.7380653526649	2.69754836790162e-09\\
84.5136633068472	2.26803626081948e-09\\
85.2964449974102	1.90385174171148e-09\\
86.0864769614925	1.59555645336985e-09\\
86.8838263525118	1.33499801500963e-09\\
87.6885609458743	1.11514638078064e-09\\
88.5007491447344	9.29949381499853e-10\\
89.3204599858097	7.74205420792329e-10\\
90.1477631452492	6.43451483621794e-10\\
90.9827289445556	5.33864788078717e-10\\
91.8254283565628	4.42176570938917e-10\\
92.6759330114688	3.65596644587361e-10\\
93.5343152029239	3.01747498098184e-10\\
94.400647894176	2.48606839249838e-10\\
95.2750047242729	2.04457587705563e-10\\
96.157460014321	1.67844433162343e-10\\
97.0480887738031	1.37536166613089e-10\\
97.946966706954	1.12493078604212e-10\\
98.8541702191957	9.18387961124622e-11\\
99.769776423632	7.48359999967526e-11\\
100.693863147603	6.08655284643526e-11\\
101.6265089393	4.94084291632495e-11\\
102.567793074442	4.00305738836612e-11\\
103.517795563018	3.23694959052022e-11\\
104.47659715608	2.61231512182093e-11\\
105.444279352617	2.10403416068896e-11\\
106.420924406472	1.69125703101219e-11\\
107.406615333343	1.35671300476935e-11\\
108.401435917833	1.08612489642929e-11\\
109.405470720574	8.67714282400054e-12\\
110.418805085416	6.9178418829996e-12\\
111.441525146679	5.50367855292249e-12\\
112.473717836475	4.3693374941733e-12\\
113.5154708921	3.4613833788378e-12\\
114.566872863487	2.73619344725288e-12\\
115.628013120738	2.15823234266348e-12\\
116.698981861715	1.69861571850062e-12\\
117.779870119712	1.33391692977603e-12\\
118.87076977119	1.04517788549967e-12\\
119.971773543588	8.1709098010209e-13\\
121.082975023204	6.37324052526818e-13\\
122.204468663149	4.95964643727758e-13\\
123.336349791378	3.85063527381081e-13\\
124.478714618791	2.98260655160342e-13\\
125.631660247412	2.30479358152864e-13\\
126.795284678643	1.7767694277663e-13\\
127.969686821594	1.36641768214615e-13\\
129.154966501488	1.04828541459358e-13\\
130.351224468151	8.02249580241873e-14\\
131.55856240457	6.12439882755733e-14\\
132.777082935543	4.66370933943249e-14\\
134.006889636395	3.54244791243972e-14\\
135.248087041788	2.68391838765468e-14\\
136.500780654601	2.02823712480487e-14\\
137.765076954905	1.52876735019181e-14\\
139.041083409007	1.14928273617162e-14\\
140.328908478587	8.61716973052414e-15\\
141.62866162992	6.44382980257983e-15\\
142.940453343176	4.80567498875294e-15\\
144.264395121816	3.57424915443115e-15\\
145.600599502065	2.65108965155143e-15\\
146.949180062482	1.96093022280356e-15\\
148.31025143361	1.44639485467545e-15\\
149.683929307726	1.06386706344966e-15\\
151.070330448665	7.80283255787366e-16\\
152.469572701757	5.70650491168113e-16\\
153.881775003835	4.16130489673039e-16\\
155.307057393346	3.02564977835317e-16\\
156.74554102056	2.19344014471207e-16\\
158.19734815786	1.58540074091648e-16\\
159.662602210143	1.14247440651662e-16\\
161.141427725302	8.20797380771331e-17\\
162.633950404819	5.87888948171238e-17\\
164.140297114447	4.19770738852332e-17\\
165.660595894991	2.9879555005458e-17\\
167.194975973199	2.12016000229786e-17\\
168.743567772738	1.49962624236238e-17\\
170.306502925284	1.05731532249532e-17\\
171.883914281715	7.43053730403609e-18\\
173.475935923393	5.20495632131373e-18\\
175.082703173572	3.63397550996471e-18\\
176.704352608895	2.52872543079917e-18\\
178.341022071001	1.75373004888248e-18\\
179.992850678248	1.21213694333022e-18\\
181.659978837533	8.34939244107971e-19\\
183.342548256229	5.73137126271952e-19\\
185.04070195423	3.92056628749332e-19\\
186.754584276108	2.67246259282962e-19\\
188.48434090338	1.81523516431192e-19\\
190.230118866894	1.22856547275359e-19\\
191.992066559328	8.28501795561163e-20\\
193.770333747799	5.56677664174673e-20\\
195.565071586595	3.72661608335752e-20\\
197.376432630026	2.4854853768145e-20\\
199.204570845387	1.6514997772248e-20\\
201.04964162605	1.09320468655646e-20\\
202.911801804668	7.20883156514817e-21\\
204.791209666509	4.73536356884514e-21\\
206.688024962908	3.09849872714345e-21\\
208.60240892485	2.01949694895617e-21\\
210.534524276671	1.31103161349798e-21\\
212.484535249888	8.47706009022113e-22\\
214.452607597167	5.45912951142576e-22\\
216.438908606402	3.50131614368327e-22\\
218.443607114943	2.23641631402218e-22\\
220.466873523941	1.42256076364632e-22\\
222.508879812837	9.01092029533328e-23\\
224.569799553977	5.68369497052496e-23\\
226.649807927369	3.56975702248647e-23\\
228.74908173557	2.23241874947681e-23\\
230.867799418717	1.39003087931479e-23\\
233.006141069692	8.61722688770609e-24\\
235.164288449435	5.3184765602944e-24\\
237.342425002387	3.26787772951856e-24\\
239.540735872088	1.99887297214128e-24\\
241.759407916913	1.21710289268234e-24\\
243.998629725955	7.37689804699609e-25\\
246.258591635055	4.45047301434556e-25\\
248.53948574298	2.67242675978011e-25\\
250.841505927754	1.59718003564816e-25\\
253.164847863136	9.50016948790806e-26\\
255.509709035251	5.62366024702492e-26\\
257.87628875938	3.31281879831505e-26\\
260.2647881969	1.9419929062007e-26\\
262.675410372384	1.13278954184433e-26\\
265.108360190854	6.57480018038024e-27\\
267.563844455205	3.79688583450285e-27\\
270.042071883777	2.18154363158722e-27\\
272.543253128103	1.24701361578709e-27\\
275.067600790807	7.09134751630471e-28\\
277.61532944368	4.01158303644588e-28\\
280.18665564592	2.2574140162507e-28\\
282.781797962534	1.26355408726428e-28\\
285.400976982924	7.03464560929849e-29\\
288.04441533963	3.89524480305205e-29\\
290.712337727258	2.14511024256765e-29\\
293.404970921579	1.17480227882759e-29\\
296.122543798803	6.39820309389221e-30\\
298.865287355038	3.46502927266211e-30\\
301.63343472592	1.86590186773142e-30\\
304.42722120643	9.99035328492961e-31\\
307.2468842709	5.31814270773848e-31\\
310.092663593193	2.81451097665331e-31\\
312.964801067075	1.48076532072365e-31\\
315.863540826782	7.74437087337466e-32\\
318.789129267765	4.02604609995223e-32\\
321.741815067637	2.08036666877087e-32\\
324.721849207313	1.06842785123039e-32\\
327.729484992338	5.45343429663455e-33\\
330.764978074424	2.76623909083693e-33\\
333.828586473176	1.39437321366863e-33\\
336.920570598027	6.98413696254661e-34\\
340.041193270371	3.47588452605601e-34\\
343.190719745904	1.71874342483754e-34\\
346.369417737173	8.44352665142936e-35\\
349.577557436328	4.12076252931044e-35\\
352.815411538088	1.99777095973818e-35\\
356.083255262928	9.62058487864041e-36\\
359.381366380463	4.60169629549197e-36\\
362.710025233065	2.18608931921078e-36\\
366.06951475969	1.03139221380395e-36\\
369.46012051993	4.83234641528479e-37\\
372.882130718283	2.24823936992527e-37\\
376.335836228653	1.03860179228537e-37\\
379.821530619074	4.76375160687073e-38\\
383.33951017666	2.16927143534316e-38\\
386.890073932798	9.80650821053286e-39\\
390.473523688556	4.40069526665569e-39\\
394.090164040345	1.96022090968325e-39\\
397.740302405804	8.66633966485043e-40\\
401.424249049932	3.8026226719066e-40\\
405.142317111465	1.65583549528329e-40\\
408.894822629486	7.15495456584694e-41\\
412.682084570295	3.06775967662699e-41\\
416.504424854519	1.30505642489996e-41\\
420.362168384471	5.5080667142108e-42\\
424.255643071778	2.30621184865808e-42\\
428.185179865241	9.57849268707222e-43\\
432.151112778977	3.94603264743505e-43\\
436.153778920801	1.61234126201758e-43\\
440.193518520887	6.53360710134313e-44\\
444.270674960688	2.62552082143152e-44\\
448.385594802119	1.04619025347171e-44\\
452.538627817017	4.1333735567621e-45\\
456.730127016875	1.61906075706642e-45\\
460.960448682843	6.28711696400846e-46\\
465.229952396019	2.42010895056082e-46\\
469.539001068006	9.23374841446863e-47\\
473.887960971766	3.49176758911974e-47\\
478.277201772749	1.30858185902058e-47\\
482.707096560318	4.85968929910012e-48\\
487.178021879463	1.78826381257297e-48\\
491.690357762803	6.51978452967991e-49\\
496.244487762892	2.35492034222863e-49\\
500.840798984821	8.42602862805441e-50\\
505.479682119124	2.98631372331511e-50\\
510.161531474983	1.0482754824898e-50\\
514.886745013749	3.64421741421292e-51\\
519.655724382766	1.25453556453399e-51\\
524.468874949512	4.27633931621739e-52\\
529.326605836056	1.44321850983592e-52\\
534.229329953835	4.82194970102739e-53\\
539.17746403875	1.59478978449502e-53\\
544.171428686589	5.22075788999701e-54\\
549.211648388779	1.69149912753896e-54\\
554.298551568467	5.42346091009573e-55\\
559.432570616938	1.72070242992963e-55\\
564.614141930367	5.4015347234446e-56\\
569.843705946914	1.67752091520657e-56\\
575.121707184161	5.15364996998777e-57\\
580.448594276898	1.56608211274599e-57\\
585.824820015254	4.70676813953999e-58\\
591.250841383188	1.39892801528146e-58\\
596.727119597332	4.1113781881852e-59\\
602.254120146193	1.19468601750098e-59\\
607.832312829723	3.43201205378913e-60\\
613.462171799251	9.74600103705764e-61\\
619.144175597784	2.73552227284573e-61\\
624.878807200689	7.58827930846603e-62\\
630.666554056741	2.0801194500231e-62\\
636.507908129557	5.63413670928023e-63\\
642.403365939419	1.50769122712887e-63\\
648.353428605472	3.98560900896023e-64\\
654.358601888324	1.04069895360458e-64\\
660.419396233031	2.68382451731398e-65\\
666.536326812491	6.83489200667349e-66\\
672.709913571234	1.71872838138314e-66\\
678.940681269611	4.26707160290638e-67\\
685.229159528406	1.04579911707712e-67\\
691.575882873852	2.52994081207588e-68\\
697.981390783066	6.04037375187653e-69\\
704.446227729904	1.423166618459e-69\\
710.970943231243	3.3085127075223e-70\\
717.556091893693	7.58824123498305e-71\\
724.202233460732	1.7168262966279e-71\\
730.909932860291	3.83118946403886e-72\\
737.679760252773	8.43155308753319e-73\\
744.512291079513	1.82975238644722e-73\\
751.408106111697	3.91499724413309e-74\\
758.367791499719	8.25787058233655e-75\\
765.391938823015	1.71689884377336e-75\\
772.48114514034	3.51806117550848e-76\\
779.636013040524	7.10371601098822e-77\\
786.857150693685	1.41329316930147e-77\\
794.145171902934	2.77002562396369e-78\\
801.50069615654	5.34785977897885e-79\\
808.924348680594	1.01685778654102e-79\\
816.416760492147	1.90398327355696e-80\\
823.978568452852	3.51015986187567e-81\\
831.610415323096	6.37072854652487e-82\\
839.312949816636	1.13811656697581e-82\\
847.08682665574	2.00104220792543e-83\\
854.932706626838	3.46205085427029e-84\\
862.85125663669	5.89323232156999e-85\\
870.843149769072	9.8685022093524e-86\\
878.909065341995	1.62540097291805e-86\\
887.04968896544	2.6327813917749e-87\\
895.26571259964	4.19321276031354e-88\\
903.557834613893	6.5658203070855e-89\\
911.92675984593	1.01058450348025e-89\\
920.373199661822	1.52872279634025e-90\\
928.89787201645	2.27241471920083e-91\\
937.501501514529	3.31878273947809e-92\\
946.1848194722	4.76136428463589e-93\\
954.948563979197	6.70924542307297e-94\\
963.793479961579	9.28396058463879e-95\\
972.720319245054	1.26135469313474e-95\\
981.729840618884	1.68233240354734e-96\\
990.82280990038	2.2023313766792e-97\\
1000	2.82927223670374e-98\\
};
\addlegendentry{$\kappa=10$}

\addplot [thick,color=mycolor2]
  table[row sep=crcr]{%
0.1	0.909069559642231\\
0.100926219098705	0.908304366089986\\
0.101861017015598	0.90753338624567\\
0.102804473209331	0.906756587363648\\
0.103756667874519	0.905973936700358\\
0.104717681948552	0.905185401518086\\
0.10568759711848	0.904390949088804\\
0.106666495827954	0.90359054669807\\
0.107654461284232	0.902784161648995\\
0.108651577465254	0.901971761266272\\
0.109657929126781	0.901153312900272\\
0.110673601809597	0.900328783931201\\
0.111698681846782	0.899498141773324\\
0.112733256371049	0.898661353879258\\
0.113777413322149	0.89781838774432\\
0.114831241454351	0.896969210910956\\
0.115894830343981	0.896113790973219\\
0.116968270397039	0.895252095581327\\
0.118051652856881	0.89438409244628\\
0.119145069811978	0.893509749344545\\
0.120248614203741	0.892629034122806\\
0.121362379834424	0.891741914702787\\
0.122486461375093	0.890848359086129\\
0.123620954373677	0.889948335359349\\
0.124765955263087	0.889041811698852\\
0.125921561369415	0.888128756376021\\
0.127087870920206	0.887209137762364\\
0.128264983052806	0.886282924334737\\
0.129452997822792	0.885350084680625\\
0.130652016212472	0.884410587503496\\
0.131862140139475	0.88346440162822\\
0.133083472465407	0.882511496006549\\
0.134316117004602	0.881551839722673\\
0.135560178532937	0.880585401998833\\
0.136815762796747	0.879612152201008\\
0.138082976521809	0.878632059844658\\
0.139361927422414	0.877645094600539\\
0.140652724210524	0.876651226300585\\
0.14195547660501	0.875650424943847\\
0.143270295340983	0.874642660702506\\
0.144597292179202	0.873627903927935\\
0.145936579915576	0.872606125156849\\
0.14728827239075	0.871577295117488\\
0.148652484499786	0.870541384735891\\
0.150029332201922	0.869498365142212\\
0.151418932530435	0.868448207677107\\
0.152821403602587	0.867390883898182\\
0.154236864629663	0.866326365586499\\
0.155665435927106	0.86525462475314\\
0.157107238924745	0.864175633645837\\
0.158562396177114	0.863089364755655\\
0.16003103137387	0.861995790823732\\
0.161513269350309	0.860894884848082\\
0.163009236097974	0.859786620090447\\
0.164519058775366	0.85867097008321\\
0.166042865718753	0.857547908636357\\
0.167580786453077	0.8564174098445\\
0.169132951702965	0.855279448093946\\
0.170699493403841	0.854133998069818\\
0.172280544713139	0.852981034763231\\
0.173876240021625	0.851820533478513\\
0.175486714964815	0.850652469840477\\
0.177112106434509	0.849476819801738\\
0.178752552590423	0.848293559650077\\
0.180408192871938	0.847102666015852\\
0.182079168009946	0.845904115879446\\
0.183765620038817	0.844697886578764\\
0.18546769230847	0.843483955816767\\
0.187185529496558	0.842262301669048\\
0.188919277620767	0.841032902591438\\
0.190669084051225	0.839795737427662\\
0.192435097523033	0.838550785417016\\
0.194217468148903	0.837298026202084\\
0.196016347431919	0.83603743983649\\
0.197831888278416	0.83476900679267\\
0.199664245010979	0.833492707969679\\
0.201513573381556	0.832208524701027\\
0.203380030584698	0.830916438762529\\
0.205263775270925	0.82961643238019\\
0.207164967560207	0.828308488238102\\
0.209083769055575	0.826992589486363\\
0.21102034285686	0.825668719749014\\
0.212974853574552	0.824336863131991\\
0.214947467343798	0.822997004231083\\
0.216938351838518	0.821649128139913\\
0.218947676285662	0.820293220457915\\
0.22097561147959	0.818929267298326\\
0.223022329796594	0.817557255296178\\
0.225088005209546	0.816177171616293\\
0.227172813302691	0.814789003961273\\
0.229276931286565	0.813392740579499\\
0.231400538013065	0.811988370273109\\
0.233543813990648	0.810575882405978\\
0.235706941399673	0.809155266911687\\
0.237890104107889	0.807726514301475\\
0.240093487686065	0.806289615672177\\
0.24231727942376	0.804844562714148\\
0.244561668345245	0.803391347719158\\
0.246826845225569	0.801929963588272\\
0.249113002606779	0.800460403839697\\
0.25142033481428	0.798982662616603\\
0.253749037973357	0.797496734694912\\
0.256099310025846	0.79600261549105\\
0.258471350746956	0.794500301069667\\
0.260865361762255	0.792989788151307\\
0.263281546564802	0.791471074120044\\
0.265720110532451	0.789944157031064\\
0.268181260945301	0.788409035618201\\
0.270665207003324	0.786865709301421\\
0.273172159844138	0.785314178194245\\
0.275702332560958	0.783754443111122\\
0.278255940220712	0.782186505574727\\
0.280833199882317	0.78061036782321\\
0.283434330615131	0.779026032817361\\
0.286059553517574	0.777433504247709\\
0.288709091735924	0.775832786541552\\
0.291383170483279	0.774223884869901\\
0.294082017058706	0.77260680515434\\
0.29680586086656	0.770981554073813\\
0.299554933435981	0.76934813907131\\
0.302329468440578	0.76770656836047\\
0.305129701718287	0.766056850932082\\
0.307955871291423	0.764398996560493\\
0.310808217386906	0.762733015809914\\
0.313686982456688	0.761058920040614\\
0.316592411198352	0.759376721415016\\
0.319524750575921	0.757686432903669\\
0.322484249840844	0.755988068291117\\
0.325471160553185	0.754281642181637\\
0.328485736603004	0.752567170004861\\
0.331528234231942	0.750844668021275\\
0.334598912054997	0.749114153327582\\
0.337698031082509	0.747375643861933\\
0.340825854742345	0.74562915840903\\
0.343982648902293	0.743874716605074\\
0.347168681892656	0.742112338942591\\
0.350384224529067	0.74034204677509\\
0.353629550135504	0.738563862321587\\
0.356904934567523	0.736777808670967\\
0.360210656235707	0.734983909786194\\
0.363546996129332	0.733182190508358\\
0.366914237840249	0.731372676560565\\
0.370312667586993	0.729555394551649\\
0.373742574239106	0.727730371979728\\
0.3772042493417	0.725897637235577\\
0.380697987140229	0.724057219605831\\
0.384224084605506	0.722209149276003\\
0.387782841458946	0.720353457333327\\
0.391374560198038	0.718490175769406\\
0.394999546122064	0.716619337482684\\
0.398658107358044	0.714740976280715\\
0.402350554886929	0.712855126882242\\
0.406077202570037	0.710961824919081\\
0.409838367175726	0.709061106937802\\
0.413634368406327	0.707153010401208\\
0.417465528925314	0.705237573689605\\
0.421332174384729	0.703314836101872\\
0.425234633452868	0.701384837856311\\
0.429173237842216	0.699447620091287\\
0.43314832233764	0.697503224865652\\
0.43716022482485	0.695551695158954\\
0.441209286319119	0.693593074871416\\
0.445295850994266	0.6916274088237\\
0.449420266211914	0.689654742756444\\
0.453582882551019	0.687675123329569\\
0.457784053837662	0.685688598121359\\
0.462024137175131	0.683695215627306\\
0.466303492974273	0.681695025258727\\
0.470622484984128	0.679688077341139\\
0.47498148032285	0.677674423112405\\
0.479380849508911	0.675654114720632\\
0.483820966492596	0.673627205221839\\
0.488302208687788	0.671593748577372\\
0.492824957004051	0.669553799651089\\
0.497389595879006	0.667507414206286\\
0.501996513311008	0.665454648902395\\
0.506646100892127	0.663395561291415\\
0.511338753841433	0.661330209814117\\
0.516074871038591	0.659258653795984\\
0.520854855057766	0.657180953442908\\
0.525679112201842	0.655097169836643\\
0.530548052536957	0.653007364929996\\
0.535462089927361	0.650911601541777\\
0.540421642070592	0.648809943351497\\
0.545427130532983	0.646702454893809\\
0.550478980785497	0.644589201552702\\
0.555577622239888	0.642470249555447\\
0.560723488285203	0.640345665966285\\
0.565917016324624	0.638215518679868\\
0.571158647812643	0.636079876414455\\
0.576448828292588	0.633938808704843\\
0.581788007434493	0.631792385895067\\
0.587176639073326	0.629640679130842\\
0.592615181247555	0.627483760351753\\
0.598104096238094	0.625321702283212\\
0.603643850607587	0.623154578428156\\
0.609234915240071	0.620982463058511\\
0.614877765381002	0.618805431206403\\
0.62057288067765	0.616623558655143\\
0.626320745219869	0.614436921929954\\
0.632121847581245	0.612245598288475\\
0.637976680860628	0.610049665711021\\
0.643885742724042	0.607849202890612\\
0.649849535446989	0.605644289222767\\
0.655868565957143	0.603435004795078\\
0.661943345877439	0.601221430376539\\
0.668074391569561	0.599003647406672\\
0.674262224177834	0.59678173798441\\
0.680507369673521	0.594555784856778\\
0.68681035889953	0.592325871407344\\
0.693171727615541	0.590092081644467\\
0.699592016543537	0.587854500189327\\
0.706071771413777	0.585613212263751\\
0.712611543011175	0.583368303677836\\
0.719211887222119	0.58111986081737\\
0.725873365081725	0.578867970631055\\
0.732596542821523	0.576612720617541\\
0.739381991917587	0.574354198812266\\
0.746230289139111	0.572092493774112\\
0.753142016597437	0.569827694571881\\
0.760117761795533	0.567559890770592\\
0.76715811767793	0.565289172417607\\
0.774263682681127	0.563015630028583\\
0.781435060784454	0.560739354573266\\
0.788672861561415	0.55846043746112\\
0.795977700231498	0.556178970526805\\
0.803350197712474	0.553895046015499\\
0.810790980673169	0.551608756568081\\
0.818300681586739	0.549320195206166\\
0.825879938784427	0.547029455317009\\
0.833529396509819	0.544736630638272\\
0.841249704973612	0.542441815242678\\
0.849041520408875	0.540145103522528\\
0.856905505126835	0.537846590174111\\
0.864842327573172	0.535546370182006\\
0.872852662384838	0.533244538803277\\
0.880937190447399	0.530941191551563\\
0.889096598952916	0.528636424181085\\
0.897331581458352	0.526330332670557\\
0.905642837944529	0.524023013207018\\
0.914031074875623	0.521714562169583\\
0.922497005259217	0.519405076113133\\
0.931041348706908	0.517094651751924\\
0.93966483149547	0.514783385943155\\
0.948368186628592	0.512471375670463\\
0.957152153899186	0.51015871802739\\
0.966017479952265	0.507845510200792\\
0.974964918348409	0.505531849454218\\
0.983995229627823	0.503217833111266\\
0.99310918137498	0.500903558538903\\
1.00230754828387	0.498589123130775\\
1.01159111222383	0.496274624290503\\
1.02096066230605	0.493960159414975\\
1.03041699495059	0.491645825877632\\
1.03996091395412	0.489331721011771\\
1.04959323055823	0.487017942093848\\
1.05931476351837	0.484704586326807\\
1.06912633917348	0.482391750823434\\
1.07902879151618	0.480079532589734\\
1.08902296226373	0.477768028508352\\
1.0991097009295	0.475457335322031\\
1.10928986489522	0.473147549617122\\
1.11956431948388	0.470838767807142\\
1.12993393803322	0.468531086116399\\
1.14039960197003	0.466224600563678\\
1.15096220088503	0.463919406945998\\
1.1616226326085	0.461615600822449\\
1.1723818032866	0.459313277498111\\
1.18324062745838	0.45701253200806\\
1.19420002813353	0.454713459101465\\
1.20526093687084	0.452416153225796\\
1.21642429385737	0.450120708511123\\
1.22769104798836	0.447827218754533\\
1.23906215694792	0.445535777404662\\
1.25053858729039	0.44324647754635\\
1.26212131452255	0.440959411885412\\
1.27381132318648	0.438674672733555\\
1.2856096069433	0.436392351993421\\
1.29751716865759	0.434112541143776\\
1.30953502048267	0.43183533122484\\
1.32166418394661	0.429560812823775\\
1.33390569003906	0.427289076060323\\
1.34626057929891	0.425020210572606\\
1.35872990190271	0.422754305503093\\
1.37131471775394	0.420491449484734\\
1.38401609657313	0.418231730627261\\
1.39683511798874	0.415975236503685\\
1.40977287162897	0.41372205413695\\
1.42283045721435	0.411472269986795\\
1.43600898465126	0.409225969936793\\
1.44930957412622	0.406983239281584\\
1.46273335620113	0.404744162714314\\
1.47628147190939	0.40250882431426\\
1.48995507285285	0.400277307534677\\
1.50375532129974	0.398049695190833\\
1.51768339028341	0.395826069448273\\
1.53174046370208	0.393606511811285\\
1.54592773641948	0.391391103111584\\
1.56024641436637	0.38917992349722\\
1.57469771464309	0.386973052421706\\
1.58928286562298	0.384770568633371\\
1.60400310705682	0.382572550164939\\
1.6188596901782	0.38037907432334\\
1.63385387780986	0.378190217679753\\
1.64898694447106	0.376006056059879\\
1.6642601764859	0.373826664534461\\
1.67967487209265	0.371652117410026\\
1.69523234155412	0.36948248821988\\
1.71093390726901	0.367317849715341\\
1.72678090388436	0.365158273857213\\
1.74277467840892	0.363003831807503\\
1.75891659032773	0.36085459392139\\
1.77520801171763	0.358710629739431\\
1.7916503273639	0.356572007980029\\
1.80824493487795	0.354438796532131\\
1.82499324481615	0.352311062448196\\
1.84189668079971	0.350188871937394\\
1.85895667963569	0.348072290359067\\
1.87617469143912	0.345961382216442\\
1.8935521797563	0.343856211150585\\
1.91109062168914	0.341756839934619\\
1.92879150802078	0.339663330468182\\
1.94665634334226	0.337575743772148\\
1.96468664618045	0.335494139983587\\
1.98288394912707	0.333418578350988\\
2.00124979896904	0.331349117229722\\
2.01978575681988	0.329285814077763\\
2.03849339825246	0.327228725451655\\
2.05737431343291	0.325177907002728\\
2.07643010725577	0.32313341347356\\
2.09566239948043	0.321095298694693\\
2.1150728248688	0.319063615581587\\
2.13466303332424	0.317038416131819\\
2.15443469003188	0.315019751422536\\
2.17438947560008	0.313007671608138\\
2.19452908620331	0.311002225918205\\
2.21485523372636	0.309003462655672\\
2.2353696459098	0.307011429195227\\
2.25607406649686	0.305026171981961\\
2.27697025538168	0.303047736530235\\
2.29805998875885	0.301076167422799\\
2.31934505927443	0.299111508310123\\
2.34082727617829	0.297153801909969\\
2.36250846547795	0.295203090007186\\
2.38439047009372	0.293259413453724\\
2.40647515001542	0.291322812168878\\
2.42876438246045	0.28939332513975\\
2.45126006203334	0.287470990421921\\
2.47396410088681	0.285555845140346\\
2.49687842888433	0.283647925490462\\
2.52000499376409	0.281747266739497\\
2.54334576130465	0.279853903227996\\
2.56690271549195	0.277967868371543\\
2.59067785868801	0.276089194662694\\
2.61467321180109	0.274217913673102\\
2.63889081445751	0.272354056055837\\
2.66333272517498	0.270497651547907\\
2.68800102153761	0.268648728972965\\
2.71289780037247	0.266807316244198\\
2.73802517792786	0.264973440367411\\
2.76338529005317	0.263147127444286\\
2.78898029238044	0.261328402675818\\
2.81481236050758	0.259517290365932\\
2.8408836901833	0.257713813925266\\
2.86719649749377	0.255917995875127\\
2.89375301905095	0.254129857851612\\
2.92055551218275	0.252349420609888\\
2.94760625512486	0.25057670402864\\
2.97490754721444	0.248811727114662\\
3.00246170908555	0.247054508007615\\
3.0302710828664	0.245305063984923\\
3.05833803237843	0.243563411466823\\
3.08666494333727	0.241829566021555\\
3.11525422355549	0.24010354237069\\
3.14410830314726	0.238385354394596\\
3.17322963473498	0.23667501513804\\
3.20262069365765	0.234972536815916\\
3.23228397818138	0.2332779308191\\
3.26222200971167	0.231591207720428\\
3.29243733300777	0.229912377280797\\
3.32293251639897	0.22824144845538\\
3.35371015200293	0.226578429399953\\
3.38477285594598	0.224923327477336\\
3.41612326858553	0.223276149263936\\
3.44776405473446	0.221636900556401\\
3.47969790388769	0.220005586378364\\
3.51192753045073	0.218382210987294\\
3.54445567397043	0.216766777881435\\
3.57728509936787	0.215159289806839\\
3.61041859717334	0.213559748764484\\
3.64385898376354	0.211968156017479\\
3.67760910160103	0.210384512098348\\
3.71167181947576	0.208808816816397\\
3.74605003274899	0.20724106926515\\
3.78074666359935	0.205681267829861\\
3.81576466127125	0.204129410195099\\
3.85110700232557	0.20258549335239\\
3.88677669089267	0.201049513607932\\
3.92277675892772	0.199521466590366\\
3.95911026646846	0.198001347258604\\
3.99578030189527	0.196489149909715\\
4.03278998219371	0.194984868186863\\
4.07014245321944	0.193488495087293\\
4.10784088996565	0.192000022970362\\
4.14588849683291	0.190519443565619\\
4.18428850790158	0.189046747980925\\
4.22304418720667	0.187581926710611\\
4.26215882901532	0.186124969643669\\
4.3016357581068	0.184675866071987\\
4.34147833005509	0.183234604698607\\
4.38168993151419	0.181801173646011\\
4.4222739805059	0.180375560464446\\
4.4632339267104	0.17895775214026\\
4.50457325175946	0.177547735104265\\
4.5462954695324	0.176145495240124\\
4.58840412645476	0.174751017892754\\
4.63090280179974	0.173364287876739\\
4.67379510799246	0.171985289484769\\
4.71708469091702	0.170614006496077\\
4.76077523022637	0.169250422184898\\
4.80487043965513	0.167894519328929\\
4.84937406733524	0.166546280217794\\
4.89428989611453	0.165205686661524\\
4.93962174387832	0.163872719999026\\
4.98537346387389	0.162547361106559\\
5.03154894503805	0.161229590406213\\
5.07815211232767	0.15991938787438\\
5.12518692705333	0.158616733050223\\
5.17265738721602	0.15732160504414\\
5.22056752784697	0.156033982546222\\
5.26892142135067	0.1547538438347\\
5.31772317785097	0.153481166784386\\
5.36697694554048	0.152215928875099\\
5.41668691103315	0.150958107200086\\
5.46685729972018	0.14970767847442\\
5.51749237612913	0.148464619043389\\
5.56859644428641	0.147228904890872\\
5.62017384808319	0.146000511647694\\
5.67222897164454	0.144779414599964\\
5.72476623970218	0.143565588697395\\
5.7777901179705	0.142359008561605\\
5.83130511352622	0.141159648494398\\
5.88531577519145	0.139967482486023\\
5.93982669392036	0.138782484223412\\
5.99484250318941	0.137604627098391\\
6.05036787939122	0.136433884215875\\
6.10640754223204	0.135270228402034\\
6.16296625513294	0.134113632212438\\
6.22004882563471	0.132964067940169\\
6.2776601058065	0.13182150762392\\
6.33580499265825	0.130685923056054\\
6.39448842855694	0.12955728579065\\
6.4537154016467	0.128435567151511\\
6.5134909462728	0.127320738240151\\
6.57382014340959	0.126212769943753\\
6.63470812109235	0.125111632943098\\
6.69616005485322	0.124017297720468\\
6.75818116816111	0.122929734567519\\
6.82077673286568	0.121848913593126\\
6.8839520696455	0.120774804731201\\
6.94771254846024	0.119707377748477\\
7.01206358900718	0.118646602252273\\
7.07701066118189	0.117592447698221\\
7.14255928554313	0.116544883397966\\
7.20871503378214	0.115503878526845\\
7.27548352919623	0.114469402131523\\
7.34287044716676	0.113441423137615\\
7.41088151564157	0.112419910357267\\
7.47952251562182	0.111404832496722\\
7.54879928165344	0.110396158163839\\
7.618717702323	0.109393855875606\\
7.68928372075831	0.108397894065604\\
7.76050333513357	0.107408241091458\\
7.8323825991792	0.106424865242252\\
7.90492762269642	0.10544773474592\\
7.97814457207662	0.104476817776608\\
8.05203967082547	0.103512082462011\\
8.12661920009194	0.102553496890678\\
8.2018894992022	0.101601029119299\\
8.27785696619848	0.100654647179955\\
8.35452805838287	0.0997143190873491\\
8.43190929286625	0.09878001284601\\
8.51000724712225	0.097851696457467\\
8.58882855954625	0.0969293379274022\\
8.66837993001978	0.0960129052727755\\
8.74866812047991	0.0951023665289251\\
8.82969995549409	0.0941976897566418\\
8.9114823228402	0.0932988430492202\\
8.99402217409204	0.0924057945394822\\
9.07732652521023	0.0915185124067779\\
9.16140245713852	0.0906369648839614\\
9.24625711640574	0.0897611202643403\\
9.33189771573324	0.0888909469086029\\
9.41833153464795	0.0880264132517188\\
9.5055659201012	0.0871674878098156\\
9.59360828709314	0.0863141391870307\\
9.68246611930312	0.0854663360823378\\
9.77214696972572	0.0846240472963487\\
9.86265846131282	0.0837872417380893\\
9.95400828762152	0.0829558884317498\\
10.0462042134681	0.0821299565234099\\
10.1392540755882	0.0813094152877362\\
10.2331657833025	0.0804942341346536\\
10.3279473191895	0.0796843826159895\\
10.423606739764	0.0788798304320888\\
10.5201521761616	0.0780805474384022\\
10.61759183483	0.0772865036520437\\
10.7159339982267	0.076497669258318\\
10.8151870255229	0.0757140146172172\\
10.9153593533139	0.0749355102698861\\
11.0164594963366	0.0741621269450524\\
11.1184960481927	0.0733938355654255\\
11.2214776820798	0.0726306072540564\\
11.3254131515281	0.0718724133406636\\
11.4303112911448	0.0711192253679186\\
11.5361810173648	0.0703710150976926\\
11.6430313292088	0.0696277545172614\\
11.7508713090481	0.0688894158454658\\
11.8597101233767	0.0681559715388279\\
11.9695570235904	0.0674273942976193\\
12.0804213467733	0.0667036570718799\\
12.1923125164911	0.0659847330673849\\
12.3052400435926	0.0652705957515567\\
12.4192135270178	0.0645612188593209\\
12.534242654614	0.0638565763989025\\
12.650337203959	0.0631566426575586\\
12.7675070431927	0.0624613922072473\\
12.8857621318552	0.0617707999102264\\
13.0051125217341	0.0610848409245811\\
13.1255683577184	0.0604034907096766\\
13.2471398786612	0.0597267250315302\\
13.3698374182495	0.0590545199681032\\
13.4936714058831	0.0583868519145034\\
13.6186523675608	0.057723697588099\\
13.7447909267754	0.0570650340335363\\
13.8720978054162	0.0564108386276588\\
14.000583824681	0.0557610890843217\\
14.1302599059953	0.0551157634590981\\
14.2611370719413	0.0544748401538713\\
14.3932264471941	0.053838297921309\\
14.5265392594678	0.0532061158692128\\
14.6610868404698	0.0525782734647388\\
14.796880626864	0.0519547505384835\\
14.9339321612425	0.0513355272884285\\
15.0722530931076	0.050720584283739\\
15.211855179861	0.0501099024684102\\
15.3527502878042	0.0495034631647537\\
15.4949503931463	0.0489012480767201\\
15.6384675830225	0.0483032392930488\\
15.7833140565212	0.0477094192902403\\
15.9295021257212	0.0471197709353435\\
16.0770442167382	0.0465342774885497\\
16.2259528707809	0.0459529226055894\\
16.3762407452169	0.045375690339921\\
16.527920614649	0.0448025651447075\\
16.6810053720006	0.0442335318745716\\
16.835508029612	0.0436685757871223\\
16.9914417203463	0.0431076825442455\\
17.1488196987054	0.0425508382131517\\
17.3076553419573	0.0419980292671718\\
17.4679621512725	0.0414492425862937\\
17.6297537528721	0.0409044654574323\\
17.7930438991858	0.0403636855744252\\
17.957846470021	0.039826891037745\\
18.1241754737424	0.0392940703539219\\
18.2920450484629	0.0387652124346682\\
18.4614694632455	0.038240306595696\\
18.6324631193156	0.0377193425552226\\
18.8050405512858	0.0372023104321528\\
18.979216428391	0.0366892007439341\\
19.1550055557353	0.0361800044040745\\
19.3324228755505	0.0356747127193164\\
19.5114834684662	0.0351733173864605\\
19.6922025547917	0.034675810488831\\
19.8745954958098	0.0341821844923765\\
20.0586777950823	0.0336924322414\\
20.244465099768	0.0332065469539101\\
20.4319732019527	0.0327245222165896\\
20.6212180399914	0.032246351979374\\
20.8122156998634	0.0317720305496354\\
21.0049824165392	0.031301552585966\\
21.1995345753607	0.0308349130915562\\
21.3958887134342	0.0303721074071647\\
21.5940615210357	0.0299131312036743\\
21.7940698430296	0.0294579804742313\\
21.9959306803007	0.0290066515259654\\
22.1996611911995	0.0285591409712874\\
22.4052786930002	0.0281154457187619\\
22.6128006633728	0.0276755629635555\\
22.822244741869	0.0272394901774581\\
23.0336287314213	0.0268072250984771\\
23.2469705998565	0.026378765720006\\
23.4622884814226	0.0259541102795675\\
23.6796006783308	0.0255332572471332\\
23.8989256623105	0.0251162053130232\\
24.1202820761801	0.0247029533753868\\
24.3436887354311	0.0242935005272708\\
24.5691646298279	0.0238878460432784\\
24.7967289250216	0.023485989365825\\
25.0264009641792	0.0230879300909977\\
25.2582002696278	0.0226936679540251\\
25.4921465445142	0.0223032028143652\\
25.7282596744793	0.0219165346404224\\
25.9665597293487	0.0215336634939009\\
26.2070669648385	0.0211545895138076\\
26.4498018242772	0.0207793129001145\\
26.6947849403432	0.0204078338970945\\
26.9420371368188	0.0200401527763434\\
27.1915794303602	0.0196762698195037\\
27.4434330322837	0.0193161853007037\\
27.6976193503689	0.0189598994687307\\
27.9541599906786	0.0186074125289538\\
28.2130767593947	0.0182587246250151\\
28.4743916646725	0.017913835820309\\
28.7381269185107	0.017572746079269\\
29.0043049386399	0.0172354552484827\\
29.2729483504282	0.0169019630376574\\
29.5440799888038	0.0165722690004595\\
29.8177229001967	0.0162463725152487\\
30.0939003444972	0.0159242727657348\\
30.3726357970331	0.0156059687215786\\
30.6539529505653	0.0152914591189653\\
30.9378757173014	0.0149807424411754\\
31.2244282309286	0.0146738168991802\\
31.5136348486648	0.0143706804122905\\
31.8055201533292	0.0140713305888857\\
32.1001089554317	0.0137757647072526\\
32.397426295282	0.0134839796965627\\
32.6974974451177	0.0131959721180186\\
33.0003479112529	0.0129117381461982\\
33.3060034362459	0.0126312735506272\\
33.6144900010877	0.0123545736776119\\
33.9258338274099	0.0120816334323603\\
34.2400613797143	0.0118124472614247\\
34.5571993676214	0.0115470091354957\\
34.8772747481418	0.0112853125325773\\
35.2003147279668	0.0110273504215759\\
35.5263467657814	0.0107731152463317\\
35.8553985745982	0.0105225989101235\\
36.1874981241128	0.0102757927606778\\
36.5226736430818	0.010032687575709\\
36.8609536217216	0.00979327354902315\\
37.2023668141307	0.00955754027721079\\
37.5469422407334	0.00932547674695839\\
37.8947091907467	0.00909707132300508\\
38.24569722467	0.00887231173677073\\
38.5999361767977	0.00865118507568141\\
38.957456157755	0.00843367777321647\\
39.3182875570577	0.00821977559970096\\
39.6824610456948	0.00800946365386602\\
40.0500075787361	0.00780272635519831\\
40.4209583979631	0.00759954743709923\\
40.7953450345245	0.0073999099408724\\
41.1731993116168	0.00720379621055733\\
41.5545533471888	0.00701118788862558\\
41.9394395566719	0.00682206591255386\\
42.3278906557355	0.00663641051228803\\
42.7199396630678	0.00645420120860931\\
43.1156199031823	0.00627541681241341\\
43.5149650092505	0.00610003542491066\\
43.9180089259609	0.00592803443875492\\
44.324785912404	0.00575939054010582\\
44.7353305449847	0.00559407971162851\\
45.149677720361	0.00543207723643261\\
45.5678626584106	0.00527335770295036\\
45.9899209052244	0.00511789501075264\\
46.4158883361278	0.00496566237729925\\
46.8458011587305	0.00481663234561838\\
47.2796959160039	0.00467077679290833\\
47.7176094893875	0.00452806694005254\\
48.1595791019235	0.00438847336203789\\
48.6056423214213	0.00425196599926358\\
49.0558370636505	0.00411851416972681\\
49.5102015955635	0.00398808658206972\\
49.9687745385488	0.00386065134946985\\
50.4315948717136	0.00373617600435558\\
50.8987019351968	0.00361462751392555\\
51.3701354335134	0.00349597229645\\
51.8459354389291	0.00338017623833045\\
52.3261423948666	0.00326720471189217\\
52.8107971193433	0.00315702259388317\\
53.2999408084409	0.00304959428465151\\
53.793615039807	0.00294488372797164\\
54.2918617761894	0.00284285443148937\\
54.7947233690029	0.00274346948775332\\
55.302242561929	0.00264669159580062\\
55.8144624945496	0.00255248308326231\\
56.3314267060136	0.00246080592895414\\
56.8531791387375	0.00237162178591656\\
57.3797641421413	0.00228489200486767\\
57.9112264764176	0.00220057765803168\\
58.4476113163363	0.00211863956330486\\
58.988964255085	0.00203903830872071\\
59.5353313081437	0.00196173427717512\\
60.0867589171969	0.00188668767137215\\
60.6432939540806	0.00181385853895095\\
61.204983724767	0.00174320679775356\\
61.7718759733849	0.00167469226119377\\
62.3440188862786	0.0016082746636869\\
62.9214610961034	0.00154391368610021\\
63.5042516859596	0.00148156898118429\\
64.0924401935645	0.00142120019894542\\
64.6860766154633	0.00136276701191963\\
65.2852114112785	0.00130622914030926\\
65.8898955079995	0.0012515463769434\\
66.5001803043112	0.00119867861202427\\
67.1161176749628	0.0011475858576219\\
67.7377599751775	0.00109822827188048\\
68.3651600451024	0.00105056618290036\\
68.9983712143002	0.0010045601122605\\
69.6374473062822	0.00096017079814729\\
70.2824426430835	0.000917359218056346\\
70.93341204988	0.000876086611035275\\
71.5904108596489	0.000836314499436244\\
72.2534949178721	0.000798004710148507\\
72.9227205872831	0.000761119395282285\\
73.5981447526576	0.000725621052276615\\
74.2798248256492	0.000691472543405208\\
74.9678187496688	0.000658637114655682\\
75.6621850048106	0.000627078413958973\\
76.3629826128224	0.000596760508747297\\
77.070271142123	0.000567647902820406\\
77.7841107128649	0.00053970555250155\\
78.5045620020451	0.000512898882066032\\
79.2316862486625	0.000487193798426946\\
79.9655452589235	0.00046255670506422\\
80.7062014114951	0.00043895451518476\\
81.4537176628074	0.000416354664103175\\
82.2081575524054	0.000394725120834145\\
82.9695852083491	0.000374034398889244\\
83.7380653526649	0.000354251566272636\\
84.5136633068472	0.000335346254671758\\
85.2964449974102	0.000317288667840744\\
86.0864769614925	0.000300049589175954\\
86.8838263525118	0.000283600388484702\\
87.6885609458743	0.000267913027949738\\
88.5007491447344	0.000252960067293745\\
89.3204599858097	0.000238714668149599\\
90.1477631452492	0.000225150597643665\\
90.9827289445556	0.000212242231200933\\
91.8254283565628	0.000199964554582181\\
92.6759330114688	0.00018829316516481\\
93.5343152029239	0.000177204272480321\\
94.400647894176	0.00016667469802271\\
95.2750047242729	0.00015668187434335\\
96.157460014321	0.000147203843449074\\
97.0480887738031	0.00013821925452135\\
97.946966706954	0.00012970736097552\\
98.8541702191957	0.000121648016880048\\
99.769776423632	0.00011402167275674\\
100.693863147603	0.00010680937078372\\
101.6265089393	9.99927394237934e-05\\
102.567793074442	9.35539875015614e-05\\
103.517795563018	8.74758977533167e-05\\
104.47659715608	8.17418198743606e-05\\
105.444279352617	7.63356630888851e-05\\
106.420924406472	7.12418882680299e-05\\
107.406615333343	6.64454996220876e-05\\
108.401435917833	6.19320359931267e-05\\
109.405470720574	5.7687561774539e-05\\
110.418805085416	5.36986574841503e-05\\
111.441525146679	4.99524100176213e-05\\
112.473717836475	4.64364026088677e-05\\
113.5154708921	4.31387045241491e-05\\
114.566872863487	4.00478605163588e-05\\
115.628013120738	3.71528800658218e-05\\
116.698981861715	3.44432264336447e-05\\
117.779870119712	3.19088055533258e-05\\
118.87076977119	2.95399547859278e-05\\
119.971773543588	2.73274315636679e-05\\
121.082975023204	2.52624019462567e-05\\
122.204468663149	2.33364291137537e-05\\
123.336349791378	2.1541461819088e-05\\
124.478714618791	1.98698228227218e-05\\
125.631660247412	1.83141973312313e-05\\
126.795284678643	1.68676214608188e-05\\
127.969686821594	1.55234707459883e-05\\
129.154966501488	1.42754487127864e-05\\
130.351224468151	1.31175755351633e-05\\
131.55856240457	1.20441767921256e-05\\
132.777082935543	1.10498723424488e-05\\
134.006889636395	1.0129565332799e-05\\
135.248087041788	9.27843135417315e-06\\
136.500780654601	8.49190776061845e-06\\
137.765076954905	7.7656831632375e-06\\
139.041083409007	7.09568711151995e-06\\
140.328908478587	6.47807997308278e-06\\
141.62866162992	5.90924302193881e-06\\
142.940453343176	5.38576874446157e-06\\
144.264395121816	4.90445137126728e-06\\
145.600599502065	4.46227764230344e-06\\
146.949180062482	4.0564178115156e-06\\
148.31025143361	3.68421689656331e-06\\
149.683929307726	3.34318617817843e-06\\
151.070330448665	3.03099495290153e-06\\
152.469572701757	2.74546254210181e-06\\
153.881775003835	2.48455055938278e-06\\
155.307057393346	2.24635543770096e-06\\
156.74554102056	2.0291012167833e-06\\
158.19734815786	1.83113259071723e-06\\
159.662602210143	1.65090821491172e-06\\
161.141427725302	1.48699427098636e-06\\
162.633950404819	1.33805828753961e-06\\
164.140297114447	1.20286321417984e-06\\
165.660595894991	1.0802617456707e-06\\
167.194975973199	9.69190892549397e-07\\
168.743567772738	8.68666794120626e-07\\
170.306502925284	7.7777976931112e-07\\
171.883914281715	6.95689600489738e-07\\
173.475935923393	6.21621045014987e-07\\
175.082703173572	5.54859568965984e-07\\
176.704352608895	4.94747297243013e-07\\
178.341022071001	4.40679173989126e-07\\
179.992850678248	3.9209932708442e-07\\
181.659978837533	3.48497630297727e-07\\
183.342548256229	3.09406456546093e-07\\
185.04070195423	2.74397615609024e-07\\
186.754584276108	2.43079469570607e-07\\
188.48434090338	2.15094219217256e-07\\
190.230118866894	1.90115354600002e-07\\
191.992066559328	1.67845262976884e-07\\
193.770333747799	1.48012987381299e-07\\
195.565071586595	1.30372129114498e-07\\
197.376432630026	1.14698887533478e-07\\
199.204570845387	1.00790230597206e-07\\
201.04964162605	8.84621897432918e-08\\
202.911801804668	7.75482727919673e-08\\
204.791209666509	6.78979887130592e-08\\
206.688024962908	5.93754782430253e-08\\
208.60240892485	5.18582445014394e-08\\
210.534524276671	4.52359779281626e-08\\
212.484535249888	3.94094700423416e-08\\
214.452607597167	3.42896107109274e-08\\
216.438908606402	2.9796463806359e-08\\
218.443607114943	2.58584163290289e-08\\
220.466873523941	2.24113962690516e-08\\
222.508879812837	1.93981546824988e-08\\
224.569799553977	1.67676076586011e-08\\
226.649807927369	1.44742340554924e-08\\
228.74908173557	1.24775250819323e-08\\
230.867799418717	1.07414820002928e-08\\
233.006141069692	9.23415842116095e-09\\
235.164288449435	7.92724385149891e-09\\
237.342425002387	6.79568534582334e-09\\
239.540735872088	5.81734429275805e-09\\
241.759407916913	4.97268554712217e-09\\
243.998629725955	4.24449629002649e-09\\
246.258591635055	3.61763216593602e-09\\
248.53948574298	3.07878840602578e-09\\
250.841505927754	2.61629380120588e-09\\
253.164847863136	2.21992553574821e-09\\
255.509709035251	1.8807430334014e-09\\
257.87628875938	1.5909391021734e-09\\
260.2647881969	1.34370679156626e-09\\
262.675410372384	1.13312049699296e-09\\
265.108360190854	9.54029960447627e-10\\
267.563844455205	8.01965924327864e-10\\
270.042071883777	6.730562967473e-10\\
272.543253128103	5.63951781869464e-10\\
275.067600790807	4.7176001791498e-10\\
277.61532944368	3.93987348729982e-10\\
280.18665564592	3.28487432359539e-10\\
282.781797962534	2.73415962165805e-10\\
285.400976982924	2.27190842893146e-10\\
288.04441533963	1.88457225949733e-10\\
290.712337727258	1.56056865287658e-10\\
293.404970921579	1.29001307866126e-10\\
296.122543798803	1.06448481020695e-10\\
298.865287355038	8.7682283379605e-11\\
301.63343472592	7.2094826508566e-11\\
304.42722120643	5.91710114655588e-11\\
307.2468842709	4.84751581396912e-11\\
310.092663593193	3.96394358594286e-11\\
312.964801067075	3.23538715039539e-11\\
315.863540826782	2.63577364480327e-11\\
318.789129267765	2.14321363172755e-11\\
321.741815067637	1.73936479199445e-11\\
324.721849207313	1.4088866036685e-11\\
327.729484992338	1.13897391641455e-11\\
330.764978074424	9.18958798610208e-12\\
333.828586473176	7.39971344007499e-12\\
336.920570598027	5.94651290249576e-12\\
340.041193270371	4.769033365547e-12\\
343.190719745904	3.81689964869126e-12\\
346.369417737173	3.04856379336969e-12\\
349.577557436328	2.42982893722465e-12\\
352.815411538088	1.93260725287364e-12\\
356.083255262928	1.53387705601072e-12\\
359.381366380463	1.2148090210116e-12\\
362.710025233065	9.60035664578224e-13\\
366.06951475969	7.57041937732625e-13\\
369.46012051993	5.95657965697971e-13\\
372.882130718283	4.6763774994677e-13\\
376.335836228653	3.6631004744448e-13\\
379.821530619074	2.86289714225797e-13\\
383.33951017666	2.23239584518086e-13\\
386.890073932798	1.73674488926459e-13\\
390.473523688556	1.34800327990626e-13\\
394.090164040345	1.04382239354817e-13\\
397.740302405804	8.06368532049306e-14\\
401.424249049932	6.21444438823318e-14\\
405.142317111465	4.77774753536383e-14\\
408.894822629486	3.6642621755212e-14\\
412.682084570295	2.80338366298756e-14\\
416.504424854519	2.13944588906315e-14\\
420.362168384471	1.62866914221408e-14\\
424.255643071778	1.2367079483054e-14\\
428.185179865241	9.36685927295553e-15\\
432.151112778977	7.07624956365792e-15\\
436.153778920801	5.33192751311736e-15\\
440.193518520887	4.00706911868528e-15\\
444.270674960688	3.00344986908313e-15\\
448.385594802119	2.2451959762874e-15\\
452.538627817017	1.67385446733424e-15\\
456.730127016875	1.24451423421254e-15\\
460.960448682843	9.22762276225251e-16\\
465.229952396019	6.82301841644345e-16\\
469.539001068006	5.03093677002934e-16\\
473.887960971766	3.69909538587102e-16\\
478.277201772749	2.71209691752154e-16\\
482.707096560318	1.98274300404593e-16\\
487.178021879463	1.44533203970519e-16\\
491.690357762803	1.05050263562157e-16\\
496.244487762892	7.61277854366981e-17\\
500.840798984821	5.50039517315028e-17\\
505.479682119124	3.96220768914478e-17\\
510.161531474983	2.84551657599085e-17\\
514.886745013749	2.03729219510196e-17\\
519.655724382766	1.45412421553709e-17\\
524.468874949512	1.03464944123015e-17\\
529.326605836056	7.33864567828928e-18\\
534.229329953835	5.18868018960176e-18\\
539.17746403875	3.65681828956258e-18\\
544.171428686589	2.5688718220873e-18\\
549.211648388779	1.79870951161213e-18\\
554.298551568467	1.25529561723341e-18\\
559.432570616938	8.73140434372008e-19\\
564.614141930367	6.05287762668605e-19\\
569.843705946914	4.18182511599098e-19\\
575.121707184161	2.87926984298805e-19\\
580.448594276898	1.97559365238965e-19\\
585.824820015254	1.35082074772867e-19\\
591.250841383188	9.20383101063731e-20\\
596.727119597332	6.24879387727799e-20\\
602.254120146193	4.22732966446592e-20\\
607.832312829723	2.8494691716993e-20\\
613.462171799251	1.91370580810203e-20\\
619.144175597784	1.28051614415474e-20\\
624.878807200689	8.53647908676816e-21\\
630.666554056741	5.6694557920515e-21\\
636.507908129557	3.75109210384365e-21\\
642.403365939419	2.47236505761294e-21\\
648.353428605472	1.62326936118405e-21\\
654.358601888324	1.06163732722214e-21\\
660.419396233031	6.91597933381716e-22\\
666.536326812491	4.48752924313088e-22\\
672.709913571234	2.90015378307577e-22\\
678.940681269611	1.86671827326207e-22\\
685.229159528406	1.19664211040352e-22\\
691.575882873852	7.63943291374103e-23\\
697.981390783066	4.85682808056615e-23\\
704.446227729904	3.07483906124127e-23\\
710.970943231243	1.93844383533737e-23\\
717.556091893693	1.21682520633777e-23\\
724.202233460732	7.6055412459751e-24\\
730.909932860291	4.73305617559674e-24\\
737.679760252773	2.93254906864034e-24\\
744.512291079513	1.8089365769678e-24\\
751.408106111697	1.11085655506937e-24\\
758.367791499719	6.79096062966924e-25\\
765.391938823015	4.13261421370676e-25\\
772.48114514034	2.50334441091483e-25\\
779.636013040524	1.50938463482476e-25\\
786.857150693685	9.05824682277587e-26\\
794.145171902934	5.41046300329709e-26\\
801.50069615654	3.21626440740542e-26\\
808.924348680594	1.90272878809331e-26\\
816.416760492147	1.12018689300223e-26\\
823.978568452852	6.56255536482897e-27\\
831.610415323096	3.82564468025778e-27\\
839.312949816636	2.2190419743659e-27\\
847.08682665574	1.28066497757355e-27\\
854.932706626838	7.3535048989196e-28\\
862.85125663669	4.20069931771712e-28\\
870.843149769072	2.3872422580572e-28\\
878.909065341995	1.34957870448676e-28\\
887.04968896544	7.5893697363236e-29\\
895.26571259964	4.24519581316678e-29\\
903.557834613893	2.36185275327789e-29\\
911.92675984593	1.30692101130604e-29\\
920.373199661822	7.19226112077469e-30\\
928.89787201645	3.93621751527666e-30\\
937.501501514529	2.14223947307948e-30\\
946.1848194722	1.1593372011413e-30\\
954.948563979197	6.23852165181087e-31\\
963.793479961579	3.33780442323804e-31\\
972.720319245054	1.77551473658716e-31\\
981.729840618884	9.38963198716704e-32\\
990.82280990038	4.93639879479588e-32\\
1000	2.5797970712415e-32\\
};
\addlegendentry{$\kappa=100$}

\addplot [thick,color=mycolor3]
  table[row sep=crcr]{%
0.1	0.909088774108819\\
0.100926219098705	0.908323911053063\\
0.101861017015598	0.907553267161548\\
0.102804473209331	0.906776809772948\\
0.103756667874519	0.905994506229169\\
0.104717681948552	0.905206323879138\\
0.10568759711848	0.90441223008265\\
0.106666495827954	0.90361219221429\\
0.107654461284232	0.9028061776674\\
0.108651577465254	0.901994153858133\\
0.109657929126781	0.901176088229553\\
0.110673601809597	0.900351948255808\\
0.111698681846782	0.899521701446367\\
0.112733256371049	0.898685315350326\\
0.113777413322149	0.89784275756077\\
0.114831241454351	0.896993995719209\\
0.115894830343981	0.896138997520078\\
0.116968270397039	0.895277730715302\\
0.118051652856881	0.894410163118928\\
0.119145069811978	0.893536262611822\\
0.120248614203741	0.892655997146434\\
0.121362379834424	0.891769334751629\\
0.122486461375093	0.890876243537587\\
0.123620954373677	0.889976691700764\\
0.124765955263087	0.889070647528925\\
0.125921561369415	0.888158079406245\\
0.127087870920206	0.887238955818466\\
0.128264983052806	0.886313245358138\\
0.129452997822792	0.885380916729909\\
0.130652016212472	0.884441938755896\\
0.131862140139475	0.883496280381112\\
0.133083472465407	0.882543910678968\\
0.134316117004602	0.88158479885683\\
0.135560178532937	0.880618914261656\\
0.136815762796747	0.879646226385687\\
0.138082976521809	0.878666704872213\\
0.139361927422414	0.877680319521392\\
0.140652724210524	0.876687040296148\\
0.14195547660501	0.875686837328127\\
0.143270295340983	0.874679680923713\\
0.144597292179202	0.873665541570118\\
0.145936579915576	0.872644389941524\\
0.14728827239075	0.871616196905303\\
0.148652484499786	0.870580933528282\\
0.150029332201922	0.869538571083085\\
0.151418932530435	0.868489081054527\\
0.152821403602587	0.867432435146075\\
0.154236864629663	0.866368605286369\\
0.155665435927106	0.865297563635794\\
0.157107238924745	0.864219282593128\\
0.158562396177114	0.863133734802228\\
0.16003103137387	0.862040893158793\\
0.161513269350309	0.860940730817169\\
0.163009236097974	0.859833221197222\\
0.164519058775366	0.858718337991252\\
0.166042865718753	0.857596055170978\\
0.167580786453077	0.856466346994564\\
0.169132951702965	0.855329188013702\\
0.170699493403841	0.854184553080745\\
0.172280544713139	0.853032417355894\\
0.173876240021625	0.851872756314428\\
0.175486714964815	0.850705545753988\\
0.177112106434509	0.849530761801906\\
0.178752552590423	0.848348380922576\\
0.180408192871938	0.847158379924879\\
0.182079168009946	0.845960735969639\\
0.183765620038817	0.84475542657713\\
0.18546769230847	0.84354242963462\\
0.187185529496558	0.842321723403955\\
0.188919277620767	0.84109328652918\\
0.190669084051225	0.839857098044197\\
0.192435097523033	0.838613137380454\\
0.194217468148903	0.837361384374675\\
0.196016347431919	0.83610181927661\\
0.197831888278416	0.834834422756826\\
0.199664245010979	0.83355917591452\\
0.201513573381556	0.832276060285355\\
0.203380030584698	0.830985057849329\\
0.205263775270925	0.829686151038659\\
0.207164967560207	0.828379322745689\\
0.209083769055575	0.827064556330817\\
0.21102034285686	0.825741835630434\\
0.212974853574552	0.824411144964885\\
0.214947467343798	0.823072469146438\\
0.216938351838518	0.821725793487262\\
0.218947676285662	0.820371103807417\\
0.22097561147959	0.819008386442846\\
0.223022329796594	0.817637628253377\\
0.225088005209546	0.816258816630718\\
0.227172813302691	0.814871939506458\\
0.229276931286565	0.813476985360061\\
0.231400538013065	0.812073943226857\\
0.233543813990648	0.810662802706021\\
0.235706941399673	0.809243553968544\\
0.237890104107889	0.807816187765193\\
0.240093487686065	0.806380695434448\\
0.24231727942376	0.804937068910428\\
0.244561668345245	0.803485300730792\\
0.246826845225569	0.802025384044615\\
0.249113002606779	0.80055731262024\\
0.25142033481428	0.799081080853102\\
0.253749037973357	0.797596683773514\\
0.256099310025846	0.79610411705442\\
0.258471350746956	0.794603377019117\\
0.260865361762255	0.793094460648924\\
0.263281546564802	0.791577365590815\\
0.265720110532451	0.790052090165003\\
0.268181260945301	0.788518633372475\\
0.270665207003324	0.78697699490247\\
0.273172159844138	0.785427175139909\\
0.275702332560958	0.783869175172754\\
0.278255940220712	0.782302996799312\\
0.280833199882317	0.780728642535476\\
0.283434330615131	0.77914611562189\\
0.286059553517574	0.777555420031043\\
0.288709091735924	0.775956560474295\\
0.291383170483279	0.774349542408814\\
0.294082017058706	0.772734372044436\\
0.29680586086656	0.771111056350442\\
0.299554933435981	0.769479603062243\\
0.302329468440578	0.767840020687972\\
0.305129701718287	0.766192318514984\\
0.307955871291423	0.764536506616252\\
0.310808217386906	0.76287259585667\\
0.313686982456688	0.761200597899241\\
0.316592411198352	0.759520525211159\\
0.319524750575921	0.757832391069779\\
0.322484249840844	0.756136209568474\\
0.325471160553185	0.754431995622367\\
0.328485736603004	0.752719764973944\\
0.331528234231942	0.750999534198541\\
0.334598912054997	0.749271320709696\\
0.337698031082509	0.747535142764378\\
0.340825854742345	0.74579101946807\\
0.343982648902293	0.744038970779715\\
0.347168681892656	0.742279017516523\\
0.350384224529067	0.740511181358624\\
0.353629550135504	0.738735484853576\\
0.356904934567523	0.73695195142072\\
0.360210656235707	0.735160605355374\\
0.363546996129332	0.733361471832869\\
0.366914237840249	0.731554576912425\\
0.370312667586993	0.729739947540853\\
0.373742574239106	0.727917611556096\\
0.3772042493417	0.726087597690589\\
0.380697987140229	0.724249935574445\\
0.384224084605506	0.722404655738467\\
0.387782841458946	0.720551789616969\\
0.391374560198038	0.718691369550418\\
0.394999546122064	0.716823428787879\\
0.398658107358044	0.714948001489282\\
0.402350554886929	0.713065122727481\\
0.406077202570037	0.711174828490123\\
0.409838367175726	0.709277155681314\\
0.413634368406327	0.70737214212308\\
0.417465528925314	0.70545982655663\\
0.421332174384729	0.703540248643401\\
0.425234633452868	0.701613448965898\\
0.429173237842216	0.699679469028316\\
0.43314832233764	0.697738351256951\\
0.43716022482485	0.695790139000389\\
0.441209286319119	0.693834876529473\\
0.445295850994266	0.691872609037049\\
0.449420266211914	0.689903382637489\\
0.453582882551019	0.68792724436598\\
0.457784053837662	0.685944242177587\\
0.462024137175131	0.683954424946088\\
0.466303492974273	0.681957842462571\\
0.470622484984128	0.679954545433791\\
0.47498148032285	0.677944585480307\\
0.479380849508911	0.675928015134358\\
0.483820966492596	0.67390488783752\\
0.488302208687788	0.671875257938104\\
0.492824957004051	0.669839180688323\\
0.497389595879006	0.667796712241214\\
0.501996513311008	0.665747909647303\\
0.506646100892127	0.663692830851042\\
0.511338753841433	0.661631534686983\\
0.516074871038591	0.659564080875712\\
0.520854855057766	0.657490530019535\\
0.525679112201842	0.655410943597906\\
0.530548052536957	0.65332538396262\\
0.535462089927361	0.651233914332739\\
0.540421642070592	0.649136598789279\\
0.545427130532983	0.647033502269643\\
0.550478980785497	0.644924690561803\\
0.555577622239888	0.642810230298229\\
0.560723488285203	0.640690188949572\\
0.565917016324624	0.638564634818093\\
0.571158647812643	0.636433637030845\\
0.576448828292588	0.634297265532602\\
0.581788007434493	0.632155591078544\\
0.587176639073326	0.630008685226692\\
0.592615181247555	0.627856620330091\\
0.598104096238094	0.62569946952876\\
0.603643850607587	0.62353730674138\\
0.609234915240071	0.621370206656755\\
0.614877765381002	0.61919824472502\\
0.62057288067765	0.617021497148613\\
0.626320745219869	0.614840040873005\\
0.632121847581245	0.612653953577196\\
0.637976680860628	0.610463313663978\\
0.643885742724042	0.608268200249954\\
0.649849535446989	0.606068693155339\\
0.655868565957143	0.603864872893523\\
0.661943345877439	0.601656820660413\\
0.668074391569561	0.599444618323549\\
0.674262224177834	0.597228348410996\\
0.680507369673521	0.595008094100022\\
0.68681035889953	0.592783939205558\\
0.693171727615541	0.590555968168447\\
0.699592016543537	0.588324266043479\\
0.706071771413777	0.586088918487228\\
0.712611543011175	0.583850011745674\\
0.719211887222119	0.58160763264164\\
0.725873365081725	0.579361868562019\\
0.732596542821523	0.577112807444821\\
0.739381991917587	0.574860537766021\\
0.746230289139111	0.57260514852623\\
0.753142016597437	0.570346729237184\\
0.760117761795533	0.568085369908053\\
0.76715811767793	0.565821161031581\\
0.774263682681127	0.563554193570061\\
0.781435060784454	0.561284558941138\\
0.788672861561415	0.559012349003462\\
0.795977700231498	0.556737656042182\\
0.803350197712474	0.554460572754293\\
0.810790980673169	0.552181192233835\\
0.818300681586739	0.549899607956953\\
0.825879938784427	0.547615913766828\\
0.833529396509819	0.54533020385847\\
0.841249704973612	0.543042572763387\\
0.849041520408875	0.540753115334143\\
0.856905505126835	0.538461926728793\\
0.864842327573172	0.536169102395209\\
0.872852662384838	0.53387473805531\\
0.880937190447399	0.53157892968919\\
0.889096598952916	0.529281773519146\\
0.897331581458352	0.526983365993635\\
0.905642837944529	0.524683803771133\\
0.914031074875623	0.522383183703933\\
0.922497005259217	0.520081602821861\\
0.931041348706908	0.517779158315936\\
0.93966483149547	0.51547594752197\\
0.948368186628592	0.513172067904112\\
0.957152153899186	0.510867617038348\\
0.966017479952265	0.508562692595968\\
0.974964918348409	0.506257392326979\\
0.983995229627823	0.503951814043513\\
0.99310918137498	0.501646055603192\\
1.00230754828387	0.499340214892491\\
1.01159111222383	0.497034389810082\\
1.02096066230605	0.494728678250175\\
1.03041699495059	0.492423178085861\\
1.03996091395412	0.490117987152466\\
1.04959323055823	0.48781320323091\\
1.05931476351837	0.485508924031093\\
1.06912633917348	0.483205247175302\\
1.07902879151618	0.480902270181652\\
1.08902296226373	0.478600090447563\\
1.0991097009295	0.47629880523328\\
1.10928986489522	0.473998511645443\\
1.11956431948388	0.47169930662071\\
1.12993393803322	0.469401286909444\\
1.14039960197003	0.467104549059464\\
1.15096220088503	0.46480918939987\\
1.1616226326085	0.462515304024945\\
1.1723818032866	0.460222988778142\\
1.18324062745838	0.457932339236156\\
1.19420002813353	0.455643450693102\\
1.20526093687084	0.453356418144778\\
1.21642429385737	0.451071336273047\\
1.22769104798836	0.448788299430325\\
1.23906215694792	0.446507401624181\\
1.25053858729039	0.444228736502072\\
1.26212131452255	0.441952397336189\\
1.27381132318648	0.439678477008446\\
1.2856096069433	0.437407067995606\\
1.29751716865759	0.435138262354538\\
1.30953502048267	0.432872151707638\\
1.32166418394661	0.430608827228384\\
1.33390569003906	0.428348379627062\\
1.34626057929891	0.426090899136645\\
1.35872990190271	0.423836475498836\\
1.37131471775394	0.421585197950289\\
1.38401609657313	0.419337155208992\\
1.39683511798874	0.417092435460841\\
1.40977287162897	0.414851126346387\\
1.42283045721435	0.412613314947773\\
1.43600898465126	0.41037908777586\\
1.44930957412622	0.408148530757549\\
1.46273335620113	0.405921729223296\\
1.47628147190939	0.403698767894832\\
1.48995507285285	0.401479730873089\\
1.50375532129974	0.399264701626326\\
1.51768339028341	0.397053762978472\\
1.53174046370208	0.394846997097686\\
1.54592773641948	0.392644485485124\\
1.56024641436637	0.390446308963936\\
1.57469771464309	0.388252547668478\\
1.58928286562298	0.386063281033751\\
1.60400310705682	0.383878587785073\\
1.6188596901782	0.38169854592797\\
1.63385387780986	0.379523232738311\\
1.64898694447106	0.377352724752666\\
1.6642601764859	0.37518709775891\\
1.67967487209265	0.373026426787057\\
1.69523234155412	0.370870786100337\\
1.71093390726901	0.368720249186517\\
1.72678090388436	0.366574888749458\\
1.74277467840892	0.364434776700921\\
1.75891659032773	0.36229998415262\\
1.77520801171763	0.360170581408512\\
1.7916503273639	0.358046637957347\\
1.80824493487795	0.355928222465456\\
1.82499324481615	0.353815402769792\\
1.84189668079971	0.351708245871222\\
1.85895667963569	0.349606817928064\\
1.87617469143912	0.347511184249879\\
1.8935521797563	0.345421409291511\\
1.91109062168914	0.343337556647381\\
1.92879150802078	0.341259689046024\\
1.94665634334226	0.339187868344887\\
1.96468664618045	0.33712215552537\\
1.98288394912707	0.335062610688116\\
2.00124979896904	0.33300929304856\\
2.01978575681988	0.330962260932714\\
2.03849339825246	0.32892157177321\\
2.05737431343291	0.326887282105589\\
2.07643010725577	0.324859447564832\\
2.09566239948043	0.32283812288214\\
2.1150728248688	0.32082336188196\\
2.13466303332424	0.318815217479254\\
2.15443469003188	0.316813741677003\\
2.17438947560008	0.314818985563965\\
2.19452908620331	0.312830999312659\\
2.21485523372636	0.310849832177596\\
2.2353696459098	0.308875532493741\\
2.25607406649686	0.306908147675211\\
2.27697025538168	0.304947724214207\\
2.29805998875885	0.302994307680171\\
2.31934505927443	0.30104794271918\\
2.34082727617829	0.299108673053558\\
2.36250846547795	0.297176541481718\\
2.38439047009372	0.295251589878223\\
2.40647515001542	0.293333859194068\\
2.42876438246045	0.29142338945718\\
2.45126006203334	0.289520219773132\\
2.47396410088681	0.287624388326069\\
2.49687842888433	0.285735932379841\\
2.52000499376409	0.283854888279354\\
2.54334576130465	0.28198129145211\\
2.56690271549195	0.280115176409961\\
2.59067785868801	0.278256576751057\\
2.61467321180109	0.276405525161988\\
2.63889081445751	0.274562053420126\\
2.66333272517498	0.272726192396149\\
2.68800102153761	0.270897972056755\\
2.71289780037247	0.269077421467567\\
2.73802517792786	0.267264568796207\\
2.76338529005317	0.265459441315556\\
2.78898029238044	0.263662065407186\\
2.81481236050758	0.261872466564968\\
2.8408836901833	0.260090669398837\\
2.86719649749377	0.258316697638738\\
2.89375301905095	0.256550574138719\\
2.92055551218275	0.25479232088119\\
2.94760625512486	0.253041958981339\\
2.97490754721444	0.251299508691692\\
3.00246170908555	0.249564989406829\\
3.0302710828664	0.247838419668242\\
3.05833803237843	0.246119817169334\\
3.08666494333727	0.244409198760556\\
3.11525422355549	0.24270658045468\\
3.14410830314726	0.241011977432206\\
3.17322963473498	0.239325404046888\\
3.20262069365765	0.237646873831397\\
3.23228397818138	0.235976399503094\\
3.26222200971167	0.234313992969927\\
3.29243733300777	0.232659665336442\\
3.32293251639897	0.231013426909899\\
3.35371015200293	0.229375287206502\\
3.38477285594598	0.227745254957732\\
3.41612326858553	0.226123338116778\\
3.44776405473446	0.224509543865063\\
3.47969790388769	0.222903878618872\\
3.51192753045073	0.221306348036061\\
3.54445567397043	0.219716957022862\\
3.57728509936787	0.218135709740762\\
3.61041859717334	0.21656260961347\\
3.64385898376354	0.21499765933396\\
3.67760910160103	0.213440860871584\\
3.71167181947576	0.211892215479257\\
3.74605003274899	0.210351723700714\\
3.78074666359935	0.208819385377826\\
3.81576466127125	0.207295199657975\\
3.85110700232557	0.205779165001496\\
3.88677669089267	0.204271279189163\\
3.92277675892772	0.202771539329734\\
3.95911026646846	0.201279941867542\\
3.99578030189527	0.19979648259013\\
4.03278998219371	0.198321156635932\\
4.07014245321944	0.19685395850199\\
4.10784088996565	0.195394882051712\\
4.14588849683291	0.193943920522658\\
4.18428850790158	0.192501066534362\\
4.22304418720667	0.191066312096178\\
4.26215882901532	0.189639648615158\\
4.3016357581068	0.188221066903943\\
4.34147833005509	0.186810557188682\\
4.38168993151419	0.185408109116963\\
4.4222739805059	0.184013711765764\\
4.4632339267104	0.182627353649409\\
4.50457325175946	0.18124902272754\\
4.5462954695324	0.179878706413094\\
4.58840412645476	0.178516391580279\\
4.63090280179974	0.177162064572565\\
4.67379510799246	0.175815711210659\\
4.71708469091702	0.17447731680049\\
4.76077523022637	0.173146866141183\\
4.80487043965513	0.171824343533028\\
4.84937406733524	0.17050973278544\\
4.89428989611453	0.169203017224902\\
4.93962174387832	0.167904179702908\\
4.98537346387389	0.166613202603873\\
5.03154894503805	0.16533006785304\\
5.07815211232767	0.16405475692436\\
5.12518692705333	0.162787250848351\\
5.17265738721602	0.161527530219936\\
5.22056752784697	0.160275575206257\\
5.26892142135067	0.159031365554454\\
5.31772317785097	0.157794880599429\\
5.36697694554048	0.156566099271564\\
5.41668691103315	0.15534500010442\\
5.46685729972018	0.154131561242395\\
5.51749237612913	0.15292576044835\\
5.56859644428641	0.151727575111193\\
5.62017384808319	0.150536982253436\\
5.67222897164454	0.149353958538699\\
5.72476623970218	0.14817848027918\\
5.7777901179705	0.147010523443085\\
5.83130511352622	0.145850063662009\\
5.88531577519145	0.14469707623827\\
5.93982669392036	0.14355153615221\\
5.99484250318941	0.142413418069429\\
6.05036787939122	0.141282696347987\\
6.10640754223204	0.140159345045549\\
6.16296625513294	0.139043337926482\\
6.22004882563471	0.137934648468892\\
6.2776601058065	0.136833249871625\\
6.33580499265825	0.135739115061196\\
6.39448842855694	0.134652216698676\\
6.4537154016467	0.133572527186518\\
6.5134909462728	0.132500018675329\\
6.57382014340959	0.131434663070585\\
6.63470812109235	0.130376432039283\\
6.69616005485322	0.129325297016544\\
6.75818116816111	0.12828122921215\\
6.82077673286568	0.127244199617021\\
6.8839520696455	0.126214179009637\\
6.94771254846024	0.125191137962392\\
7.01206358900718	0.124175046847891\\
7.07701066118189	0.123165875845184\\
7.14255928554313	0.122163594945938\\
7.20871503378214	0.121168173960546\\
7.27548352919623	0.120179582524169\\
7.34287044716676	0.119197790102718\\
7.41088151564157	0.118222765998775\\
7.47952251562182	0.11725447935744\\
7.54879928165344	0.116292899172124\\
7.618717702323	0.115337994290267\\
7.68928372075831	0.114389733419001\\
7.76050333513357	0.113448085130737\\
7.8323825991792	0.112513017868698\\
7.90492762269642	0.111584499952373\\
7.97814457207662	0.11066249958292\\
8.05203967082547	0.109746984848488\\
8.12661920009194	0.108837923729484\\
8.2018894992022	0.107935284103771\\
8.27785696619848	0.107039033751797\\
8.35452805838287	0.106149140361662\\
8.43190929286625	0.105265571534113\\
8.51000724712225	0.104388294787482\\
8.58882855954625	0.103517277562553\\
8.66837993001978	0.102652487227356\\
8.74866812047991	0.101793891081913\\
8.82969995549409	0.100941456362898\\
8.9114823228402	0.10009515024825\\
8.99402217409204	0.0992549398617066\\
9.07732652521023	0.098420792277279\\
9.16140245713852	0.0975926745236634\\
9.24625711640574	0.0967705535885836\\
9.33189771573324	0.0959543964230726\\
9.41833153464795	0.0951441699456877\\
9.5055659201012	0.0943398410466634\\
9.59360828709314	0.0935413765920003\\
9.68246611930312	0.0927487434274902\\
9.77214696972572	0.0919619083826789\\
9.86265846131282	0.0911808382747667\\
9.95400828762152	0.0904054999124455\\
10.0462042134681	0.0896358600996758\\
10.1392540755882	0.0888718856394006\\
10.2331657833025	0.0881135433371995\\
10.3279473191895	0.0873608000048813\\
10.423606739764	0.0866136224640171\\
10.5201521761616	0.0858719775494129\\
10.61759183483	0.0851358321125239\\
10.7159339982267	0.0844051530248085\\
10.8151870255229	0.0836799071810253\\
10.9153593533139	0.0829600615024714\\
11.0164594963366	0.0822455829401635\\
11.1184960481927	0.0815364384779621\\
11.2214776820798	0.0808325951356389\\
11.3254131515281	0.0801340199718888\\
11.4303112911448	0.0794406800872865\\
11.5361810173648	0.0787525426271876\\
11.6430313292088	0.0780695747845768\\
11.7508713090481	0.0773917438028598\\
11.8597101233767	0.0767190169786054\\
11.9695570235904	0.0760513616642317\\
12.0804213467733	0.0753887452706426\\
12.1923125164911	0.0747311352698115\\
12.3052400435926	0.0740784991973146\\
12.4192135270178	0.0734308046548137\\
12.534242654614	0.0727880193124892\\
12.650337203959	0.0721501109114245\\
12.7675070431927	0.071517047265941\\
12.8857621318552	0.0708887962658861\\
13.0051125217341	0.0702653258788727\\
13.1255683577184	0.0696466041524737\\
13.2471398786612	0.0690325992163687\\
13.3698374182495	0.0684232792844465\\
13.4936714058831	0.0678186126568619\\
13.6186523675608	0.0672185677220493\\
13.7447909267754	0.0666231129586913\\
13.8720978054162	0.0660322169376462\\
14.000583824681	0.0654458483238319\\
14.1302599059953	0.0648639758780681\\
14.2611370719413	0.0642865684588788\\
14.3932264471941	0.0637135950242528\\
14.5265392594678	0.0631450246333662\\
14.6610868404698	0.0625808264482642\\
14.796880626864	0.0620209697355059\\
14.9339321612425	0.0614654238677703\\
15.0722530931076	0.060914158325426\\
15.211855179861	0.0603671426980645\\
15.3527502878042	0.0598243466859967\\
15.4949503931463	0.0592857401017153\\
15.6384675830225	0.0587512928713229\\
15.7833140565212	0.0582209750359253\\
15.9295021257212	0.0576947567529926\\
16.0770442167382	0.0571726082976872\\
16.2259528707809	0.0566545000641608\\
16.3762407452169	0.0561404025668191\\
16.527920614649	0.0556302864415571\\
16.6810053720006	0.0551241224469639\\
16.835508029612	0.0546218814654985\\
16.9914417203463	0.0541235345046376\\
17.1488196987054	0.0536290526979942\\
17.3076553419573	0.0531384073064109\\
17.4679621512725	0.0526515697190248\\
17.6297537528721	0.052168511454308\\
17.7930438991858	0.0516892041610815\\
17.957846470021	0.0512136196195061\\
18.1241754737424	0.0507417297420478\\
18.2920450484629	0.0502735065744211\\
18.4614694632455	0.0498089222965088\\
18.6324631193156	0.0493479492232606\\
18.8050405512858	0.0488905598055696\\
18.979216428391	0.0484367266311288\\
19.1550055557353	0.0479864224252671\\
19.3324228755505	0.0475396200517659\\
19.5114834684662	0.0470962925136568\\
19.6922025547917	0.0466564129540019\\
19.8745954958098	0.0462199546566556\\
20.0586777950823	0.0457868910470099\\
20.244465099768	0.0453571956927235\\
20.4319732019527	0.0449308423044354\\
20.6212180399914	0.0445078047364628\\
20.8122156998634	0.0440880569874853\\
21.0049824165392	0.0436715732012149\\
21.1995345753607	0.043258327667053\\
21.3958887134342	0.0428482948207343\\
21.5940615210357	0.0424414492449595\\
21.7940698430296	0.0420377656700159\\
21.9959306803007	0.0416372189743873\\
22.1996611911995	0.041239784185354\\
22.4052786930002	0.0408454364795827\\
22.6128006633728	0.0404541511837073\\
22.822244741869	0.0400659037749017\\
23.0336287314213	0.0396806698814442\\
23.2469705998565	0.0392984252832742\\
23.4622884814226	0.0389191459125428\\
23.6796006783308	0.0385428078541562\\
23.8989256623105	0.0381693873463142\\
24.1202820761801	0.0377988607810428\\
24.3436887354311	0.0374312047047219\\
24.5691646298279	0.0370663958186096\\
24.7967289250216	0.0367044109793618\\
25.0264009641792	0.0363452271995495\\
25.2582002696278	0.0359888216481721\\
25.4921465445142	0.03563517165117\\
25.7282596744793	0.0352842546919337\\
25.9665597293487	0.0349360484118129\\
26.2070669648385	0.0345905306106239\\
26.4498018242772	0.0342476792471568\\
26.6947849403432	0.0339074724396824\\
26.9420371368188	0.0335698884664596\\
27.1915794303602	0.0332349057662437\\
27.4434330322837	0.0329025029387952\\
27.6976193503689	0.0325726587453907\\
27.9541599906786	0.0322453521093353\\
28.2130767593947	0.031920562116477\\
28.4743916646725	0.031598268015724\\
28.7381269185107	0.0312784492195645\\
29.0043049386399	0.0309610853045894\\
29.2729483504282	0.0306461560120185\\
29.5440799888038	0.0303336412482305\\
29.8177229001967	0.0300235210852961\\
30.0939003444972	0.0297157757615159\\
30.3726357970331	0.0294103856819619\\
30.6539529505653	0.0291073314190238\\
30.9378757173014	0.0288065937129589\\
31.2244282309286	0.028508153472448\\
31.5136348486648	0.0282119917751547\\
31.8055201533292	0.0279180898682902\\
32.1001089554317	0.0276264291691825\\
32.397426295282	0.0273369912658507\\
32.6974974451177	0.0270497579175837\\
33.0003479112529	0.0267647110555245\\
33.3060034362459	0.0264818327832577\\
33.6144900010877	0.0262011053774032\\
33.9258338274099	0.025922511288213\\
34.2400613797143	0.025646033140173\\
34.5571993676214	0.0253716537326089\\
34.8772747481418	0.0250993560402949\\
35.2003147279668	0.0248291232140673\\
35.5263467657814	0.02456093858144\\
35.8553985745982	0.024294785647224\\
36.1874981241128	0.0240306480941484\\
36.5226736430818	0.0237685097834838\\
36.8609536217216	0.0235083547556672\\
37.2023668141307	0.0232501672309276\\
37.5469422407334	0.0229939316099127\\
37.8947091907467	0.0227396324743146\\
38.24569722467	0.0224872545874948\\
38.5999361767977	0.0222367828951083\\
38.957456157755	0.0219882025257243\\
39.3182875570577	0.0217414987914445\\
39.6824610456948	0.0214966571885174\\
40.0500075787361	0.021253663397947\\
40.4209583979631	0.0210125032860962\\
40.7953450345245	0.0207731629052832\\
41.1731993116168	0.0205356284943699\\
41.5545533471888	0.0202998864793409\\
41.9394395566719	0.0200659234738723\\
42.3278906557355	0.0198337262798893\\
42.7199396630678	0.0196032818881106\\
43.1156199031823	0.0193745774785785\\
43.5149650092505	0.0191476004211735\\
43.9180089259609	0.0189223382761117\\
44.324785912404	0.018698778794424\\
44.7353305449847	0.0184769099184138\\
45.149677720361	0.0182567197820944\\
45.5678626584106	0.0180381967116015\\
45.9899209052244	0.0178213292255805\\
46.4158883361278	0.0176061060355471\\
46.8458011587305	0.0173925160462178\\
47.2796959160039	0.0171805483558105\\
47.7176094893875	0.0169701922563103\\
48.1595791019235	0.0167614372337012\\
48.6056423214213	0.0165542729681605\\
49.0558370636505	0.0163486893342126\\
49.5102015955635	0.0161446764008421\\
49.9687745385488	0.0159422244315618\\
50.4315948717136	0.015741323884435\\
50.8987019351968	0.015541965412048\\
51.3701354335134	0.0153441398614324\\
51.8459354389291	0.0151478382739323\\
52.3261423948666	0.014953051885016\\
52.8107971193433	0.0147597721240281\\
53.2999408084409	0.0145679906138805\\
53.793615039807	0.0143776991706786\\
54.2918617761894	0.0141888898032808\\
54.7947233690029	0.0140015547127882\\
55.302242561929	0.0138156862919622\\
55.8144624945496	0.013631277124566\\
56.3314267060136	0.0134483199846291\\
56.8531791387375	0.0132668078356303\\
57.3797641421413	0.0130867338295978\\
57.9112264764176	0.0129080913061219\\
58.4476113163363	0.0127308737912793\\
58.988964255085	0.0125550749964654\\
59.5353313081437	0.0123806888171314\\
60.0867589171969	0.0122077093314244\\
60.6432939540806	0.0120361307987268\\
61.204983724767	0.0118659476580929\\
61.7718759733849	0.0116971545265806\\
62.3440188862786	0.0115297461974741\\
62.9214610961034	0.0113637176383966\\
63.5042516859596	0.0111990639893094\\
64.0924401935645	0.0110357805603955\\
64.6860766154633	0.0108738628298263\\
65.2852114112785	0.0107133064414071\\
65.8898955079995	0.0105541072021009\\
66.5001803043112	0.0103962610794284\\
67.1161176749628	0.0102397641987413\\
67.7377599751775	0.0100846128403689\\
68.3651600451024	0.00993080343663368\\
68.9983712143002	0.00977833256873768\\
69.6374473062822	0.00962719696351548\\
70.2824426430835	0.00947739349005446\\
70.93341204988	0.00932891915618046\\
71.5904108596489	0.00918177110480845\\
72.2534949178721	0.0090359466101573\\
72.9227205872831	0.00889144307382869\\
73.5981447526576	0.00874825802074948\\
74.2798248256492	0.00860638909497796\\
74.9678187496688	0.00846583405537415\\
75.6621850048106	0.00832659077113448\\
76.3629826128224	0.0081886572171919\\
77.070271142123	0.0080520314694823\\
77.7841107128649	0.00791671170007851\\
78.5045620020451	0.00778269617219348\\
79.2316862486625	0.0076499832350545\\
79.9655452589235	0.00751857131865053\\
80.7062014114951	0.00738845892835519\\
81.4537176628074	0.007259644639428\\
82.2081575524054	0.00713212709139695\\
82.9695852083491	0.00700590498232577\\
83.7380653526649	0.00688097706296955\\
84.5136633068472	0.00675734213082264\\
85.2964449974102	0.00663499902406327\\
86.0864769614925	0.00651394661539914\\
86.8838263525118	0.00639418380581945\\
87.6885609458743	0.00627570951825819\\
88.5007491447344	0.00615852269117439\\
89.3204599858097	0.00604262227205548\\
90.1477631452492	0.00592800721084949\\
90.9827289445556	0.00581467645333307\\
91.8254283565628	0.00570262893442201\\
92.6759330114688	0.00559186357143124\\
93.5343152029239	0.00548237925729211\\
94.400647894176	0.00537417485373424\\
95.2750047242729	0.0052672491844403\\
96.157460014321	0.00516160102818189\\
97.0480887738031	0.0050572291119449\\
97.946966706954	0.0049541321040534\\
98.8541702191957	0.00485230860730077\\
99.769776423632	0.0047517571520976\\
100.693863147603	0.00465247618964555\\
101.6265089393	0.00455446408514694\\
102.567793074442	0.00445771911105982\\
103.517795563018	0.00436223944040835\\
104.47659715608	0.00426802314015877\\
105.444279352617	0.00417506816467099\\
106.420924406472	0.00408337234923612\\
107.406615333343	0.00399293340371027\\
108.401435917833	0.00390374890625504\\
109.405470720574	0.0038158162971951\\
110.418805085416	0.00372913287300325\\
111.441525146679	0.00364369578042335\\
112.473717836475	0.0035595020107416\\
113.5154708921	0.00347654839421611\\
114.566872863487	0.00339483159467527\\
115.628013120738	0.00331434810429483\\
116.698981861715	0.00323509423856338\\
117.779870119712	0.0031570661314464\\
118.87076977119	0.00308025973075777\\
119.971773543588	0.00300467079374861\\
121.082975023204	0.00293029488292204\\
122.204468663149	0.00285712736208281\\
123.336349791378	0.00278516339263015\\
124.478714618791	0.00271439793010196\\
125.631660247412	0.00264482572097806\\
126.795284678643	0.00257644129974989\\
127.969686821594	0.00250923898626361\\
129.154966501488	0.00244321288334315\\
130.351224468151	0.0023783568746992\\
131.55856240457	0.00231466462313001\\
132.777082935543	0.00225212956901881\\
134.006889636395	0.00219074492913283\\
135.248087041788	0.00213050369572782\\
136.500780654601	0.0020713986359617\\
137.765076954905	0.00201342229162047\\
139.041083409007	0.00195656697915878\\
140.328908478587	0.00190082479005717\\
141.62866162992	0.00184618759149714\\
142.940453343176	0.00179264702735502\\
144.264395121816	0.00174019451951457\\
145.600599502065	0.00168882126949807\\
146.949180062482	0.00163851826041469\\
148.31025143361	0.00158927625922447\\
149.683929307726	0.00154108581931583\\
151.070330448665	0.00149393728339355\\
152.469572701757	0.00144782078667376\\
153.881775003835	0.00140272626038206\\
155.307057393346	0.00135864343554983\\
156.74554102056	0.00131556184710377\\
158.19734815786	0.00127347083824267\\
159.662602210143	0.00123235956509506\\
161.141427725302	0.00119221700165096\\
162.633950404819	0.00115303194496006\\
164.140297114447	0.00111479302058855\\
165.660595894991	0.00107748868832597\\
167.194975973199	0.00104110724813327\\
168.743567772738	0.00100563684632248\\
170.306502925284	0.000971065481958229\\
171.883914281715	0.000937381013470882\\
173.475935923393	0.000904571165470402\\
175.082703173572	0.000872623535750048\\
176.704352608895	0.000841525602468424\\
178.341022071001	0.0008112647314981\\
179.992850678248	0.000781828183928808\\
181.659978837533	0.000753203123712874\\
183.342548256229	0.000725376625440301\\
185.04070195423	0.000698335682230761\\
186.754584276108	0.00067206721372946\\
188.48434090338	0.000646558074193815\\
190.230118866894	0.000621795060657624\\
191.992066559328	0.00059776492115938\\
193.770333747799	0.000574454363021309\\
195.565071586595	0.000551850061165599\\
197.376432630026	0.000529938666454389\\
199.204570845387	0.000508706814039988\\
201.04964162605	0.000488141131711909\\
202.911801804668	0.000468228248227366\\
204.791209666509	0.00044895480161195\\
206.688024962908	0.000430307447417377\\
208.60240892485	0.000412272866923346\\
210.534524276671	0.000394837775270697\\
212.484535249888	0.000377988929513334\\
214.452607597167	0.000361713136576546\\
216.438908606402	0.000345997261109689\\
218.443607114943	0.000330828233221445\\
220.466873523941	0.000316193056086181\\
222.508879812837	0.000302078813410301\\
224.569799553977	0.000288472676747788\\
226.649807927369	0.000275361912654582\\
228.74908173557	0.000262733889671778\\
230.867799418717	0.00025057608512807\\
233.006141069692	0.000238876091752316\\
235.164288449435	0.000227621624087515\\
237.342425002387	0.000216800524698013\\
239.540735872088	0.000206400770162167\\
241.759407916913	0.00019641047684326\\
243.998629725955	0.000186817906431916\\
246.258591635055	0.000177611471253815\\
248.53948574298	0.000168779739337034\\
250.841505927754	0.000160311439233845\\
253.164847863136	0.000152195464592392\\
255.509709035251	0.00014442087847418\\
257.87628875938	0.000136976917413874\\
260.2647881969	0.000129852995218472\\
262.675410372384	0.000123038706503449\\
265.108360190854	0.000116523829964051\\
267.563844455205	0.000110298331380442\\
270.042071883777	0.000104352366355994\\
272.543253128103	9.86762827885321e-05\\
275.067600790807	9.32606230748875e-05\\
277.61532944368	8.80961260496679e-05\\
280.18665564592	8.31737286596503e-05\\
282.781797962534	7.84845673757486e-05\\
285.400976982924	7.40199793449883e-05\\
288.04441533963	6.97715032854268e-05\\
290.712337727258	6.57308801274413e-05\\
293.404970921579	6.18900534052524e-05\\
296.122543798803	5.82411694030293e-05\\
298.865287355038	5.477657706033e-05\\
301.63343472592	5.14888276420591e-05\\
304.42722120643	4.8370674178521e-05\\
307.2468842709	4.54150706815133e-05\\
310.092663593193	4.26151711427799e-05\\
312.964801067075	3.99643283214582e-05\\
315.863540826782	3.74560923274823e-05\\
318.789129267765	3.50842090081905e-05\\
321.741815067637	3.28426181456465e-05\\
324.721849207313	3.07254514724415e-05\\
327.729484992338	2.87270305139493e-05\\
330.764978074424	2.68418642652112e-05\\
333.828586473176	2.50646467107966e-05\\
336.920570598027	2.33902541961264e-05\\
340.041193270371	2.18137426588758e-05\\
343.190719745904	2.03303447291617e-05\\
346.369417737173	1.89354667072949e-05\\
349.577557436328	1.76246854279247e-05\\
352.815411538088	1.63937450194239e-05\\
356.083255262928	1.52385535673619e-05\\
359.381366380463	1.41551796908891e-05\\
362.710025233065	1.31398490408055e-05\\
366.06951475969	1.21889407280187e-05\\
369.46012051993	1.12989836909992e-05\\
372.882130718283	1.04666530107329e-05\\
376.335836228653	9.68876618153105e-06\\
379.821530619074	8.96227934590679e-06\\
383.33951017666	8.28428350155546e-06\\
386.890073932798	7.65200068828205e-06\\
390.473523688556	7.06278016251707e-06\\
394.090164040345	6.51409456683557e-06\\
397.740302405804	6.0035361016587e-06\\
401.424249049932	5.52881270606659e-06\\
405.142317111465	5.08774425438728e-06\\
408.894822629486	4.67825877495472e-06\\
412.682084570295	4.29838869714267e-06\\
416.504424854519	3.94626713249063e-06\\
420.362168384471	3.62012419543755e-06\\
424.255643071778	3.31828336887262e-06\\
428.185179865241	3.03915791940274e-06\\
432.151112778977	2.78124736692025e-06\\
436.153778920801	2.54313401273833e-06\\
440.193518520887	2.32347953024218e-06\\
444.270674960688	2.12102162168643e-06\\
448.385594802119	1.9345707444504e-06\\
452.538627817017	1.76300690974814e-06\\
456.730127016875	1.60527655647715e-06\\
460.960448682843	1.46038950258133e-06\\
465.229952396019	1.32741597600108e-06\\
469.539001068006	1.20548372698541e-06\\
473.887960971766	1.09377522325134e-06\\
478.277201772749	9.91524929193102e-07\\
482.707096560318	8.98016670069348e-07\\
487.178021879463	8.12581081832202e-07\\
491.690357762803	7.34593147006374e-07\\
496.244487762892	6.63469816782106e-07\\
500.840798984821	5.98667719251803e-07\\
505.479682119124	5.39680953497489e-07\\
510.161531474983	4.86038969025583e-07\\
514.886745013749	4.37304529846246e-07\\
519.655724382766	3.93071762308031e-07\\
524.468874949512	3.52964285624136e-07\\
529.326605836056	3.16633423864597e-07\\
534.229329953835	2.83756498039633e-07\\
539.17746403875	2.5403519676234e-07\\
544.171428686589	2.27194023854701e-07\\
549.211648388779	2.02978821148856e-07\\
554.298551568467	1.81155364635685e-07\\
559.432570616938	1.61508032024936e-07\\
564.614141930367	1.43838539704845e-07\\
569.843705946914	1.27964747024343e-07\\
575.121707184161	1.13719525767129e-07\\
580.448594276898	1.00949692643618e-07\\
585.824820015254	8.95150025938463e-08\\
591.250841383188	7.92872006710934e-08\\
596.727119597332	7.01491302621175e-08\\
602.254120146193	6.19938953947565e-08\\
607.832312829723	5.4724074886814e-08\\
613.462171799251	4.82509861011717e-08\\
619.144175597784	4.2493996090259e-08\\
624.878807200689	3.73798779380065e-08\\
630.666554056741	3.28422101385501e-08\\
636.507908129557	2.88208168877607e-08\\
642.403365939419	2.52612472056164e-08\\
648.353428605472	2.21142908539509e-08\\
654.358601888324	1.93355290647247e-08\\
660.419396233031	1.68849181481537e-08\\
666.536326812491	1.472640410729e-08\\
672.709913571234	1.28275664455445e-08\\
678.940681269611	1.11592894156607e-08\\
685.229159528406	9.69545902241099e-09\\
691.575882873852	8.41268415633722e-09\\
697.981390783066	7.2900403018151e-09\\
704.446227729904	6.30883432922632e-09\\
710.970943231243	5.45238894770301e-09\\
717.556091893693	4.70584546146827e-09\\
724.202233460732	4.05598353892048e-09\\
730.909932860291	3.49105676902883e-09\\
737.679760252773	3.00064284408045e-09\\
744.512291079513	2.57550727111097e-09\\
751.408106111697	2.20747957627246e-09\\
758.367791499719	1.88934102676128e-09\\
765.391938823015	1.61472295359371e-09\\
772.48114514034	1.37801481534966e-09\\
779.636013040524	1.17428119789144e-09\\
786.857150693685	9.9918699791943e-10\\
794.145171902934	8.48930088977786e-10\\
801.50069615654	7.2018081712051e-10\\
808.924348680594	6.10027719854555e-10\\
816.416760492147	5.15928906175135e-10\\
823.978568452852	4.3566857749326e-10\\
831.610415323096	3.67318209035362e-10\\
839.312949816636	3.09201948891561e-10\\
847.08682665574	2.59865827332848e-10\\
854.932706626838	2.18050402350847e-10\\
862.85125663669	1.82666498645825e-10\\
870.843149769072	1.527737265565e-10\\
878.909065341995	1.27561494752753e-10\\
887.04968896544	1.06332255967381e-10\\
895.26571259964	8.84867486990743e-11\\
903.557834613893	7.35110197515492e-11\\
911.92675984593	6.09650327617721e-11\\
920.373199661822	5.0472686593869e-11\\
928.89787201645	4.17130847153486e-11\\
937.501501514529	3.44129125102748e-11\\
946.1848194722	2.83397940006981e-11\\
954.948563979197	2.32965127230598e-11\\
963.793479961579	1.91159936190283e-11\\
972.720319245054	1.5656953826998e-11\\
981.729840618884	1.28001402759781e-11\\
990.82280990038	1.04450810598898e-11\\
1000	8.50728577682064e-12\\
};
\addlegendentry{$\kappa=1000$}

\addplot [thick,color=mycolor4]
  table[row sep=crcr]{%
0.1	0.909090695592328\\
0.100926219098705	0.908325865587528\\
0.101861017015598	0.907555255292646\\
0.102804473209331	0.906778832054789\\
0.103756667874519	0.90599656322441\\
0.104717681948552	0.905208416159102\\
0.10568759711848	0.904414358227447\\
0.106666495827954	0.903614356812929\\
0.107654461284232	0.902808379317921\\
0.108651577465254	0.901996393167719\\
0.109657929126781	0.901178365814661\\
0.110673601809597	0.900354264742289\\
0.111698681846782	0.899524057469599\\
0.112733256371049	0.898687711555332\\
0.113777413322149	0.897845194602354\\
0.114831241454351	0.896996474262085\\
0.115894830343981	0.896141518238999\\
0.116968270397039	0.895280294295195\\
0.118051652856881	0.894412770255027\\
0.119145069811978	0.893538914009802\\
0.120248614203741	0.892658693522551\\
0.121362379834424	0.891772076832858\\
0.122486461375093	0.890879032061756\\
0.123620954373677	0.889979527416699\\
0.124765955263087	0.889073531196593\\
0.125921561369415	0.888161011796893\\
0.127087870920206	0.88724193771477\\
0.128264983052806	0.886316277554344\\
0.129452997822792	0.885384000031985\\
0.130652016212472	0.884445073981678\\
0.131862140139475	0.883499468360456\\
0.133083472465407	0.882547152253895\\
0.134316117004602	0.881588094881687\\
0.135560178532937	0.880622265603264\\
0.136815762796747	0.879649633923499\\
0.138082976521809	0.878670169498467\\
0.139361927422414	0.877683842141273\\
0.140652724210524	0.876690621827944\\
0.14195547660501	0.87569047870339\\
0.143270295340983	0.874683383087421\\
0.144597292179202	0.873669305480836\\
0.145936579915576	0.872648216571574\\
0.14728827239075	0.87162008724092\\
0.148652484499786	0.87058488856979\\
0.150029332201922	0.869542591845057\\
0.151418932530435	0.868493168565961\\
0.152821403602587	0.867436590450561\\
0.154236864629663	0.86637282944226\\
0.155665435927106	0.865301857716382\\
0.157107238924745	0.864223647686814\\
0.158562396177114	0.863138172012701\\
0.16003103137387	0.862045403605205\\
0.161513269350309	0.860945315634314\\
0.163009236097974	0.859837881535711\\
0.164519058775366	0.8587230750177\\
0.166042865718753	0.857600870068179\\
0.167580786453077	0.856471240961677\\
0.169132951702965	0.855334162266432\\
0.170699493403841	0.854189608851531\\
0.172280544713139	0.853037555894091\\
0.173876240021625	0.851877978886498\\
0.175486714964815	0.850710853643684\\
0.177112106434509	0.849536156310464\\
0.178752552590423	0.848353863368905\\
0.180408192871938	0.84716395164575\\
0.182079168009946	0.845966398319879\\
0.183765620038817	0.844761180929813\\
0.18546769230847	0.843548277381265\\
0.187185529496558	0.84232766595472\\
0.188919277620767	0.841099325313053\\
0.190669084051225	0.8398632345092\\
0.192435097523033	0.838619372993838\\
0.194217468148903	0.837367720623117\\
0.196016347431919	0.836108257666417\\
0.197831888278416	0.834840964814132\\
0.199664245010979	0.833565823185487\\
0.201513573381556	0.832282814336378\\
0.203380030584698	0.830991920267237\\
0.205263775270925	0.82969312343092\\
0.207164967560207	0.828386406740613\\
0.209083769055575	0.827071753577762\\
0.21102034285686	0.825749147800011\\
0.212974853574552	0.824418573749167\\
0.214947467343798	0.823080016259164\\
0.216938351838518	0.821733460664046\\
0.218947676285662	0.820378892805956\\
0.22097561147959	0.819016299043131\\
0.223022329796594	0.817645666257899\\
0.225088005209546	0.81626698186468\\
0.227172813302691	0.814880233817985\\
0.229276931286565	0.813485410620412\\
0.231400538013065	0.812082501330634\\
0.233543813990648	0.810671495571381\\
0.235706941399673	0.809252383537413\\
0.237890104107889	0.807825156003477\\
0.240093487686065	0.806389804332245\\
0.24231727942376	0.804946320482241\\
0.244561668345245	0.803494697015744\\
0.246826845225569	0.802034927106659\\
0.249113002606779	0.800567004548377\\
0.25142033481428	0.799090923761589\\
0.253749037973357	0.797606679802082\\
0.256099310025846	0.796114268368488\\
0.258471350746956	0.794613685810001\\
0.260865361762255	0.793104929134056\\
0.263281546564802	0.791587996013954\\
0.265720110532451	0.790062884796451\\
0.268181260945301	0.788529594509288\\
0.270665207003324	0.786988124868673\\
0.273172159844138	0.785438476286709\\
0.275702332560958	0.783880649878751\\
0.278255940220712	0.782314647470717\\
0.280833199882317	0.780740471606319\\
0.283434330615131	0.779158125554234\\
0.286059553517574	0.777567613315196\\
0.288709091735924	0.775968939629021\\
0.291383170483279	0.774362109981544\\
0.294082017058706	0.772747130611481\\
0.29680586086656	0.771124008517201\\
0.299554933435981	0.769492751463412\\
0.302329468440578	0.767853367987756\\
0.305129701718287	0.766205867407302\\
0.307955871291423	0.764550259824949\\
0.310808217386906	0.762886556135722\\
0.313686982456688	0.761214768032961\\
0.316592411198352	0.759534908014404\\
0.319524750575921	0.757846989388157\\
0.322484249840844	0.756151026278544\\
0.325471160553185	0.754447033631846\\
0.328485736603004	0.75273502722191\\
0.331528234231942	0.751015023655632\\
0.334598912054997	0.749287040378313\\
0.337698031082509	0.747551095678885\\
0.340825854742345	0.745807208694992\\
0.343982648902293	0.744055399417938\\
0.347168681892656	0.742295688697488\\
0.350384224529067	0.740528098246524\\
0.353629550135504	0.738752650645554\\
0.356904934567523	0.736969369347058\\
0.360210656235707	0.735178278679687\\
0.363546996129332	0.733379403852298\\
0.366914237840249	0.731572770957827\\
0.370312667586993	0.729758406976989\\
0.373742574239106	0.727936339781818\\
0.3772042493417	0.726106598139027\\
0.380697987140229	0.724269211713196\\
0.384224084605506	0.722424211069773\\
0.387782841458946	0.720571627677903\\
0.391374560198038	0.718711493913063\\
0.394999546122064	0.716843843059511\\
0.398658107358044	0.714968709312547\\
0.402350554886929	0.713086127780572\\
0.406077202570037	0.711196134486955\\
0.409838367175726	0.709298766371698\\
0.413634368406327	0.7073940612929\\
0.417465528925314	0.705482058028009\\
0.421332174384729	0.703562796274874\\
0.425234633452868	0.701636316652579\\
0.429173237842216	0.699702660702067\\
0.43314832233764	0.697761870886547\\
0.43716022482485	0.695813990591681\\
0.441209286319119	0.69385906412555\\
0.445295850994266	0.691897136718403\\
0.449420266211914	0.689928254522171\\
0.453582882551019	0.687952464609759\\
0.457784053837662	0.68596981497411\\
0.462024137175131	0.68398035452703\\
0.466303492974273	0.681984133097792\\
0.470622484984128	0.67998120143149\\
0.47498148032285	0.67797161118717\\
0.479380849508911	0.675955414935709\\
0.483820966492596	0.673932666157468\\
0.488302208687788	0.671903419239693\\
0.492824957004051	0.669867729473675\\
0.497389595879006	0.667825653051672\\
0.501996513311008	0.665777247063578\\
0.506646100892127	0.66372256949335\\
0.511338753841433	0.661661679215189\\
0.516074871038591	0.659594635989467\\
0.520854855057766	0.657521500458414\\
0.525679112201842	0.655442334141546\\
0.530548052536957	0.653357199430853\\
0.535462089927361	0.651266159585729\\
0.540421642070592	0.649169278727656\\
0.545427130532983	0.647066621834632\\
0.550478980785497	0.644958254735357\\
0.555577622239888	0.642844244103162\\
0.560723488285203	0.640724657449684\\
0.565917016324624	0.638599563118302\\
0.571158647812643	0.636469030277314\\
0.576448828292588	0.634333128912868\\
0.581788007434493	0.632191929821641\\
0.587176639073326	0.630045504603278\\
0.592615181247555	0.627893925652576\\
0.598104096238094	0.625737266151427\\
0.603643850607587	0.623575600060515\\
0.609234915240071	0.621409002110765\\
0.614877765381002	0.619237547794561\\
0.62057288067765	0.61706131335671\\
0.626320745219869	0.614880375785179\\
0.632121847581245	0.612694812801587\\
0.637976680860628	0.610504702851464\\
0.643885742724042	0.608310125094281\\
0.649849535446989	0.606111159393239\\
0.655868565957143	0.603907886304841\\
0.661943345877439	0.601700387068232\\
0.668074391569561	0.599488743594311\\
0.674262224177834	0.597273038454629\\
0.680507369673521	0.595053354870066\\
0.68681035889953	0.592829776699293\\
0.693171727615541	0.590602388427016\\
0.699592016543537	0.588371275152021\\
0.706071771413777	0.586136522575002\\
0.712611543011175	0.583898216986195\\
0.719211887222119	0.581656445252804\\
0.725873365081725	0.579411294806242\\
0.732596542821523	0.577162853629168\\
0.739381991917587	0.574911210242345\\
0.746230289139111	0.572656453691307\\
0.753142016597437	0.570398673532854\\
0.760117761795533	0.568137959821358\\
0.76715811767793	0.565874403094913\\
0.774263682681127	0.563608094361299\\
0.781435060784454	0.561339125083803\\
0.788672861561415	0.559067587166862\\
0.795977700231498	0.556793572941565\\
0.803350197712474	0.554517175151001\\
0.810790980673169	0.552238486935461\\
0.818300681586739	0.549957601817503\\
0.825879938784427	0.547674613686882\\
0.833529396509819	0.545389616785347\\
0.841249704973612	0.543102705691318\\
0.849041520408875	0.54081397530444\\
0.856905505126835	0.538523520830024\\
0.864842327573172	0.536231437763383\\
0.872852662384838	0.533937821874057\\
0.880937190447399	0.531642769189946\\
0.889096598952916	0.529346375981349\\
0.897331581458352	0.527048738744916\\
0.905642837944529	0.524749954187519\\
0.914031074875623	0.522450119210048\\
0.922497005259217	0.520149330891139\\
0.931041348706908	0.517847686470829\\
0.93966483149547	0.51554528333417\\
0.948368186628592	0.513242218994772\\
0.957152153899186	0.510938591078313\\
0.966017479952265	0.508634497306004\\
0.974964918348409	0.506330035478017\\
0.983995229627823	0.504025303456889\\
0.99310918137498	0.501720399150901\\
1.00230754828387	0.499415420497439\\
1.01159111222383	0.49711046544635\\
1.02096066230605	0.494805631943287\\
1.03041699495059	0.492501017913059\\
1.03996091395412	0.490196721242988\\
1.04959323055823	0.48789283976628\\
1.05931476351837	0.485589471245412\\
1.06912633917348	0.483286713355551\\
1.07902879151618	0.480984663668\\
1.08902296226373	0.478683419633678\\
1.0991097009295	0.476383078566654\\
1.10928986489522	0.47408373762772\\
1.11956431948388	0.471785493808024\\
1.12993393803322	0.469488443912761\\
1.14039960197003	0.467192684544937\\
1.15096220088503	0.464898312089196\\
1.1616226326085	0.462605422695736\\
1.1723818032866	0.460314112264298\\
1.18324062745838	0.458024476428253\\
1.19420002813353	0.455736610538783\\
1.20526093687084	0.453450609649154\\
1.21642429385737	0.451166568499111\\
1.22769104798836	0.448884581499364\\
1.23906215694792	0.446604742716213\\
1.25053858729039	0.444327145856276\\
1.26212131452255	0.442051884251355\\
1.27381132318648	0.439779050843431\\
1.2856096069433	0.437508738169794\\
1.29751716865759	0.435241038348324\\
1.30953502048267	0.432976043062902\\
1.32166418394661	0.430713843548995\\
1.33390569003906	0.428454530579376\\
1.34626057929891	0.426198194450021\\
1.35872990190271	0.423944924966162\\
1.37131471775394	0.421694811428512\\
1.38401609657313	0.41944794261967\\
1.39683511798874	0.417204406790695\\
1.40977287162897	0.414964291647865\\
1.42283045721435	0.412727684339632\\
1.43600898465126	0.410494671443751\\
1.44930957412622	0.408265338954614\\
1.46273335620113	0.406039772270783\\
1.47628147190939	0.403818056182711\\
1.48995507285285	0.401600274860686\\
1.50375532129974	0.399386511842966\\
1.51768339028341	0.397176850024137\\
1.53174046370208	0.394971371643676\\
1.54592773641948	0.39277015827474\\
1.56024641436637	0.390573290813166\\
1.57469771464309	0.3883808494667\\
1.58928286562298	0.386192913744448\\
1.60400310705682	0.384009562446556\\
1.6188596901782	0.381830873654116\\
1.63385387780986	0.379656924719313\\
1.64898694447106	0.377487792255794\\
1.6642601764859	0.375323552129286\\
1.67967487209265	0.373164279448439\\
1.69523234155412	0.371010048555921\\
1.71093390726901	0.368860933019746\\
1.72678090388436	0.366717005624846\\
1.74277467840892	0.364578338364892\\
1.75891659032773	0.362445002434351\\
1.77520801171763	0.360317068220801\\
1.7916503273639	0.358194605297486\\
1.80824493487795	0.356077682416117\\
1.82499324481615	0.35396636749993\\
1.84189668079971	0.351860727636985\\
1.85895667963569	0.349760829073724\\
1.87617469143912	0.347666737208767\\
1.8935521797563	0.345578516586976\\
1.91109062168914	0.343496230893749\\
1.92879150802078	0.341419942949584\\
1.94665634334226	0.33934971470488\\
1.96468664618045	0.337285607234995\\
1.98288394912707	0.335227680735551\\
2.00124979896904	0.333175994517995\\
2.01978575681988	0.331130607005396\\
2.03849339825246	0.329091575728506\\
2.05737431343291	0.327058957322056\\
2.07643010725577	0.325032807521306\\
2.09566239948043	0.323013181158838\\
2.1150728248688	0.321000132161594\\
2.13466303332424	0.318993713548157\\
2.15443469003188	0.316993977426275\\
2.17438947560008	0.315000974990627\\
2.19452908620331	0.313014756520824\\
2.21485523372636	0.311035371379649\\
2.2353696459098	0.309062868011543\\
2.25607406649686	0.307097293941305\\
2.27697025538168	0.305138695773045\\
2.29805998875885	0.303187119189355\\
2.31934505927443	0.301242608950714\\
2.34082727617829	0.299305208895116\\
2.36250846547795	0.297374961937925\\
2.38439047009372	0.295451910071952\\
2.40647515001542	0.29353609436775\\
2.42876438246045	0.291627554974126\\
2.45126006203334	0.289726331118871\\
2.47396410088681	0.287832461109702\\
2.49687842888433	0.285945982335409\\
2.52000499376409	0.284066931267213\\
2.54334576130465	0.282195343460331\\
2.56690271549195	0.280331253555737\\
2.59067785868801	0.278474695282128\\
2.61467321180109	0.276625701458076\\
2.63889081445751	0.274784303994389\\
2.66333272517498	0.272950533896645\\
2.68800102153761	0.271124421267928\\
2.71289780037247	0.269305995311735\\
2.73802517792786	0.267495284335076\\
2.76338529005317	0.265692315751742\\
2.78898029238044	0.263897116085754\\
2.81481236050758	0.262109710974982\\
2.8408836901833	0.260330125174931\\
2.86719649749377	0.258558382562694\\
2.89375301905095	0.256794506141063\\
2.92055551218275	0.255038518042804\\
2.94760625512486	0.253290439535083\\
2.97490754721444	0.251550291024046\\
3.00246170908555	0.249818092059545\\
3.0302710828664	0.248093861340012\\
3.05833803237843	0.246377616717473\\
3.08666494333727	0.244669375202699\\
3.11525422355549	0.242969152970493\\
3.14410830314726	0.241276965365112\\
3.17322963473498	0.23959282690581\\
3.20262069365765	0.237916751292511\\
3.23228397818138	0.236248751411599\\
3.26222200971167	0.234588839341831\\
3.29243733300777	0.232937026360356\\
3.32293251639897	0.231293322948856\\
3.35371015200293	0.229657738799785\\
3.38477285594598	0.228030282822712\\
3.41612326858553	0.226410963150774\\
3.44776405473446	0.224799787147215\\
3.47969790388769	0.223196761412026\\
3.51192753045073	0.221601891788671\\
3.54445567397043	0.220015183370902\\
3.57728509936787	0.218436640509662\\
3.61041859717334	0.216866266820058\\
3.64385898376354	0.215304065188421\\
3.67760910160103	0.213750037779434\\
3.71167181947576	0.212204186043336\\
3.74605003274899	0.210666510723184\\
3.78074666359935	0.20913701186219\\
3.81576466127125	0.207615688811114\\
3.85110700232557	0.206102540235712\\
3.88677669089267	0.204597564124242\\
3.92277675892772	0.203100757795024\\
3.95911026646846	0.201612117904042\\
3.99578030189527	0.200131640452598\\
4.03278998219371	0.198659320795004\\
4.07014245321944	0.197195153646316\\
4.10784088996565	0.195739133090104\\
4.14588849683291	0.194291252586257\\
4.18428850790158	0.192851504978813\\
4.22304418720667	0.191419882503828\\
4.26215882901532	0.18999637679726\\
4.3016357581068	0.18858097890288\\
4.34147833005509	0.187173679280202\\
4.38168993151419	0.185774467812435\\
4.4222739805059	0.184383333814439\\
4.4632339267104	0.183000266040702\\
4.50457325175946	0.181625252693326\\
4.5462954695324	0.180258281430015\\
4.58840412645476	0.178899339372069\\
4.63090280179974	0.177548413112386\\
4.67379510799246	0.176205488723455\\
4.71708469091702	0.174870551765352\\
4.76077523022637	0.17354358729373\\
4.80487043965513	0.172224579867801\\
4.84937406733524	0.170913513558309\\
4.89428989611453	0.169610371955496\\
4.93962174387832	0.168315138177041\\
4.98537346387389	0.167027794876003\\
5.03154894503805	0.165748324248731\\
5.07815211232767	0.164476708042758\\
5.12518692705333	0.163212927564679\\
5.17265738721602	0.161956963688\\
5.22056752784697	0.160708796860962\\
5.26892142135067	0.159468407114341\\
5.31772317785097	0.158235774069217\\
5.36697694554048	0.157010876944713\\
5.41668691103315	0.155793694565701\\
5.46685729972018	0.154584205370479\\
5.51749237612913	0.153382387418403\\
5.56859644428641	0.152188218397491\\
5.62017384808319	0.151001675631986\\
5.67222897164454	0.14982273608988\\
5.72476623970218	0.148651376390389\\
5.7777901179705	0.147487572811402\\
5.83130511352622	0.146331301296866\\
5.88531577519145	0.145182537464145\\
5.93982669392036	0.144041256611316\\
5.99484250318941	0.142907433724431\\
6.05036787939122	0.141781043484719\\
6.10640754223204	0.140662060275748\\
6.16296625513294	0.139550458190529\\
6.22004882563471	0.138446211038572\\
6.2776601058065	0.137349292352886\\
6.33580499265825	0.136259675396929\\
6.39448842855694	0.135177333171498\\
6.4537154016467	0.13410223842157\\
6.5134909462728	0.133034363643081\\
6.57382014340959	0.13197368108965\\
6.63470812109235	0.130920162779243\\
6.69616005485322	0.129873780500782\\
6.75818116816111	0.12883450582069\\
6.82077673286568	0.127802310089383\\
6.8839520696455	0.126777164447689\\
6.94771254846024	0.125759039833218\\
7.01206358900718	0.124747906986665\\
7.07701066118189	0.123743736458049\\
7.14255928554313	0.12274649861289\\
7.20871503378214	0.121756163638327\\
7.27548352919623	0.120772701549166\\
7.34287044716676	0.119796082193866\\
7.41088151564157	0.118826275260462\\
7.47952251562182	0.117863250282422\\
7.54879928165344	0.116906976644438\\
7.618717702323	0.115957423588154\\
7.68928372075831	0.115014560217825\\
7.76050333513357	0.11407835550591\\
7.8323825991792	0.113148778298606\\
7.90492762269642	0.112225797321302\\
7.97814457207662	0.111309381183985\\
8.05203967082547	0.11039949838656\\
8.12661920009194	0.109496117324115\\
8.2018894992022	0.108599206292123\\
8.27785696619848	0.107708733491559\\
8.35452805838287	0.106824667033976\\
8.43190929286625	0.105946974946489\\
8.51000724712225	0.105075625176708\\
8.58882855954625	0.104210585597604\\
8.66837993001978	0.103351824012297\\
8.74866812047991	0.102499308158788\\
8.82969995549409	0.101653005714623\\
8.9114823228402	0.100812884301488\\
8.99402217409204	0.0999789114897334\\
9.07732652521023	0.099151054802847\\
9.16140245713852	0.0983292817218443\\
9.24625711640574	0.0975135596896037\\
9.33189771573324	0.0967038561151331\\
9.41833153464795	0.0959001383777704\\
9.5055659201012	0.0951023738313208\\
9.59360828709314	0.0943105298081285\\
9.68246611930312	0.0935245736230836\\
9.77214696972572	0.0927444725775657\\
9.86265846131282	0.0919701939633234\\
9.95400828762152	0.0912017050662895\\
10.0462042134681	0.0904389731703345\\
10.1392540755882	0.0896819655609558\\
10.2331657833025	0.0889306495289052\\
10.3279473191895	0.0881849923737542\\
10.423606739764	0.0874449614073973\\
10.5201521761616	0.0867105239574942\\
10.61759183483	0.085981647370851\\
10.7159339982267	0.0852582990167406\\
10.8151870255229	0.0845404462901631\\
10.9153593533139	0.0838280566150467\\
11.0164594963366	0.0831210974473892\\
11.1184960481927	0.0824195362783406\\
11.2214776820798	0.0817233406372273\\
11.3254131515281	0.0810324780945184\\
11.4303112911448	0.0803469162647348\\
11.5361810173648	0.079666622809301\\
11.6430313292088	0.0789915654393406\\
11.7508713090481	0.0783217119184157\\
11.8597101233767	0.0776570300652108\\
11.9695570235904	0.0769974877561619\\
12.0804213467733	0.0763430529280305\\
12.1923125164911	0.0756936935804245\\
12.3052400435926	0.0750493777782646\\
12.4192135270178	0.0744100736541985\\
12.534242654614	0.0737757494109622\\
12.650337203959	0.0731463733236897\\
12.7675070431927	0.0725219137421711\\
12.8857621318552	0.0719023390930595\\
13.0051125217341	0.0712876178820283\\
13.1255683577184	0.070677718695878\\
13.2471398786612	0.0700726102045942\\
13.3698374182495	0.0694722611633567\\
13.4936714058831	0.0688766404145\\
13.6186523675608	0.0682857168894272\\
13.7447909267754	0.0676994596104753\\
13.8720978054162	0.0671178376927356\\
14.000583824681	0.0665408203458267\\
14.1302599059953	0.0659683768756229\\
14.2611370719413	0.0654004766859369\\
14.3932264471941	0.0648370892801593\\
14.5265392594678	0.0642781842628531\\
14.6610868404698	0.0637237313413054\\
14.796880626864	0.0631737003270364\\
14.9339321612425	0.0626280611372665\\
15.0722530931076	0.0620867837963406\\
15.211855179861	0.0615498384371132\\
15.3527502878042	0.061017195302291\\
15.4949503931463	0.0604888247457367\\
15.6384675830225	0.0599646972337329\\
15.7833140565212	0.0594447833462072\\
15.9295021257212	0.0589290537779189\\
16.0770442167382	0.0584174793396076\\
16.2259528707809	0.0579100309591047\\
16.3762407452169	0.0574066796824079\\
16.527920614649	0.0569073966747201\\
16.6810053720006	0.0564121532214513\\
16.835508029612	0.0559209207291866\\
16.9914417203463	0.0554336707266185\\
17.1488196987054	0.0549503748654456\\
17.3076553419573	0.0544710049212374\\
17.4679621512725	0.0539955327942661\\
17.6297537528721	0.0535239305103055\\
17.7930438991858	0.053056170221398\\
17.957846470021	0.0525922242065899\\
18.1241754737424	0.0521320648726356\\
18.2920450484629	0.0516756647546709\\
18.4614694632455	0.0512229965168566\\
18.6324631193156	0.0507740329529921\\
18.8050405512858	0.0503287469871002\\
18.979216428391	0.0498871116739824\\
19.1550055557353	0.0494491001997474\\
19.3324228755505	0.0490146858823103\\
19.5114834684662	0.0485838421718657\\
19.6922025547917	0.0481565426513334\\
19.8745954958098	0.0477327610367782\\
20.0586777950823	0.0473124711778034\\
20.244465099768	0.0468956470579193\\
20.4319732019527	0.0464822627948864\\
20.6212180399914	0.0460722926410343\\
20.8122156998634	0.0456657109835564\\
21.0049824165392	0.0452624923447814\\
21.1995345753607	0.0448626113824209\\
21.3958887134342	0.0444660428897947\\
21.5940615210357	0.0440727617960341\\
21.7940698430296	0.0436827431662621\\
21.9959306803007	0.0432959622017539\\
22.1996611911995	0.0429123942400744\\
22.4052786930002	0.0425320147551967\\
22.6128006633728	0.0421547993575993\\
22.822244741869	0.0417807237943438\\
23.0336287314213	0.0414097639491333\\
23.2469705998565	0.0410418958423513\\
23.4622884814226	0.0406770956310828\\
23.6796006783308	0.0403153396091156\\
23.8989256623105	0.0399566042069256\\
24.1202820761801	0.039600865991643\\
24.3436887354311	0.0392481016670023\\
24.5691646298279	0.0388982880732747\\
24.7967289250216	0.0385514021871853\\
25.0264009641792	0.0382074211218129\\
25.2582002696278	0.0378663221264748\\
25.4921465445142	0.0375280825865963\\
25.7282596744793	0.0371926800235652\\
25.9665597293487	0.036860092094571\\
26.2070669648385	0.0365302965924307\\
26.4498018242772	0.0362032714453999\\
26.6947849403432	0.0358789947169708\\
26.9420371368188	0.0355574446056562\\
27.1915794303602	0.0352385994447613\\
27.4434330322837	0.0349224377021422\\
27.6976193503689	0.0346089379799523\\
27.9541599906786	0.0342980790143764\\
28.2130767593947	0.0339898396753533\\
28.4743916646725	0.033684198966287\\
28.7381269185107	0.0333811360237466\\
29.0043049386399	0.033080630117155\\
29.2729483504282	0.0327826606484677\\
29.5440799888038	0.032487207151841\\
29.8177229001967	0.0321942492932902\\
30.0939003444972	0.0319037668703377\\
30.3726357970331	0.0316157398116529\\
30.6539529505653	0.031330148176681\\
30.9378757173014	0.0310469721552651\\
31.2244282309286	0.0307661920672575\\
31.5136348486648	0.0304877883621247\\
31.8055201533292	0.0302117416185424\\
32.1001089554317	0.029938032543984\\
32.397426295282	0.029666641974301\\
32.6974974451177	0.0293975508732959\\
33.0003479112529	0.0291307403322881\\
33.3060034362459	0.0288661915696733\\
33.6144900010877	0.0286038859304757\\
33.9258338274099	0.0283438048858937\\
34.2400613797143	0.0280859300328406\\
34.5571993676214	0.0278302430934778\\
34.8772747481418	0.0275767259147435\\
35.2003147279668	0.0273253604678749\\
35.5263467657814	0.0270761288479263\\
35.8553985745982	0.0268290132732812\\
36.1874981241128	0.0265839960851596\\
36.5226736430818	0.0263410597471215\\
36.8609536217216	0.0261001868445651\\
37.2023668141307	0.025861360084221\\
37.5469422407334	0.0256245622936426\\
37.8947091907467	0.0253897764206929\\
38.24569722467	0.0251569855330266\\
38.5999361767977	0.0249261728175702\\
38.957456157755	0.024697321579998\\
39.3182875570577	0.024470415244205\\
39.6824610456948	0.0242454373517776\\
40.0500075787361	0.0240223715614609\\
40.4209583979631	0.0238012016486238\\
40.7953450345245	0.0235819115047223\\
41.1731993116168	0.0233644851367592\\
41.5545533471888	0.0231489066667441\\
41.9394395566719	0.0229351603311492\\
42.3278906557355	0.0227232304803652\\
42.7199396630678	0.022513101578155\\
43.1156199031823	0.0223047582011061\\
43.5149650092505	0.0220981850380826\\
43.9180089259609	0.021893366889675\\
44.324785912404	0.0216902886676503\\
44.7353305449847	0.0214889353944008\\
45.149677720361	0.0212892922023933\\
45.5678626584106	0.0210913443336164\\
45.9899209052244	0.0208950771390291\\
46.4158883361278	0.020700476078009\\
46.8458011587305	0.0205075267177999\\
47.2796959160039	0.0203162147329609\\
47.7176094893875	0.0201265259048145\\
48.1595791019235	0.0199384461208966\\
48.6056423214213	0.0197519613744063\\
49.0558370636505	0.0195670577636569\\
49.5102015955635	0.0193837214915279\\
49.9687745385488	0.0192019388649178\\
50.4315948717136	0.0190216962941988\\
50.8987019351968	0.018842980292672\\
51.3701354335134	0.0186657774760249\\
51.8459354389291	0.0184900745617905\\
52.3261423948666	0.0183158583688072\\
52.8107971193433	0.0181431158166821\\
53.2999408084409	0.0179718339252553\\
53.793615039807	0.0178019998140666\\
54.2918617761894	0.0176336007018249\\
54.7947233690029	0.0174666239058793\\
55.302242561929	0.0173010568416933\\
55.8144624945496	0.0171368870223217\\
56.3314267060136	0.0169741020578899\\
56.8531791387375	0.0168126896550762\\
57.3797641421413	0.0166526376165976\\
57.9112264764176	0.016493933840698\\
58.4476113163363	0.0163365663206402\\
58.988964255085	0.0161805231442014\\
59.5353313081437	0.0160257924931712\\
60.0867589171969	0.0158723626428548\\
60.6432939540806	0.0157202219615784\\
61.204983724767	0.0155693589101992\\
61.7718759733849	0.0154197620416193\\
62.3440188862786	0.0152714200003039\\
62.9214610961034	0.0151243215218024\\
63.5042516859596	0.0149784554322756\\
64.0924401935645	0.0148338106480259\\
64.6860766154633	0.0146903761750327\\
65.2852114112785	0.0145481411084917\\
65.8898955079995	0.0144070946323598\\
66.5001803043112	0.0142672260189038\\
67.1161176749628	0.0141285246282548\\
67.7377599751775	0.0139909799079674\\
68.3651600451024	0.0138545813925834\\
68.9983712143002	0.0137193187032013\\
69.6374473062822	0.0135851815470512\\
70.2824426430835	0.0134521597170743\\
70.93341204988	0.0133202430915087\\
71.5904108596489	0.0131894216334802\\
72.2534949178721	0.0130596853905992\\
72.9227205872831	0.0129310244945626\\
73.5981447526576	0.0128034291607627\\
74.2798248256492	0.0126768896879005\\
74.9678187496688	0.0125513964576065\\
75.6621850048106	0.0124269399340666\\
76.3629826128224	0.0123035106636541\\
77.070271142123	0.012181099274569\\
77.7841107128649	0.0120596964764821\\
78.5045620020451	0.0119392930601866\\
79.2316862486625	0.011819879897256\\
79.9655452589235	0.0117014479397078\\
80.7062014114951	0.0115839882196746\\
81.4537176628074	0.0114674918490815\\
82.2081575524054	0.0113519500193303\\
82.9695852083491	0.0112373540009903\\
83.7380653526649	0.0111236951434959\\
84.5136633068472	0.0110109648748516\\
85.2964449974102	0.0108991547013432\\
86.0864769614925	0.0107882562072562\\
86.8838263525118	0.0106782610546018\\
87.6885609458743	0.0105691609828488\\
88.5007491447344	0.0104609478086636\\
89.3204599858097	0.0103536134256568\\
90.1477631452492	0.010247149804137\\
90.9827289445556	0.0101415489908717\\
91.8254283565628	0.0100368031088557\\
92.6759330114688	0.00993290435708602\\
93.5343152029239	0.00982984501034487\\
94.400647894176	0.00972761741898878\\
95.2750047242729	0.0096262140087457\\
96.157460014321	0.00952562728051889\\
97.0480887738031	0.00942584981019799\\
97.946966706954	0.00932687424847725\\
98.8541702191957	0.00922869332068072\\
99.769776423632	0.00913129982659457\\
100.693863147603	0.00903468664030635\\
101.6265089393	0.00893884671005116\\
102.567793074442	0.00884377305806471\\
103.517795563018	0.00874945878044314\\
104.47659715608	0.00865589704700951\\
105.444279352617	0.00856308110118705\\
106.420924406472	0.00847100425987869\\
107.406615333343	0.00837965991335326\\
108.401435917833	0.00828904152513775\\
109.405470720574	0.00819914263191585\\
110.418805085416	0.00810995684343249\\
111.441525146679	0.00802147784240418\\
112.473717836475	0.00793369938443518\\
113.5154708921	0.00784661529793901\\
114.566872863487	0.0077602194840655\\
115.628013120738	0.0076745059166328\\
116.698981861715	0.00758946864206443\\
117.779870119712	0.00750510177933101\\
118.87076977119	0.00742139951989639\\
119.971773543588	0.00733835612766803\\
121.082975023204	0.00725596593895134\\
122.204468663149	0.00717422336240763\\
123.336349791378	0.00709312287901543\\
124.478714618791	0.00701265904203483\\
125.631660247412	0.0069328264769746\\
126.795284678643	0.00685361988156156\\
127.969686821594	0.00677503402571207\\
129.154966501488	0.00669706375150513\\
130.351224468151	0.00661970397315654\\
131.55856240457	0.00654294967699417\\
132.777082935543	0.00646679592143333\\
134.006889636395	0.00639123783695222\\
135.248087041788	0.00631627062606688\\
136.500780654601	0.00624188956330495\\
137.765076954905	0.00616808999517812\\
139.041083409007	0.00609486734015234\\
140.328908478587	0.00602221708861558\\
141.62866162992	0.00595013480284236\\
142.940453343176	0.00587861611695457\\
144.264395121816	0.00580765673687797\\
145.600599502065	0.00573725244029372\\
146.949180062482	0.00566739907658436\\
148.31025143361	0.00559809256677347\\
149.683929307726	0.00552932890345852\\
151.070330448665	0.00546110415073598\\
152.469572701757	0.00539341444411824\\
153.881775003835	0.00532625599044136\\
155.307057393346	0.00525962506776303\\
156.74554102056	0.00519351802525004\\
158.19734815786	0.00512793128305426\\
159.662602210143	0.0050628613321766\\
161.141427725302	0.00499830473431787\\
162.633950404819	0.00493425812171591\\
164.140297114447	0.00487071819696802\\
165.660595894991	0.00480768173283791\\
167.194975973199	0.00474514557204624\\
168.743567772738	0.00468310662704385\\
170.306502925284	0.00462156187976688\\
171.883914281715	0.00456050838137273\\
173.475935923393	0.00449994325195605\\
175.082703173572	0.00443986368024384\\
176.704352608895	0.0043802669232686\\
178.341022071001	0.00432115030601876\\
179.992850678248	0.00426251122106531\\
181.659978837533	0.0042043471281638\\
183.342548256229	0.00414665555383065\\
185.04070195423	0.00408943409089297\\
186.754584276108	0.00403268039801078\\
188.48434090338	0.00397639219917087\\
190.230118866894	0.00392056728315121\\
191.992066559328	0.00386520350295515\\
193.770333747799	0.00381029877521442\\
195.565071586595	0.00375585107955993\\
197.376432630026	0.00370185845795978\\
199.204570845387	0.00364831901402336\\
201.04964162605	0.00359523091227075\\
202.911801804668	0.00354259237736682\\
204.791209666509	0.00349040169331888\\
206.688024962908	0.00343865720263746\\
208.60240892485	0.00338735730545936\\
210.534524276671	0.00333650045863218\\
212.484535249888	0.00328608517475994\\
214.452607597167	0.00323611002120887\\
216.438908606402	0.00318657361907304\\
218.443607114943	0.00313747464209931\\
220.466873523941	0.00308881181557085\\
222.508879812837	0.00304058391514928\\
224.569799553977	0.0029927897656746\\
226.649807927369	0.00294542823992295\\
228.74908173557	0.00289849825732188\\
230.867799418717	0.00285199878262275\\
233.006141069692	0.00280592882453063\\
235.164288449435	0.00276028743429108\\
237.342425002387	0.00271507370423442\\
239.540735872088	0.00267028676627718\\
241.759407916913	0.0026259257903813\\
243.998629725955	0.00258198998297099\\
246.258591635055	0.00253847858530802\\
248.53948574298	0.00249539087182565\\
250.841505927754	0.00245272614842176\\
253.164847863136	0.00241048375071207\\
255.509709035251	0.00236866304224386\\
257.87628875938	0.00232726341267133\\
260.2647881969	0.00228628427589338\\
262.675410372384	0.00224572506815488\\
265.108360190854	0.00220558524611266\\
267.563844455205	0.00216586428486734\\
270.042071883777	0.00212656167596252\\
272.543253128103	0.00208767692535258\\
275.067600790807	0.00204920955134088\\
277.61532944368	0.00201115908248992\\
280.18665564592	0.00197352505550514\\
282.781797962534	0.00193630701309447\\
285.400976982924	0.00189950450180543\\
288.04441533963	0.00186311706984187\\
290.712337727258	0.00182714426486276\\
293.404970921579	0.00179158563176492\\
296.122543798803	0.00175644071045249\\
298.865287355038	0.00172170903359533\\
301.63343472592	0.001687390124379\\
304.42722120643	0.00165348349424912\\
307.2468842709	0.00161998864065252\\
310.092663593193	0.00158690504477842\\
312.964801067075	0.00155423216930213\\
315.863540826782	0.00152196945613458\\
318.789129267765	0.0014901163241805\\
321.741815067637	0.00145867216710839\\
324.721849207313	0.00142763635113553\\
327.729484992338	0.00139700821283115\\
330.764978074424	0.00136678705694094\\
333.828586473176	0.00133697215423637\\
336.920570598027	0.00130756273939199\\
340.041193270371	0.00127855800889407\\
343.190719745904	0.00124995711898395\\
346.369417737173	0.00122175918363952\\
349.577557436328	0.00119396327259805\\
352.815411538088	0.00116656840942388\\
356.083255262928	0.00113957356962422\\
359.381366380463	0.00111297767881635\\
362.710025233065	0.00108677961094962\\
366.06951475969	0.00106097818658538\\
369.46012051993	0.0010355721712381\\
372.882130718283	0.00101056027378076\\
376.335836228653	0.000985941144917646\\
379.821530619074	0.00096171337572749\\
383.33951017666	0.000937875496279954\\
386.890073932798	0.000914425974328138\\
390.473523688556	0.000891363214079992\\
394.090164040345	0.000868685555051139\\
397.740302405804	0.000846391271001659\\
401.424249049932	0.000824478568959219\\
405.142317111465	0.000802945588330744\\
408.894822629486	0.000781790400104819\\
412.682084570295	0.000761011006146721\\
416.504424854519	0.000740605338587936\\
420.362168384471	0.00072057125931182\\
424.255643071778	0.000700906559536866\\
428.185179865241	0.000681608959498959\\
432.151112778977	0.000662676108233741\\
436.153778920801	0.00064410558346008\\
440.193518520887	0.000625894891565418\\
444.270674960688	0.000608041467693656\\
448.385594802119	0.000590542675935956\\
452.538627817017	0.000573395809624714\\
456.730127016875	0.000556598091730761\\
460.960448682843	0.000540146675363587\\
465.229952396019	0.000524038644374305\\
469.539001068006	0.000508271014060761\\
473.887960971766	0.000492840731974072\\
478.277201772749	0.000477744678825647\\
482.707096560318	0.000462979669493551\\
487.178021879463	0.000448542454126915\\
491.690357762803	0.000434429719346844\\
496.244487762892	0.000420638089542143\\
500.840798984821	0.000407164128257962\\
505.479682119124	0.000394004339675286\\
510.161531474983	0.000381155170179034\\
514.886745013749	0.000368613010012345\\
519.655724382766	0.000356374195014446\\
524.468874949512	0.00034443500843939\\
529.326605836056	0.000332791682852702\\
534.229329953835	0.000321440402102944\\
539.17746403875	0.000310377303364937\\
544.171428686589	0.000299598479251353\\
549.211648388779	0.00028909997998919\\
554.298551568467	0.000278877815657542\\
559.432570616938	0.000268927958482983\\
564.614141930367	0.000259246345188757\\
569.843705946914	0.000249828879393865\\
575.121707184161	0.00024067143405808\\
580.448594276898	0.000231769853968814\\
585.824820015254	0.000223119958265714\\
591.250841383188	0.00021471754299878\\
596.727119597332	0.000206558383715782\\
602.254120146193	0.000198638238074666\\
607.832312829723	0.000190952848476652\\
613.462171799251	0.000183497944715675\\
619.144175597784	0.000176269246639821\\
624.878807200689	0.000169262466820395\\
630.666554056741	0.000162473313224293\\
636.507908129557	0.000155897491885312\\
642.403365939419	0.000149530709570118\\
648.353428605472	0.000143368676434594\\
654.358601888324	0.000137407108666323\\
660.419396233031	0.000131641731109042\\
666.536326812491	0.000126068279864949\\
672.709913571234	0.000120682504870808\\
678.940681269611	0.000115480172443898\\
685.229159528406	0.000110457067793906\\
691.575882873852	0.000105608997496995\\
697.981390783066	0.000100931791928342\\
704.446227729904	9.64213076495884e-05\\
710.970943231243	9.20734297477265e-05\\
717.556091893693	8.78840741220953e-05\\
724.202233460732	8.38491897162751e-05\\
730.909932860291	7.99647606918045e-05\\
737.679760252773	7.62268085407972e-05\\
744.512291079513	7.26313941346687e-05\\
751.408106111697	6.91746197063424e-05\\
758.367791499719	6.58526307634615e-05\\
765.391938823015	6.26616179302845e-05\\
772.48114514034	5.95978187161223e-05\\
779.636013040524	5.66575192083259e-05\\
786.857150693685	5.38370556880171e-05\\
794.145171902934	5.11328161669151e-05\\
801.50069615654	4.85412418438036e-05\\
808.924348680594	4.60588284793433e-05\\
816.416760492147	4.36821276881225e-05\\
823.978568452852	4.14077481470161e-05\\
831.610415323096	3.92323567190964e-05\\
839.312949816636	3.71526794925287e-05\\
847.08682665574	3.51655027340525e-05\\
854.932706626838	3.32676737568322e-05\\
862.85125663669	3.14561017026374e-05\\
870.843149769072	2.97277582384813e-05\\
878.909065341995	2.8079678168026e-05\\
887.04968896544	2.65089599582244e-05\\
895.26571259964	2.50127661818386e-05\\
903.557834613893	2.35883238766354e-05\\
911.92675984593	2.22329248222163e-05\\
920.373199661822	2.0943925735598e-05\\
928.89787201645	1.97187483868016e-05\\
937.501501514529	1.85548796358574e-05\\
946.1848194722	1.74498713927707e-05\\
954.948563979197	1.64013405021223e-05\\
963.793479961579	1.54069685541112e-05\\
972.720319245054	1.44645016239601e-05\\
981.729840618884	1.3571749941723e-05\\
990.82280990038	1.27265874946396e-05\\
1000	1.19269515642792e-05\\
};
\addlegendentry{$\kappa=10^4$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.1	0.909090909090909\\
0.100926219098705	0.908326082758452\\
0.101861017015598	0.907555476196545\\
0.102804473209331	0.90677905675323\\
0.103756667874519	0.905996791779912\\
0.104717681948552	0.905208648635146\\
0.10568759711848	0.904414594688489\\
0.106666495827954	0.903614597324417\\
0.107654461284232	0.902808623946302\\
0.108651577465254	0.901996641980461\\
0.109657929126781	0.901178618880258\\
0.110673601809597	0.900354522130283\\
0.111698681846782	0.899524319250586\\
0.112733256371049	0.898687977800983\\
0.113777413322149	0.897845465385425\\
0.114831241454351	0.896996749656434\\
0.115894830343981	0.8961417983196\\
0.116968270397039	0.895280579138152\\
0.118051652856881	0.894413059937588\\
0.119145069811978	0.893539208610377\\
0.120248614203741	0.892658993120726\\
0.121362379834424	0.891772381509406\\
0.122486461375093	0.890879341898661\\
0.123620954373677	0.889979842497166\\
0.124765955263087	0.889073851605062\\
0.125921561369415	0.88816133761906\\
0.127087870920206	0.887242269037599\\
0.128264983052806	0.886316614466087\\
0.129452997822792	0.885384342622195\\
0.130652016212472	0.884445422341227\\
0.131862140139475	0.88349982258155\\
0.133083472465407	0.882547512430095\\
0.134316117004602	0.881588461107922\\
0.135560178532937	0.880622637975848\\
0.136815762796747	0.879650012540151\\
0.138082976521809	0.878670554458326\\
0.139361927422414	0.877684233544916\\
0.140652724210524	0.876691019777406\\
0.14195547660501	0.875690883302177\\
0.143270295340983	0.874683794440533\\
0.144597292179202	0.873669723694783\\
0.145936579915576	0.872648641754392\\
0.14728827239075	0.871620519502194\\
0.148652484499786	0.870585328020667\\
0.150029332201922	0.869543038598271\\
0.151418932530435	0.868493622735848\\
0.152821403602587	0.867437052153076\\
0.154236864629663	0.866373298795001\\
0.155665435927106	0.865302334838606\\
0.157107238924745	0.864224132699456\\
0.158562396177114	0.863138665038397\\
0.16003103137387	0.862045904768307\\
0.161513269350309	0.860945825060913\\
0.163009236097974	0.859838399353656\\
0.164519058775366	0.858723601356617\\
0.166042865718753	0.857601405059493\\
0.167580786453077	0.85647178473863\\
0.169132951702965	0.855334714964107\\
0.170699493403841	0.854190170606867\\
0.172280544713139	0.85303812684591\\
0.173876240021625	0.851878559175521\\
0.175486714964815	0.850711443412555\\
0.177112106434509	0.849536755703767\\
0.178752552590423	0.84835447253319\\
0.180408192871938	0.84716457072955\\
0.182079168009946	0.845967027473735\\
0.183765620038817	0.844761820306294\\
0.18546769230847	0.843548927134988\\
0.187185529496558	0.842328326242372\\
0.188919277620767	0.841099996293418\\
0.190669084051225	0.839863916343172\\
0.192435097523033	0.838620065844451\\
0.194217468148903	0.837368424655562\\
0.196016347431919	0.836108973048066\\
0.197831888278416	0.834841691714561\\
0.199664245010979	0.833566561776498\\
0.201513573381556	0.83228356479202\\
0.203380030584698	0.830992682763832\\
0.205263775270925	0.82969389814708\\
0.207164967560207	0.828387193857268\\
0.209083769055575	0.82707255327818\\
0.21102034285686	0.825749960269824\\
0.212974853574552	0.824419399176389\\
0.214947467343798	0.823080854834217\\
0.216938351838518	0.821734312579784\\
0.218947676285662	0.820379758257686\\
0.22097561147959	0.819017178228638\\
0.223022329796594	0.817646559377468\\
0.225088005209546	0.81626788912112\\
0.227172813302691	0.814881155416652\\
0.229276931286565	0.813486346769232\\
0.231400538013065	0.812083452240127\\
0.233543813990648	0.810672461454686\\
0.235706941399673	0.80925336461031\\
0.237890104107889	0.807826152484408\\
0.240093487686065	0.806390816442344\\
0.24231727942376	0.804947348445353\\
0.244561668345245	0.803495741058447\\
0.246826845225569	0.802035987458295\\
0.249113002606779	0.800568081441067\\
0.25142033481428	0.799092017430265\\
0.253749037973357	0.797607790484503\\
0.256099310025846	0.796115396305268\\
0.258471350746956	0.794614831244635\\
0.260865361762255	0.793106092312937\\
0.263281546564802	0.791589177186404\\
0.265720110532451	0.79006408421474\\
0.268181260945301	0.788530812428659\\
0.270665207003324	0.786989361547368\\
0.273172159844138	0.785439731985987\\
0.275702332560958	0.783881924862919\\
0.278255940220712	0.782315942007148\\
0.280833199882317	0.780741785965479\\
0.283434330615131	0.779159460009703\\
0.286059553517574	0.777568968143694\\
0.288709091735924	0.775970315110429\\
0.291383170483279	0.774363506398931\\
0.294082017058706	0.772748548251123\\
0.29680586086656	0.771125447668607\\
0.299554933435981	0.769494212419349\\
0.302329468440578	0.767854851044268\\
0.305129701718287	0.766207372863736\\
0.307955871291423	0.764551787983979\\
0.310808217386906	0.762888107303369\\
0.313686982456688	0.761216342518618\\
0.316592411198352	0.759536506130859\\
0.319524750575921	0.757848611451615\\
0.322484249840844	0.75615267260865\\
0.325471160553185	0.754448704551709\\
0.328485736603004	0.752736723058121\\
0.331528234231942	0.751016744738292\\
0.334598912054997	0.749288787041055\\
0.337698031082509	0.74755286825889\\
0.340825854742345	0.745809007533019\\
0.343982648902293	0.74405722485834\\
0.347168681892656	0.742297541088237\\
0.350384224529067	0.740529977939234\\
0.353629550135504	0.738754557995499\\
0.356904934567523	0.736971304713195\\
0.360210656235707	0.73518024242468\\
0.363546996129332	0.733381396342536\\
0.366914237840249	0.731574792563445\\
0.370312667586993	0.729760458071892\\
0.373742574239106	0.7279384207437\\
0.3772042493417	0.726108709349392\\
0.380697987140229	0.724271353557377\\
0.384224084605506	0.722426383936957\\
0.387782841458946	0.720573831961146\\
0.391374560198038	0.718713730009313\\
0.394999546122064	0.71684611136963\\
0.398658107358044	0.714971010241325\\
0.402350554886929	0.713088461736751\\
0.406077202570037	0.711198501883249\\
0.409838367175726	0.709301167624811\\
0.413634368406327	0.707396496823545\\
0.417465528925314	0.705484528260927\\
0.421332174384729	0.703565301638854\\
0.425234633452868	0.701638857580477\\
0.429173237842216	0.699705237630823\\
0.43314832233764	0.697764484257204\\
0.43716022482485	0.695816640849403\\
0.441209286319119	0.693861751719643\\
0.445295850994266	0.691899862102329\\
0.449420266211914	0.689931018153567\\
0.453582882551019	0.687955266950456\\
0.457784053837662	0.685972656490149\\
0.462024137175131	0.683983235688682\\
0.466303492974273	0.681987054379571\\
0.470622484984128	0.679984163312172\\
0.47498148032285	0.67797461414981\\
0.479380849508911	0.675958459467659\\
0.483820966492596	0.673935752750391\\
0.488302208687788	0.67190654838958\\
0.492824957004051	0.669870901680863\\
0.497389595879006	0.667828868820859\\
0.501996513311008	0.665780506903838\\
0.506646100892127	0.66372587391815\\
0.511338753841433	0.661665028742404\\
0.516074871038591	0.659598031141396\\
0.520854855057766	0.657524941761794\\
0.525679112201842	0.655445822127572\\
0.530548052536957	0.653360734635186\\
0.535462089927361	0.651269742548517\\
0.540421642070592	0.649172909993544\\
0.545427130532983	0.647070301952783\\
0.550478980785497	0.64496198425946\\
0.555577622239888	0.642848023591451\\
0.560723488285203	0.640728487464951\\
0.565917016324624	0.638603444227912\\
0.571158647812643	0.636472963053218\\
0.576448828292588	0.634337113931618\\
0.581788007434493	0.632195967664405\\
0.587176639073326	0.630049595855853\\
0.592615181247555	0.627898070905404\\
0.598104096238094	0.625741465999606\\
0.603643850607587	0.623579855103813\\
0.609234915240071	0.621413312953638\\
0.614877765381002	0.619241915046163\\
0.62057288067765	0.617065737630908\\
0.626320745219869	0.614884857700568\\
0.632121847581245	0.6126993529815\\
0.637976680860628	0.610509301923992\\
0.643885742724042	0.608314783692281\\
0.649849535446989	0.606115878154351\\
0.655868565957143	0.603912665871502\\
0.661943345877439	0.601705228087688\\
0.668074391569561	0.599493646718632\\
0.674262224177834	0.597278004340725\\
0.680507369673521	0.595058384179698\\
0.68681035889953	0.592834870099089\\
0.693171727615541	0.590607546588484\\
0.699592016543537	0.588376498751566\\
0.706071771413777	0.586141812293938\\
0.712611543011175	0.583903573510759\\
0.719211887222119	0.581661869274175\\
0.725873365081725	0.579416787020551\\
0.732596542821523	0.577168414737516\\
0.739381991917587	0.574916840950818\\
0.746230289139111	0.572662154710991\\
0.753142016597437	0.570404445579849\\
0.760117761795533	0.568143803616798\\
0.76715811767793	0.565880319364978\\
0.774263682681127	0.563614083837234\\
0.781435060784454	0.561345188501932\\
0.788672861561415	0.559073725268607\\
0.795977700231498	0.556799786473463\\
0.803350197712474	0.554523464864721\\
0.810790980673169	0.55224485358782\\
0.818300681586739	0.549964046170488\\
0.825879938784427	0.547681136507665\\
0.833529396509819	0.545396218846303\\
0.841249704973612	0.543109387770048\\
0.849041520408875	0.540820738183787\\
0.856905505126835	0.538530365298096\\
0.864842327573172	0.536238364613569\\
0.872852662384838	0.533944831905051\\
0.880937190447399	0.531649863205767\\
0.889096598952916	0.529353554791363\\
0.897331581458352	0.527056003163857\\
0.905642837944529	0.524757305035514\\
0.914031074875623	0.522457557312638\\
0.922497005259217	0.520156857079299\\
0.931041348706908	0.517855301581002\\
0.93966483149547	0.51555298820828\\
0.948368186628592	0.513250014480259\\
0.957152153899186	0.510946478028152\\
0.966017479952265	0.508642476578733\\
0.974964918348409	0.506338107937767\\
0.983995229627823	0.504033469973408\\
0.99310918137498	0.501728660599583\\
1.00230754828387	0.499423777759355\\
1.01159111222383	0.497118919408275\\
1.02096066230605	0.494814183497731\\
1.03041699495059	0.492509667958298\\
1.03996091395412	0.490205470683097\\
1.04959323055823	0.487901689511162\\
1.05931476351837	0.485598422210835\\
1.06912633917348	0.483295766463181\\
1.07902879151618	0.480993819845431\\
1.08902296226373	0.478692679814476\\
1.0991097009295	0.476392443690387\\
1.10928986489522	0.474093208639996\\
1.11956431948388	0.471795071660531\\
1.12993393803322	0.469498129563304\\
1.14039960197003	0.467202478957479\\
1.15096220088503	0.464908216233898\\
1.1616226326085	0.462615437548998\\
1.1723818032866	0.460324238808804\\
1.18324062745838	0.458034715653011\\
1.19420002813353	0.455746963439171\\
1.20526093687084	0.453461077226966\\
1.21642429385737	0.4511771517626\\
1.22769104798836	0.448895281463296\\
1.23906215694792	0.446615560401909\\
1.25053858729039	0.444338082291663\\
1.26212131452255	0.442062940471017\\
1.27381132318648	0.439790227888661\\
1.2856096069433	0.437520037088648\\
1.29751716865759	0.435252460195668\\
1.30953502048267	0.432987588900475\\
1.32166418394661	0.43072551444546\\
1.33390569003906	0.428466327610378\\
1.34626057929891	0.426210118698244\\
1.35872990190271	0.423956977521391\\
1.37131471775394	0.421706993387692\\
1.38401609657313	0.419460255086966\\
1.39683511798874	0.417216850877557\\
1.40977287162897	0.414976868473092\\
1.42283045721435	0.412740395029436\\
1.43600898465126	0.410507517131822\\
1.44930957412622	0.408278320782193\\
1.46273335620113	0.406052891386724\\
1.47628147190939	0.403831313743558\\
1.48995507285285	0.401613672030739\\
1.50375532129974	0.399400049794356\\
1.51768339028341	0.397190529936901\\
1.53174046370208	0.394985194705832\\
1.54592773641948	0.392784125682362\\
1.56024641436637	0.390587403770464\\
1.57469771464309	0.388395109186099\\
1.58928286562298	0.386207321446667\\
1.60400310705682	0.384024119360692\\
1.6188596901782	0.381845581017727\\
1.63385387780986	0.379671783778504\\
1.64898694447106	0.377502804265302\\
1.6642601764859	0.375338718352566\\
1.67967487209265	0.373179601157757\\
1.69523234155412	0.371025527032442\\
1.71093390726901	0.368876569553625\\
1.72678090388436	0.366732801515325\\
1.74277467840892	0.36459429492039\\
1.75891659032773	0.362461120972566\\
1.77520801171763	0.360333350068804\\
1.7916503273639	0.35821105179182\\
1.80824493487795	0.356094294902898\\
1.82499324481615	0.353983147334952\\
1.84189668079971	0.351877676185821\\
1.85895667963569	0.349777947711831\\
1.87617469143912	0.347684027321595\\
1.8935521797563	0.345595979570074\\
1.91109062168914	0.343513868152877\\
1.92879150802078	0.341437755900822\\
1.94665634334226	0.339367704774743\\
1.96468664618045	0.337303775860545\\
1.98288394912707	0.335246029364517\\
2.00124979896904	0.333194524608885\\
2.01978575681988	0.331149320027622\\
2.03849339825246	0.3291104731625\\
2.05737431343291	0.327078040659395\\
2.07643010725577	0.325052078264835\\
2.09566239948043	0.323032640822797\\
2.1150728248688	0.321019782271742\\
2.13466303332424	0.319013555641903\\
2.15443469003188	0.317014013052809\\
2.17438947560008	0.315021205711048\\
2.19452908620331	0.313035183908279\\
2.21485523372636	0.311055997019466\\
2.2353696459098	0.309083693501364\\
2.25607406649686	0.307118320891232\\
2.27697025538168	0.305159925805773\\
2.29805998875885	0.30320855394032\\
2.31934505927443	0.301264250068231\\
2.34082727617829	0.299327058040528\\
2.36250846547795	0.297397020785748\\
2.38439047009372	0.295474180310024\\
2.40647515001542	0.293558577697381\\
2.42876438246045	0.29165025311025\\
2.45126006203334	0.2897492457902\\
2.47396410088681	0.287855594058881\\
2.49687842888433	0.285969335319172\\
2.52000499376409	0.284090506056543\\
2.54334576130465	0.282219141840621\\
2.56690271549195	0.280355277326951\\
2.59067785868801	0.278498946258963\\
2.61467321180109	0.276650181470133\\
2.63889081445751	0.274809014886335\\
2.66333272517498	0.272975477528385\\
2.68800102153761	0.271149599514774\\
2.71289780037247	0.269331410064582\\
2.73802517792786	0.267520937500571\\
2.76338529005317	0.265718209252466\\
2.78898029238044	0.263923251860396\\
2.81481236050758	0.262136090978521\\
2.8408836901833	0.260356751378815\\
2.86719649749377	0.258585256955025\\
2.89375301905095	0.256821630726783\\
2.92055551218275	0.25506589484388\\
2.94760625512486	0.253318070590698\\
2.97490754721444	0.251578178390787\\
3.00246170908555	0.249846237811597\\
3.0302710828664	0.248122267569352\\
3.05833803237843	0.246406285534066\\
3.08666494333727	0.244698308734695\\
3.11525422355549	0.24299835336443\\
3.14410830314726	0.241306434786114\\
3.17322963473498	0.239622567537793\\
3.20262069365765	0.237946765338385\\
3.23228397818138	0.236279041093481\\
3.26222200971167	0.234619406901249\\
3.29243733300777	0.232967874058463\\
3.32293251639897	0.231324453066643\\
3.35371015200293	0.229689153638294\\
3.38477285594598	0.228061984703255\\
3.41612326858553	0.226442954415151\\
3.44776405473446	0.224832070157935\\
3.47969790388769	0.223229338552529\\
3.51192753045073	0.221634765463554\\
3.54445567397043	0.220048356006147\\
3.57728509936787	0.21847011455286\\
3.61041859717334	0.216900044740645\\
3.64385898376354	0.215338149477908\\
3.67760910160103	0.213784430951642\\
3.71167181947576	0.212238890634633\\
3.74605003274899	0.210701529292725\\
3.78074666359935	0.209172346992157\\
3.81576466127125	0.207651343106958\\
3.85110700232557	0.206138516326399\\
3.88677669089267	0.204633864662502\\
3.92277675892772	0.203137385457597\\
3.95911026646846	0.201649075391932\\
3.99578030189527	0.200168930491324\\
4.03278998219371	0.198696946134859\\
4.07014245321944	0.197233117062622\\
4.10784088996565	0.195777437383475\\
4.14588849683291	0.194329900582856\\
4.18428850790158	0.192890499530622\\
4.22304418720667	0.191459226488912\\
4.26215882901532	0.190036073120036\\
4.3016357581068	0.188621030494388\\
4.34147833005509	0.18721408909838\\
4.38168993151419	0.185815238842391\\
4.4222739805059	0.184424469068732\\
4.4632339267104	0.183041768559622\\
4.50457325175946	0.181667125545175\\
4.5462954695324	0.180300527711393\\
4.58840412645476	0.178941962208161\\
4.63090280179974	0.177591415657252\\
4.67379510799246	0.17624887416032\\
4.71708469091702	0.174914323306902\\
4.76077523022637	0.17358774818241\\
4.80487043965513	0.172269133376112\\
4.84937406733524	0.170958462989112\\
4.89428989611453	0.16965572064231\\
4.93962174387832	0.16836088948436\\
4.98537346387389	0.167073952199596\\
5.03154894503805	0.165794891015958\\
5.07815211232767	0.164523687712883\\
5.12518692705333	0.163260323629188\\
5.17265738721602	0.162004779670919\\
5.22056752784697	0.160757036319179\\
5.26892142135067	0.159517073637931\\
5.31772317785097	0.158284871281771\\
5.36697694554048	0.157060408503664\\
5.41668691103315	0.155843664162662\\
5.46685729972018	0.154634616731572\\
5.51749237612913	0.153433244304602\\
5.56859644428641	0.152239524604961\\
5.62017384808319	0.151053434992427\\
5.67222897164454	0.149874952470872\\
5.72476623970218	0.148704053695744\\
5.7777901179705	0.147540714981513\\
5.83130511352622	0.146384912309065\\
5.88531577519145	0.145236621333056\\
5.93982669392036	0.144095817389223\\
5.99484250318941	0.142962475501633\\
6.05036787939122	0.141836570389905\\
6.10640754223204	0.140718076476361\\
6.16296625513294	0.139606967893141\\
6.22004882563471	0.138503218489259\\
6.2776601058065	0.137406801837605\\
6.33580499265825	0.136317691241903\\
6.39448842855694	0.1352358597436\\
6.4537154016467	0.13416128012871\\
6.5134909462728	0.133093924934596\\
6.57382014340959	0.132033766456701\\
6.63470812109235	0.130980776755212\\
6.69616005485322	0.129934927661672\\
6.75818116816111	0.12889619078553\\
6.82077673286568	0.127864537520633\\
6.8839520696455	0.126839939051654\\
6.94771254846024	0.125822366360461\\
7.01206358900718	0.124811790232423\\
7.07701066118189	0.123808181262654\\
7.14255928554313	0.122811509862197\\
7.20871503378214	0.121821746264135\\
7.27548352919623	0.120838860529655\\
7.34287044716676	0.119862822554029\\
7.41088151564157	0.118893602072543\\
7.47952251562182	0.117931168666361\\
7.54879928165344	0.116975491768312\\
7.618717702323	0.116026540668628\\
7.68928372075831	0.115084284520604\\
7.76050333513357	0.114148692346198\\
7.8323825991792	0.113219733041561\\
7.90492762269642	0.112297375382507\\
7.97814457207662	0.111381588029909\\
8.05203967082547	0.110472339535031\\
8.12661920009194	0.109569598344798\\
8.2018894992022	0.108673332806996\\
8.27785696619848	0.107783511175398\\
8.35452805838287	0.10690010161484\\
8.43190929286625	0.106023072206212\\
8.51000724712225	0.105152390951395\\
8.58882855954625	0.104288025778127\\
8.66837993001978	0.1034299445448\\
8.74866812047991	0.102578115045194\\
8.82969995549409	0.101732505013144\\
8.9114823228402	0.100893082127139\\
8.99402217409204	0.100059814014856\\
9.07732652521023	0.0992326682576298\\
9.16140245713852	0.0984116123948508\\
9.24625711640574	0.0975966139283051\\
9.33189771573324	0.0967876403264443\\
9.41833153464795	0.0959846590285909\\
9.5055659201012	0.0951876374490797\\
9.59360828709314	0.0943965429813336\\
9.68246611930312	0.0936113430018756\\
9.77214696972572	0.0928320048742764\\
9.86265846131282	0.092058495953038\\
9.95400828762152	0.0912907835874144\\
10.0462042134681	0.0905288351251687\\
10.1392540755882	0.0897726179162674\\
10.2331657833025	0.0890220993165124\\
10.3279473191895	0.0882772466911108\\
10.423606739764	0.0875380274181828\\
10.5201521761616	0.0868044088922088\\
10.61759183483	0.0860763585274153\\
10.7159339982267	0.0853538437610998\\
10.8151870255229	0.0846368320568963\\
10.9153593533139	0.0839252909079808\\
11.0164594963366	0.0832191878402176\\
11.1184960481927	0.0825184904152471\\
11.2214776820798	0.0818231662335142\\
11.3254131515281	0.0811331829372405\\
11.4303112911448	0.0804485082133372\\
11.5361810173648	0.079769109796263\\
11.6430313292088	0.079094955470824\\
11.7508713090481	0.0784260130749179\\
11.8597101233767	0.0777622505022237\\
11.9695570235904	0.077103635704835\\
12.0804213467733	0.0764501366958399\\
12.1923125164911	0.0758017215518466\\
12.3052400435926	0.0751583584154552\\
12.4192135270178	0.0745200154976766\\
12.534242654614	0.0738866610802997\\
12.650337203959	0.0732582635182058\\
12.7675070431927	0.0726347912416322\\
12.8857621318552	0.0720162127583844\\
13.0051125217341	0.0714024966559984\\
13.1255683577184	0.0707936116038534\\
13.2471398786612	0.0701895263552344\\
13.3698374182495	0.0695902097493473\\
13.4936714058831	0.0689956307132846\\
13.6186523675608	0.0684057582639442\\
13.7447909267754	0.067820561509901\\
13.8720978054162	0.0672400096532322\\
14.000583824681	0.0666640719912958\\
14.1302599059953	0.0660927179184643\\
14.2611370719413	0.0655259169278135\\
14.3932264471941	0.0649636386127668\\
14.5265392594678	0.0644058526686955\\
14.6610868404698	0.0638525288944761\\
14.796880626864	0.0633036371940048\\
14.9339321612425	0.0627591475776699\\
15.0722530931076	0.0622190301637821\\
15.211855179861	0.0616832551799646\\
15.3527502878042	0.0611517929645017\\
15.4949503931463	0.0606246139676481\\
15.6384675830225	0.0601016887528981\\
15.7833140565212	0.0595829879982165\\
15.9295021257212	0.059068482497231\\
16.0770442167382	0.058558143160386\\
16.2259528707809	0.05805194101606\\
16.3762407452169	0.0575498472116455\\
16.527920614649	0.0570518330145933\\
16.6810053720006	0.0565578698134206\\
16.835508029612	0.0560679291186837\\
16.9914417203463	0.0555819825639162\\
17.1488196987054	0.0551000019065335\\
17.3076553419573	0.0546219590287027\\
17.4679621512725	0.0541478259381801\\
17.6297537528721	0.0536775747691155\\
17.7930438991858	0.0532111777828245\\
17.957846470021	0.0527486073685296\\
18.1241754737424	0.0522898360440693\\
18.2920450484629	0.0518348364565774\\
18.4614694632455	0.0513835813831314\\
18.6324631193156	0.0509360437313716\\
18.8050405512858	0.0504921965400912\\
18.979216428391	0.050052012979797\\
19.1550055557353	0.0496154663532425\\
19.3324228755505	0.0491825300959332\\
19.5114834684662	0.0487531777766038\\
19.6922025547917	0.0483273830976698\\
19.8745954958098	0.0479051198956516\\
20.0586777950823	0.0474863621415739\\
20.244465099768	0.0470710839413377\\
20.4319732019527	0.0466592595360696\\
20.6212180399914	0.0462508633024449\\
20.8122156998634	0.0458458697529872\\
21.0049824165392	0.0454442535363441\\
21.1995345753607	0.0450459894375399\\
21.3958887134342	0.0446510523782049\\
21.5940615210357	0.0442594174167834\\
21.7940698430296	0.043871059748718\\
21.9959306803007	0.0434859547066143\\
22.1996611911995	0.0431040777603828\\
22.4052786930002	0.0427254045173609\\
22.6128006633728	0.0423499107224142\\
22.822244741869	0.0419775722580182\\
23.0336287314213	0.0416083651443201\\
23.2469705998565	0.0412422655391812\\
23.4622884814226	0.0408792497382013\\
23.6796006783308	0.0405192941747239\\
23.8989256623105	0.0401623754198238\\
24.1202820761801	0.0398084701822769\\
24.3436887354311	0.0394575553085126\\
24.5691646298279	0.0391096077825492\\
24.7967289250216	0.0387646047259134\\
25.0264009641792	0.0384225233975426\\
25.2582002696278	0.0380833411936717\\
25.4921465445142	0.0377470356477049\\
25.7282596744793	0.0374135844300712\\
25.9665597293487	0.0370829653480663\\
26.2070669648385	0.0367551563456791\\
26.4498018242772	0.0364301355034038\\
26.6947849403432	0.0361078810380395\\
26.9420371368188	0.0357883713024744\\
27.1915794303602	0.0354715847854582\\
27.4434330322837	0.0351575001113609\\
27.6976193503689	0.0348460960399192\\
27.9541599906786	0.0345373514659703\\
28.2130767593947	0.0342312454191737\\
28.4743916646725	0.033927757063722\\
28.7381269185107	0.0336268656980391\\
29.0043049386399	0.0333285507544682\\
29.2729483504282	0.033032791798948\\
29.5440799888038	0.0327395685306796\\
29.8177229001967	0.0324488607817814\\
30.0939003444972	0.0321606485169357\\
30.3726357970331	0.0318749118330239\\
30.6539529505653	0.0315916309587534\\
30.9378757173014	0.0313107862542743\\
31.2244282309286	0.0310323582107878\\
31.5136348486648	0.0307563274501456\\
31.8055201533292	0.0304826747244402\\
32.1001089554317	0.0302113809155876\\
32.397426295282	0.0299424270349021\\
32.6974974451177	0.0296757942226623\\
33.0003479112529	0.0294114637476706\\
33.3060034362459	0.0291494170068045\\
33.6144900010877	0.0288896355245615\\
33.9258338274099	0.0286321009525962\\
34.2400613797143	0.0283767950692516\\
34.5571993676214	0.0281236997790834\\
34.8772747481418	0.0278727971123781\\
35.2003147279668	0.0276240692246646\\
35.5263467657814	0.0273774983962212\\
35.8553985745982	0.0271330670315754\\
36.1874981241128	0.0268907576589991\\
36.5226736430818	0.0266505529299982\\
36.8609536217216	0.0264124356187975\\
37.2023668141307	0.0261763886218199\\
37.5469422407334	0.0259423949571616\\
37.8947091907467	0.0257104377640624\\
38.24569722467	0.0254805003023719\\
38.5999361767977	0.0252525659520108\\
38.957456157755	0.0250266182124289\\
39.3182875570577	0.024802640702059\\
39.6824610456948	0.0245806171577672\\
40.0500075787361	0.0243605314342987\\
40.4209583979631	0.0241423675037219\\
40.7953450345245	0.0239261094548678\\
41.1731993116168	0.0237117414927671\\
41.5545533471888	0.0234992479380837\\
41.9394395566719	0.0232886132265464\\
42.3278906557355	0.0230798219083768\\
42.7199396630678	0.0228728586477155\\
43.1156199031823	0.0226677082220455\\
43.5149650092505	0.0224643555216138\\
43.9180089259609	0.0222627855488501\\
44.324785912404	0.0220629834177845\\
44.7353305449847	0.0218649343534625\\
45.149677720361	0.0216686236913591\\
45.5678626584106	0.02147403687679\\
45.9899209052244	0.0212811594643229\\
46.4158883361278	0.0210899771171864\\
46.8458011587305	0.0209004756066777\\
47.2796959160039	0.0207126408115698\\
47.7176094893875	0.0205264587175165\\
48.1595791019235	0.0203419154164579\\
48.6056423214213	0.0201589971060241\\
49.0558370636505	0.0199776900889383\\
49.5102015955635	0.0197979807724195\\
49.9687745385488	0.0196198556675848\\
50.4315948717136	0.0194433013888508\\
50.8987019351968	0.019268304653335\\
51.3701354335134	0.0190948522802572\\
51.8459354389291	0.0189229311903399\\
52.3261423948666	0.0187525284052098\\
52.8107971193433	0.0185836310467984\\
53.2999408084409	0.0184162263367431\\
53.793615039807	0.0182503015957883\\
54.2918617761894	0.0180858442431872\\
54.7947233690029	0.0179228417961035\\
55.302242561929	0.0177612818690137\\
55.8144624945496	0.0176011521731097\\
56.3314267060136	0.0174424405157025\\
56.8531791387375	0.0172851347996262\\
57.3797641421413	0.0171292230226424\\
57.9112264764176	0.016974693276846\\
58.4476113163363	0.0168215337480717\\
58.988964255085	0.0166697327153008\\
59.5353313081437	0.01651927855007\\
60.0867589171969	0.0163701597158805\\
60.6432939540806	0.0162223647676083\\
61.204983724767	0.016075882350916\\
61.7718759733849	0.0159307012016655\\
62.3440188862786	0.0157868101453319\\
62.9214610961034	0.0156441980964193\\
63.5042516859596	0.015502854057877\\
64.0924401935645	0.0153627671205184\\
64.6860766154633	0.0152239264624398\\
65.2852114112785	0.0150863213484426\\
65.8898955079995	0.0149499411294552\\
66.5001803043112	0.0148147752419578\\
67.1161176749628	0.0146808132074087\\
67.7377599751775	0.0145480446316714\\
68.3651600451024	0.0144164592044448\\
68.9983712143002	0.0142860466986939\\
69.6374473062822	0.0141567969700834\\
70.2824426430835	0.0140286999564125\\
70.93341204988	0.0139017456770517\\
71.5904108596489	0.013775924232382\\
72.2534949178721	0.013651225803235\\
72.9227205872831	0.0135276406503365\\
73.5981447526576	0.0134051591137509\\
74.2798248256492	0.0132837716123282\\
74.9678187496688	0.0131634686431531\\
75.6621850048106	0.0130442407809959\\
76.3629826128224	0.0129260786777662\\
77.070271142123	0.0128089730619681\\
77.7841107128649	0.0126929147381581\\
78.5045620020451	0.0125778945864047\\
79.2316862486625	0.0124639035617511\\
79.9655452589235	0.0123509326936792\\
80.7062014114951	0.0122389730855767\\
81.4537176628074	0.0121280159142063\\
82.2081575524054	0.0120180524291767\\
82.9695852083491	0.0119090739524169\\
83.7380653526649	0.0118010718776523\\
84.5136633068472	0.0116940376698834\\
85.2964449974102	0.0115879628648667\\
86.0864769614925	0.0114828390685982\\
86.8838263525118	0.0113786579567996\\
87.6885609458743	0.0112754112744065\\
88.5007491447344	0.0111730908350596\\
89.3204599858097	0.0110716885205978\\
90.1477631452492	0.0109711962805543\\
90.9827289445556	0.0108716061316551\\
91.8254283565628	0.01077291015732\\
92.6759330114688	0.0106751005071662\\
93.5343152029239	0.0105781693965142\\
94.400647894176	0.0104821091058968\\
95.2750047242729	0.0103869119805702\\
96.157460014321	0.0102925704300277\\
97.0480887738031	0.0101990769275167\\
97.946966706954	0.010106424009557\\
98.8541702191957	0.0100146042754633\\
99.769776423632	0.00992361038686879\\
100.693863147603	0.00983343506725237\\
101.6265089393	0.00974407110146823\\
102.567793074442	0.00965551133527797\\
103.517795563018	0.00956774867488535\\
104.47659715608	0.00948077608647382\\
105.444279352617	0.00939458659574659\\
106.420924406472	0.00930917328746937\\
107.406615333343	0.00922452930501579\\
108.401435917833	0.00914064784991541\\
109.405470720574	0.00905752218140444\\
110.418805085416	0.00897514561597909\\
111.441525146679	0.00889351152695154\\
112.473717836475	0.00881261334400871\\
113.5154708921	0.00873244455277341\\
114.566872863487	0.00865299869436846\\
115.628013120738	0.00857426936498321\\
116.698981861715	0.00849625021544287\\
117.779870119712	0.00841893495078041\\
118.87076977119	0.00834231732981112\\
119.971773543588	0.00826639116470985\\
121.082975023204	0.00819115032059084\\
122.204468663149	0.00811658871509021\\
123.336349791378	0.00804270031795117\\
124.478714618791	0.00796947915061164\\
125.631660247412	0.00789691928579478\\
126.795284678643	0.00782501484710191\\
127.969686821594	0.00775376000860819\\
129.154966501488	0.00768314899446088\\
130.351224468151	0.00761317607848013\\
131.55856240457	0.0075438355837625\\
132.777082935543	0.007475121882287\\
134.006889636395	0.00740702939452373\\
135.248087041788	0.00733955258904515\\
136.500780654601	0.00727268598213981\\
137.765076954905	0.00720642413742884\\
139.041083409007	0.00714076166548482\\
140.328908478587	0.00707569322345336\\
141.62866162992	0.00701121351467709\\
142.940453343176	0.00694731728832232\\
144.264395121816	0.00688399933900816\\
145.600599502065	0.00682125450643818\\
146.949180062482	0.00675907767503464\\
148.31025143361	0.00669746377357513\\
149.683929307726	0.00663640777483183\\
151.070330448665	0.00657590469521319\\
152.469572701757	0.00651594959440809\\
153.881775003835	0.00645653757503258\\
155.307057393346	0.00639766378227891\\
156.74554102056	0.00633932340356718\\
158.19734815786	0.0062815116681994\\
159.662602210143	0.0062242238470159\\
161.141427725302	0.00616745525205432\\
162.633950404819	0.00611120123621087\\
164.140297114447	0.00605545719290412\\
165.660595894991	0.00600021855574112\\
167.194975973199	0.00594548079818594\\
168.743567772738	0.00589123943323059\\
170.306502925284	0.00583749001306828\\
171.883914281715	0.0057842281287691\\
173.475935923393	0.00573144940995799\\
175.082703173572	0.00567914952449507\\
176.704352608895	0.00562732417815829\\
178.341022071001	0.00557596911432847\\
179.992850678248	0.00552508011367647\\
181.659978837533	0.00547465299385287\\
183.342548256229	0.00542468360917979\\
185.04070195423	0.00537516785034503\\
186.754584276108	0.00532610164409846\\
188.48434090338	0.00527748095295069\\
190.230118866894	0.00522930177487391\\
191.992066559328	0.00518156014300508\\
193.770333747799	0.00513425212535121\\
195.565071586595	0.00508737382449689\\
197.376432630026	0.00504092137731407\\
199.204570845387	0.00499489095467393\\
201.04964162605	0.004949278761161\\
202.911801804668	0.00490408103478937\\
204.791209666509	0.00485929404672111\\
206.688024962908	0.00481491410098677\\
208.60240892485	0.00477093753420809\\
210.534524276671	0.00472736071532266\\
212.484535249888	0.00468418004531091\\
214.452607597167	0.00464139195692496\\
216.438908606402	0.00459899291441972\\
218.443607114943	0.00455697941328593\\
220.466873523941	0.00451534797998536\\
222.508879812837	0.00447409517168797\\
224.569799553977	0.00443321757601113\\
226.649807927369	0.00439271181076088\\
228.74908173557	0.00435257452367514\\
230.867799418717	0.00431280239216898\\
233.006141069692	0.00427339212308183\\
235.164288449435	0.00423434045242666\\
237.342425002387	0.00419564414514112\\
239.540735872088	0.00415729999484066\\
241.759407916913	0.00411930482357355\\
243.998629725955	0.00408165548157782\\
246.258591635055	0.00404434884704013\\
248.53948574298	0.00400738182585652\\
250.841505927754	0.00397075135139507\\
253.164847863136	0.00393445438426043\\
255.509709035251	0.00389848791206018\\
257.87628875938	0.00386284894917309\\
260.2647881969	0.00382753453651916\\
262.675410372384	0.00379254174133158\\
265.108360190854	0.00375786765693042\\
267.563844455205	0.00372350940249813\\
270.042071883777	0.00368946412285691\\
272.543253128103	0.00365572898824776\\
275.067600790807	0.00362230119411137\\
277.61532944368	0.00358917796087075\\
280.18665564592	0.00355635653371558\\
282.781797962534	0.00352383418238834\\
285.400976982924	0.00349160820097211\\
288.04441533963	0.00345967590768011\\
290.712337727258	0.00342803464464698\\
293.404970921579	0.00339668177772165\\
296.122543798803	0.00336561469626199\\
298.865287355038	0.00333483081293103\\
301.63343472592	0.00330432756349493\\
304.42722120643	0.00327410240662251\\
307.2468842709	0.00324415282368648\\
310.092663593193	0.0032144763185662\\
312.964801067075	0.00318507041745218\\
315.863540826782	0.00315593266865204\\
318.789129267765	0.00312706064239815\\
321.741815067637	0.0030984519306568\\
324.721849207313	0.00307010414693897\\
327.729484992338	0.0030420149261126\\
330.764978074424	0.00301418192421646\\
333.828586473176	0.00298660281827553\\
336.920570598027	0.00295927530611787\\
340.041193270371	0.00293219710619303\\
343.190719745904	0.002905365957392\\
346.369417737173	0.00287877961886852\\
349.577557436328	0.00285243586986204\\
352.815411538088	0.00282633250952199\\
356.083255262928	0.0028004673567336\\
359.381366380463	0.00277483824994514\\
362.710025233065	0.00274944304699658\\
366.06951475969	0.00272427962494971\\
369.46012051993	0.00269934587991962\\
372.882130718283	0.00267463972690765\\
376.335836228653	0.00265015909963567\\
379.821530619074	0.00262590195038178\\
383.33951017666	0.00260186624981739\\
386.890073932798	0.00257804998684563\\
390.473523688556	0.00255445116844113\\
394.090164040345	0.00253106781949116\\
397.740302405804	0.00250789798263805\\
401.424249049932	0.002484939718123\\
405.142317111465	0.00246219110363117\\
408.894822629486	0.00243965023413805\\
412.682084570295	0.00241731522175714\\
416.504424854519	0.00239518419558896\\
420.362168384471	0.00237325530157124\\
424.255643071778	0.00235152670233047\\
428.185179865241	0.00232999657703462\\
432.151112778977	0.00230866312124718\\
436.153778920801	0.00228752454678236\\
440.193518520887	0.00226657908156159\\
444.270674960688	0.00224582496947118\\
448.385594802119	0.00222526047022121\\
452.538627817017	0.00220488385920561\\
456.730127016875	0.00218469342736344\\
460.960448682843	0.00216468748104136\\
465.229952396019	0.0021448643418572\\
469.539001068006	0.00212522234656479\\
473.887960971766	0.00210575984691988\\
478.277201772749	0.00208647520954722\\
482.707096560318	0.00206736681580875\\
487.178021879463	0.00204843306167296\\
491.690357762803	0.00202967235758536\\
496.244487762892	0.00201108312833997\\
500.840798984821	0.00199266381295206\\
505.479682119124	0.00197441286453185\\
510.161531474983	0.00195632875015936\\
514.886745013749	0.00193840995076031\\
519.655724382766	0.00192065496098308\\
524.468874949512	0.00190306228907675\\
529.326605836056	0.00188563045677014\\
534.229329953835	0.00186835799915198\\
539.17746403875	0.00185124346455198\\
544.171428686589	0.00183428541442307\\
549.211648388779	0.00181748242322453\\
554.298551568467	0.00180083307830617\\
559.432570616938	0.00178433597979357\\
564.614141930367	0.00176798974047419\\
569.843705946914	0.00175179298568459\\
575.121707184161	0.00173574435319852\\
580.448594276898	0.00171984249311605\\
585.824820015254	0.00170408606775359\\
591.250841383188	0.00168847375153495\\
596.727119597332	0.00167300423088326\\
602.254120146193	0.00165767620411388\\
607.832312829723	0.00164248838132821\\
613.462171799251	0.00162743948430841\\
619.144175597784	0.00161252824641311\\
624.878807200689	0.00159775341247391\\
630.666554056741	0.00158311373869286\\
636.507908129557	0.00156860799254082\\
642.403365939419	0.00155423495265668\\
648.353428605472	0.00153999340874747\\
654.358601888324	0.00152588216148936\\
660.419396233031	0.00151190002242946\\
666.536326812491	0.00149804581388856\\
672.709913571234	0.00148431836886465\\
678.940681269611	0.00147071653093732\\
685.229159528406	0.00145723915417297\\
691.575882873852	0.00144388510303086\\
697.981390783066	0.00143065325227\\
704.446227729904	0.00141754248685681\\
710.970943231243	0.00140455170187361\\
717.556091893693	0.00139167980242793\\
724.202233460732	0.00137892570356259\\
730.909932860291	0.00136628833016655\\
737.679760252773	0.0013537666168866\\
744.512291079513	0.00134135950803975\\
751.408106111697	0.00132906595752644\\
758.367791499719	0.00131688492874453\\
765.391938823015	0.00130481539450395\\
772.48114514034	0.0012928563369422\\
779.636013040524	0.00128100674744055\\
786.857150693685	0.00126926562654097\\
794.145171902934	0.00125763198386379\\
801.50069615654	0.00124610483802613\\
808.924348680594	0.00123468321656096\\
816.416760492147	0.00122336615583699\\
823.978568452852	0.00121215270097911\\
831.610415323096	0.00120104190578969\\
839.312949816636	0.00119003283267051\\
847.08682665574	0.00117912455254528\\
854.932706626838	0.00116831614478306\\
862.85125663669	0.00115760669712213\\
870.843149769072	0.00114699530559467\\
878.909065341995	0.00113648107445208\\
887.04968896544	0.00112606311609092\\
895.26571259964	0.00111574055097955\\
903.557834613893	0.00110551250758537\\
911.92675984593	0.00109537812230278\\
920.373199661822	0.00108533653938169\\
928.89787201645	0.00107538691085671\\
937.501501514529	0.00106552839647697\\
946.1848194722	0.00105576016363652\\
954.948563979197	0.00104608138730544\\
963.793479961579	0.00103649124996142\\
972.720319245054	0.00102698894152206\\
981.729840618884	0.00101757365927775\\
990.82280990038	0.0010082446078251\\
1000	0.000999000999000999\\
};
\addlegendentry{$1/(t+1)$}

\end{axis}
\end{tikzpicture}%

==> media/EnergyLevelSets.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'EnergyLevelSets.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{421.84158516bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52652393)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{EnergyLevelSets.pdf}}%
    \put(0.55403751,0.2332477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(\hat{x})$}}}%
    \put(0.55336026,0.30910559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(x_\text{max})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{EnergyLevelSets.pdf}}%
    \put(0.55403745,0.19396421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.56284243,0.46217593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.91571697,0.13029776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{EnergyLevelSets.pdf}}%
    \put(0.1666206,0.06459945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_2$}}}%
    \put(0.56961548,0.07950011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_1$}}}%
    \put(0.75194526,0.06392214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{x}$}}}%
    \put(0.30749949,0.06392214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_\text{max}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{EnergyLevelSets.pdf}}%
  \end{picture}%
\endgroup%


==> media/PolesB0.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\definecolor{mycolor1}{RGB}{27,158,119}%
\definecolor{mycolor2}{RGB}{217,95,2}%
\definecolor{mycolor3}{RGB}{117,112,179}%
\definecolor{mycolor4}{RGB}{231,41,138}%
\definecolor{mycolor5}{RGB}{102,166,30}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.2678936605317,
xmax=1.2678936605317,
ymin=-1,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
anchor=north,
xlabel={real},
xlabel near ticks,
ylabel={imag},
ylabel near ticks,
legend style={at={(0.7,-0.45)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [thick,color=mycolor1]
  table[row sep=crcr]{%
0.968	0.25095019426173\\
0.9648	0.262984714384696\\
0.9616	0.274454805022612\\
0.9584	0.285428519948515\\
0.9552	0.29596107852216\\
0.952	0.306098023515344\\
0.9488	0.315877444588879\\
0.9456	0.325331584694754\\
0.9424	0.334488026691539\\
0.9392	0.343370586975647\\
0.936	0.352\\
0.9328	0.360394450567708\\
0.9296	0.368569993352687\\
0.9264	0.376540887554061\\
0.9232	0.384319866777662\\
0.92	0.391918358845309\\
0.9168	0.399346666444081\\
0.9136	0.40661411682331\\
0.9104	0.413729186787686\\
0.9072	0.420699607796347\\
0.904	0.427532454908396\\
0.9008	0.434234222511308\\
0.8976	0.440810889157698\\
0.8944	0.447267973367197\\
0.8912	0.453610581887151\\
0.888	0.459843451622397\\
0.8848	0.465970986221245\\
0.8816	0.471997288127803\\
0.8784	0.477926186769463\\
0.8752	0.483761263434765\\
0.872	0.489505873304907\\
0.8688	0.495163165027448\\
0.8656	0.5007360981595\\
0.8624	0.506227458757425\\
0.8592	0.511639873348432\\
0.856	0.516975821484913\\
0.8528	0.522237647053523\\
0.8496	0.527427568486897\\
0.8464	0.532547688005497\\
0.8432	0.5376\\
0.84	0.542586398650022\\
0.8368	0.547508684862624\\
0.8336	0.552368572603475\\
0.8304	0.557167694684464\\
0.8272	0.561907608063817\\
0.824	0.566589798708025\\
0.8208	0.571215686059128\\
0.8176	0.575786627145855\\
0.8144	0.580303920372765\\
0.8112	0.584768809017718\\
0.808	0.589182484464703\\
0.8048	0.593546089196113\\
0.8016	0.597860719566021\\
0.7984	0.602127428373762\\
0.7952	0.606347227255143\\
0.792	0.610521088906845\\
0.7888	0.614649949158055\\
0.7856	0.618734708901965\\
0.7824	0.622776235898577\\
0.7792	0.626775366459149\\
0.776	0.630732907021665\\
0.7728	0.634649635625831\\
0.7696	0.63852630329533\\
0.7664	0.64236363533438\\
0.7632	0.646162332545004\\
0.76	0.649923072370877\\
0.7568	0.653646509973089\\
0.7536	0.65733327924273\\
0.7504	0.660983993754766\\
0.7472	0.664599247667344\\
0.744	0.668179616570275\\
0.7408	0.671725658286179\\
0.7376	0.675237913627486\\
0.7344	0.678716907112236\\
0.7312	0.682163147641383\\
0.728	0.685577129140113\\
0.7248	0.68895933116549\\
0.7216	0.692310219482567\\
0.7184	0.695630246610942\\
0.7152	0.6989198523436\\
0.712	0.702179464239734\\
0.7088	0.705409498093129\\
0.7056	0.708610358377578\\
0.7024	0.711782438670694\\
0.6992	0.714926122057377\\
0.696	0.71804178151414\\
0.6928	0.721129780275368\\
0.6896	0.724190472182561\\
0.6864	0.727224202017507\\
0.6832	0.730231305820286\\
0.68	0.733212111192935\\
};
\addlegendentry{$d=0$}

\addplot [thick,color=mycolor1,forget plot]
  table[row sep=crcr]{%
0.968	-0.25095019426173\\
0.9648	-0.262984714384696\\
0.9616	-0.274454805022612\\
0.9584	-0.285428519948515\\
0.9552	-0.29596107852216\\
0.952	-0.306098023515344\\
0.9488	-0.315877444588879\\
0.9456	-0.325331584694754\\
0.9424	-0.334488026691539\\
0.9392	-0.343370586975647\\
0.936	-0.352\\
0.9328	-0.360394450567708\\
0.9296	-0.368569993352687\\
0.9264	-0.376540887554061\\
0.9232	-0.384319866777662\\
0.92	-0.391918358845309\\
0.9168	-0.399346666444081\\
0.9136	-0.40661411682331\\
0.9104	-0.413729186787686\\
0.9072	-0.420699607796347\\
0.904	-0.427532454908396\\
0.9008	-0.434234222511308\\
0.8976	-0.440810889157698\\
0.8944	-0.447267973367197\\
0.8912	-0.453610581887151\\
0.888	-0.459843451622397\\
0.8848	-0.465970986221245\\
0.8816	-0.471997288127803\\
0.8784	-0.477926186769463\\
0.8752	-0.483761263434765\\
0.872	-0.489505873304907\\
0.8688	-0.495163165027448\\
0.8656	-0.5007360981595\\
0.8624	-0.506227458757425\\
0.8592	-0.511639873348432\\
0.856	-0.516975821484913\\
0.8528	-0.522237647053523\\
0.8496	-0.527427568486897\\
0.8464	-0.532547688005497\\
0.8432	-0.5376\\
0.84	-0.542586398650022\\
0.8368	-0.547508684862624\\
0.8336	-0.552368572603475\\
0.8304	-0.557167694684464\\
0.8272	-0.561907608063817\\
0.824	-0.566589798708025\\
0.8208	-0.571215686059128\\
0.8176	-0.575786627145855\\
0.8144	-0.580303920372765\\
0.8112	-0.584768809017718\\
0.808	-0.589182484464703\\
0.8048	-0.593546089196113\\
0.8016	-0.597860719566021\\
0.7984	-0.602127428373762\\
0.7952	-0.606347227255143\\
0.792	-0.610521088906845\\
0.7888	-0.614649949158055\\
0.7856	-0.618734708901965\\
0.7824	-0.622776235898577\\
0.7792	-0.626775366459149\\
0.776	-0.630732907021665\\
0.7728	-0.634649635625831\\
0.7696	-0.63852630329533\\
0.7664	-0.64236363533438\\
0.7632	-0.646162332545004\\
0.76	-0.649923072370877\\
0.7568	-0.653646509973089\\
0.7536	-0.65733327924273\\
0.7504	-0.660983993754766\\
0.7472	-0.664599247667344\\
0.744	-0.668179616570275\\
0.7408	-0.671725658286179\\
0.7376	-0.675237913627486\\
0.7344	-0.678716907112236\\
0.7312	-0.682163147641383\\
0.728	-0.685577129140113\\
0.7248	-0.68895933116549\\
0.7216	-0.692310219482567\\
0.7184	-0.695630246610942\\
0.7152	-0.6989198523436\\
0.712	-0.702179464239734\\
0.7088	-0.705409498093129\\
0.7056	-0.708610358377578\\
0.7024	-0.711782438670694\\
0.6992	-0.714926122057377\\
0.696	-0.71804178151414\\
0.6928	-0.721129780275368\\
0.6896	-0.724190472182561\\
0.6864	-0.727224202017507\\
0.6832	-0.730231305820286\\
0.68	-0.733212111192935\\
};

\addplot [thick,color=mycolor2]
  table[row sep=crcr]{%
0.888	0.226839150060125\\
0.8848	0.239016652139553\\
0.8816	0.250562247754924\\
0.8784	0.261559629912569\\
0.8752	0.2720752836992\\
0.872	0.282163073416774\\
0.8688	0.291867367137883\\
0.8656	0.301225231346911\\
0.8624	0.310268013175706\\
0.8592	0.319022507042999\\
0.856	0.32751183184734\\
0.8528	0.335756101954976\\
0.8496	0.343772948324908\\
0.8464	0.351577928772555\\
0.8432	0.359184854914569\\
0.84	0.366606055596467\\
0.8368	0.373852591270945\\
0.8336	0.380934430053257\\
0.8304	0.387860593512669\\
0.8272	0.394639278328957\\
0.824	0.401277958527503\\
0.8208	0.407783471955399\\
0.8176	0.41416209387147\\
0.8144	0.420419599923695\\
0.8112	0.426561320328039\\
0.808	0.432592186707065\\
0.8048	0.438516772769298\\
0.8016	0.444339329791996\\
0.7984	0.450063817697002\\
0.7952	0.455693932371279\\
0.792	0.461233129772786\\
0.7888	0.466684647272652\\
0.7856	0.472051522611674\\
0.7824	0.477336610789493\\
0.7792	0.482542599155764\\
0.776	0.487672020932102\\
0.7728	0.492727267359946\\
0.7696	0.497710598641419\\
0.7664	0.502624153816746\\
0.7632	0.50746995970205\\
0.76	0.512249938994628\\
0.7568	0.516965917638678\\
0.7536	0.521619631532403\\
0.7504	0.526212732647168\\
0.7472	0.530746794620561\\
0.744	0.535223317877687\\
0.7408	0.539643734328492\\
0.7376	0.544009411683291\\
0.7344	0.548321657423815\\
0.7312	0.552581722462841\\
0.728	0.55679080452177\\
0.7248	0.560950051252337\\
0.7216	0.565060563125759\\
0.7184	0.569123396110193\\
0.7152	0.573139564155189\\
0.712	0.577110041499886\\
0.7088	0.581035764820032\\
0.7056	0.584917635227388\\
0.7024	0.588756520133747\\
0.6992	0.592553254990638\\
0.696	0.596308644914695\\
0.6928	0.600023466207781\\
0.6896	0.603698467780067\\
0.6864	0.60733437248356\\
0.6832	0.610931878362883\\
0.68	0.614491659829489\\
0.6768	0.618014368764999\\
0.6736	0.621500635558806\\
0.6704	0.624951070084691\\
0.6672	0.628366262620774\\
0.664	0.631746784716788\\
0.6608	0.635093190012301\\
0.6576	0.638406015009257\\
0.6544	0.641685779801921\\
0.6512	0.64493298876705\\
0.648	0.648148131216931\\
0.6448	0.651331682017695\\
0.6416	0.654484102175141\\
0.6384	0.657605839390132\\
0.6352	0.660697328585488\\
0.632	0.663758992406129\\
0.6288	0.66679124169413\\
0.6256	0.669794475940195\\
0.6224	0.672769083712978\\
0.6192	0.675715443067568\\
0.616	0.678633921934352\\
0.6128	0.681524878489406\\
0.6096	0.68438866150748\\
0.6064	0.687225610698554\\
0.6032	0.690036057028906\\
0.6	0.692820323027551\\
};
\addlegendentry{$d=0.1$}

\addplot [thick,color=mycolor2,forget plot]
  table[row sep=crcr]{%
0.888	-0.226839150060125\\
0.8848	-0.239016652139553\\
0.8816	-0.250562247754924\\
0.8784	-0.261559629912569\\
0.8752	-0.2720752836992\\
0.872	-0.282163073416774\\
0.8688	-0.291867367137883\\
0.8656	-0.301225231346911\\
0.8624	-0.310268013175706\\
0.8592	-0.319022507042999\\
0.856	-0.32751183184734\\
0.8528	-0.335756101954976\\
0.8496	-0.343772948324908\\
0.8464	-0.351577928772555\\
0.8432	-0.359184854914569\\
0.84	-0.366606055596467\\
0.8368	-0.373852591270945\\
0.8336	-0.380934430053257\\
0.8304	-0.387860593512669\\
0.8272	-0.394639278328957\\
0.824	-0.401277958527503\\
0.8208	-0.407783471955399\\
0.8176	-0.41416209387147\\
0.8144	-0.420419599923695\\
0.8112	-0.426561320328039\\
0.808	-0.432592186707065\\
0.8048	-0.438516772769298\\
0.8016	-0.444339329791996\\
0.7984	-0.450063817697002\\
0.7952	-0.455693932371279\\
0.792	-0.461233129772786\\
0.7888	-0.466684647272652\\
0.7856	-0.472051522611674\\
0.7824	-0.477336610789493\\
0.7792	-0.482542599155764\\
0.776	-0.487672020932102\\
0.7728	-0.492727267359946\\
0.7696	-0.497710598641419\\
0.7664	-0.502624153816746\\
0.7632	-0.50746995970205\\
0.76	-0.512249938994628\\
0.7568	-0.516965917638678\\
0.7536	-0.521619631532403\\
0.7504	-0.526212732647168\\
0.7472	-0.530746794620561\\
0.744	-0.535223317877687\\
0.7408	-0.539643734328492\\
0.7376	-0.544009411683291\\
0.7344	-0.548321657423815\\
0.7312	-0.552581722462841\\
0.728	-0.55679080452177\\
0.7248	-0.560950051252337\\
0.7216	-0.565060563125759\\
0.7184	-0.569123396110193\\
0.7152	-0.573139564155189\\
0.712	-0.577110041499886\\
0.7088	-0.581035764820032\\
0.7056	-0.584917635227388\\
0.7024	-0.588756520133747\\
0.6992	-0.592553254990638\\
0.696	-0.596308644914695\\
0.6928	-0.600023466207781\\
0.6896	-0.603698467780067\\
0.6864	-0.60733437248356\\
0.6832	-0.610931878362883\\
0.68	-0.614491659829489\\
0.6768	-0.618014368764999\\
0.6736	-0.621500635558806\\
0.6704	-0.624951070084691\\
0.6672	-0.628366262620774\\
0.664	-0.631746784716788\\
0.6608	-0.635093190012301\\
0.6576	-0.638406015009257\\
0.6544	-0.641685779801921\\
0.6512	-0.64493298876705\\
0.648	-0.648148131216931\\
0.6448	-0.651331682017695\\
0.6416	-0.654484102175141\\
0.6384	-0.657605839390132\\
0.6352	-0.660697328585488\\
0.632	-0.663758992406129\\
0.6288	-0.66679124169413\\
0.6256	-0.669794475940195\\
0.6224	-0.672769083712978\\
0.6192	-0.675715443067568\\
0.616	-0.678633921934352\\
0.6128	-0.681524878489406\\
0.6096	-0.68438866150748\\
0.6064	-0.687225610698554\\
0.6032	-0.690036057028906\\
0.6	-0.692820323027551\\
};

\addplot [thick,color=mycolor3]
  table[row sep=crcr]{%
0.808	0.164730082255792\\
0.8048	0.179713549850867\\
0.8016	0.193487570660236\\
0.7984	0.206294546704463\\
0.7952	0.218304741130375\\
0.792	0.229643201510517\\
0.7888	0.24040499162871\\
0.7856	0.250664397152847\\
0.7824	0.2604807862396\\
0.7792	0.269902500914682\\
0.776	0.278969532386603\\
0.7728	0.287715414950259\\
0.7696	0.296168600631465\\
0.7664	0.304353478705271\\
0.7632	0.31229114620815\\
0.76	0.32\\
0.7568	0.327496198451219\\
0.7536	0.334794026231055\\
0.7504	0.341906185963343\\
0.7472	0.348844033917738\\
0.744	0.355617772334286\\
0.7408	0.362236607757968\\
0.7376	0.368708882453352\\
0.7344	0.37504218429398\\
0.7312	0.381243439287812\\
0.728	0.387318989981127\\
0.7248	0.393274662290873\\
0.7216	0.399115822788323\\
0.7184	0.404847428051606\\
0.7152	0.410474067390377\\
0.712	0.416\\
0.7088	0.421429187408751\\
0.7056	0.426765321927637\\
0.7024	0.43201185168928\\
0.6992	0.437172002763214\\
0.696	0.442248798754728\\
0.6928	0.447245078228928\\
0.6896	0.452163510248229\\
0.6864	0.45700660826732\\
0.6832	0.461776742593215\\
0.68	0.466476151587624\\
0.6768	0.47110695176361\\
0.6736	0.475671146907188\\
0.6704	0.480170636336709\\
0.6672	0.484607222397686\\
0.664	0.488982617277956\\
0.6608	0.493298449217104\\
0.6576	0.497556268174766\\
0.6544	0.501757551014432\\
0.6512	0.505903706252484\\
0.648	0.509996078416295\\
0.6448	0.514035952050049\\
0.6416	0.518024555402541\\
0.6384	0.521963063827317\\
0.6352	0.52585260292215\\
0.632	0.529694251431899\\
0.6288	0.533489043936237\\
0.6256	0.537237973341423\\
0.6224	0.540941993193355\\
0.6192	0.544602019827323\\
0.616	0.548218934368378\\
0.6128	0.551793584594819\\
0.6096	0.555326786676098\\
0.6064	0.558819326795343\\
0.6032	0.562271962665755\\
0.6	0.565685424949238\\
0.5968	0.569060418584881\\
0.5936	0.572397624034202\\
0.5904	0.575697698449455\\
0.5872	0.578961276770735\\
0.584	0.582188972757128\\
0.5808	0.585381379956691\\
0.5776	0.588539072619652\\
0.5744	0.591662606558839\\
0.5712	0.594752519961034\\
0.568	0.597809334152621\\
0.5648	0.600833554322659\\
0.5616	0.603825670206228\\
0.5584	0.606786156730689\\
0.5552	0.609715474627305\\
0.552	0.612614071010453\\
0.5488	0.615482379926509\\
0.5456	0.618320822874339\\
0.5424	0.621129809299151\\
0.5392	0.62390973706138\\
0.536	0.626660992882116\\
0.5328	0.629383952766513\\
0.5296	0.632078982406471\\
0.5264	0.634746437563851\\
0.5232	0.637386664435333\\
0.52	0.64\\
};
\addlegendentry{$d=0.3$}

\addplot [thick,color=mycolor3,forget plot]
  table[row sep=crcr]{%
0.808	-0.164730082255792\\
0.8048	-0.179713549850867\\
0.8016	-0.193487570660236\\
0.7984	-0.206294546704463\\
0.7952	-0.218304741130375\\
0.792	-0.229643201510517\\
0.7888	-0.24040499162871\\
0.7856	-0.250664397152847\\
0.7824	-0.2604807862396\\
0.7792	-0.269902500914682\\
0.776	-0.278969532386603\\
0.7728	-0.287715414950259\\
0.7696	-0.296168600631465\\
0.7664	-0.304353478705271\\
0.7632	-0.31229114620815\\
0.76	-0.32\\
0.7568	-0.327496198451219\\
0.7536	-0.334794026231055\\
0.7504	-0.341906185963343\\
0.7472	-0.348844033917738\\
0.744	-0.355617772334286\\
0.7408	-0.362236607757968\\
0.7376	-0.368708882453352\\
0.7344	-0.37504218429398\\
0.7312	-0.381243439287812\\
0.728	-0.387318989981127\\
0.7248	-0.393274662290873\\
0.7216	-0.399115822788323\\
0.7184	-0.404847428051606\\
0.7152	-0.410474067390377\\
0.712	-0.416\\
0.7088	-0.421429187408751\\
0.7056	-0.426765321927637\\
0.7024	-0.43201185168928\\
0.6992	-0.437172002763214\\
0.696	-0.442248798754728\\
0.6928	-0.447245078228928\\
0.6896	-0.452163510248229\\
0.6864	-0.45700660826732\\
0.6832	-0.461776742593215\\
0.68	-0.466476151587624\\
0.6768	-0.47110695176361\\
0.6736	-0.475671146907188\\
0.6704	-0.480170636336709\\
0.6672	-0.484607222397686\\
0.664	-0.488982617277956\\
0.6608	-0.493298449217104\\
0.6576	-0.497556268174766\\
0.6544	-0.501757551014432\\
0.6512	-0.505903706252484\\
0.648	-0.509996078416295\\
0.6448	-0.514035952050049\\
0.6416	-0.518024555402541\\
0.6384	-0.521963063827317\\
0.6352	-0.52585260292215\\
0.632	-0.529694251431899\\
0.6288	-0.533489043936237\\
0.6256	-0.537237973341423\\
0.6224	-0.540941993193355\\
0.6192	-0.544602019827323\\
0.616	-0.548218934368378\\
0.6128	-0.551793584594819\\
0.6096	-0.555326786676098\\
0.6064	-0.558819326795343\\
0.6032	-0.562271962665755\\
0.6	-0.565685424949238\\
0.5968	-0.569060418584881\\
0.5936	-0.572397624034202\\
0.5904	-0.575697698449455\\
0.5872	-0.578961276770735\\
0.584	-0.582188972757128\\
0.5808	-0.585381379956691\\
0.5776	-0.588539072619652\\
0.5744	-0.591662606558839\\
0.5712	-0.594752519961034\\
0.568	-0.597809334152621\\
0.5648	-0.600833554322659\\
0.5616	-0.603825670206228\\
0.5584	-0.606786156730689\\
0.5552	-0.609715474627305\\
0.552	-0.612614071010453\\
0.5488	-0.615482379926509\\
0.5456	-0.618320822874339\\
0.5424	-0.621129809299151\\
0.5392	-0.62390973706138\\
0.536	-0.626660992882116\\
0.5328	-0.629383952766513\\
0.5296	-0.632078982406471\\
0.5264	-0.634746437563851\\
0.5232	-0.637386664435333\\
0.52	-0.64\\
};

\addplot [thick,color=mycolor4]
  table[row sep=crcr]{%
0.628080032025626	0\\
0.651758641852715	0\\
0.721110245847852	0\\
0.7184	0.0624615081470183\\
0.7152	0.0921355523128831\\
0.712	0.114262854856686\\
0.7088	0.132674639626418\\
0.7056	0.148756983029369\\
0.7024	0.1632\\
0.6992	0.176406802589923\\
0.696	0.188637217960826\\
0.6928	0.20007038761396\\
0.6896	0.210836050048373\\
0.6864	0.221031762423413\\
0.6832	0.230733092555013\\
0.68	0.24\\
0.6768	0.24888101574849\\
0.6736	0.257416083413605\\
0.6704	0.265638551419029\\
0.6672	0.273576607187091\\
0.664	0.281254333299951\\
0.6608	0.288692500768551\\
0.6576	0.295909175254841\\
0.6544	0.302920187508195\\
0.6512	0.309739503454112\\
0.648	0.316379518932563\\
0.6448	0.322851297039365\\
0.6416	0.329164761175919\\
0.6384	0.335328853515471\\
0.6352	0.341351666174343\\
0.632	0.347240550627371\\
0.6288	0.353002209624812\\
0.6256	0.358642774916769\\
0.6224	0.364167873377101\\
0.6192	0.369582683577031\\
0.616	0.37489198444352\\
0.6128	0.380100197316445\\
0.6096	0.385211422468234\\
0.6064	0.390229470952669\\
0.6032	0.395157892493621\\
0.6	0.4\\
0.5968	0.404758891193263\\
0.5936	0.409437467753014\\
0.5904	0.414038452320555\\
0.5872	0.41856440364656\\
0.584	0.423017730124873\\
0.5808	0.427400701918001\\
0.5776	0.431715461849585\\
0.5744	0.435964035213916\\
0.5712	0.440148338631421\\
0.568	0.444270188061274\\
0.5648	0.448331306067288\\
0.5616	0.452333328420536\\
0.5584	0.45627781011134\\
0.5552	0.460166230834032\\
0.552	0.464\\
0.5488	0.467780461327747\\
0.5456	0.471508897052855\\
0.5424	0.475186531795673\\
0.5392	0.478814536120198\\
0.536	0.482394029813803\\
0.5328	0.485926084914157\\
0.5296	0.489411728506786\\
0.5264	0.492851945314209\\
0.5232	0.496247680095333\\
0.52	0.499599839871872\\
0.5168	0.502909295996803\\
0.5136	0.506176886078375\\
0.5104	0.509403415771822\\
0.5072	0.51258966044976\\
0.504	0.515736366761158\\
0.5008	0.518844254087872\\
0.4976	0.521914015906835\\
0.4944	0.524946321065307\\
0.4912	0.527941814975855\\
0.488	0.530901120737186\\
0.4848	0.533824840186367\\
0.4816	0.536713554887521\\
0.4784	0.539567827061622\\
0.4752	0.542388200461625\\
0.472	0.545175201196826\\
0.4688	0.547929338509994\\
0.4656	0.550651105510558\\
0.4624	0.553340979866845\\
0.4592	0.555999424460134\\
0.456	0.558626888003075\\
0.4528	0.561223805624815\\
0.4496	0.563790599424999\\
0.4464	0.566327678998652\\
0.4432	0.568835441933781\\
0.44	0.571314274283428\\
};
\addlegendentry{$d=0.4$}

\addplot [thick,color=mycolor4,forget plot]
  table[row sep=crcr]{%
0.827919967974374	0\\
0.797841358147285	0\\
0.721110264337744	0\\
0.7184	-0.0624615081470183\\
0.7152	-0.0921355523128831\\
0.712	-0.114262854856686\\
0.7088	-0.132674639626418\\
0.7056	-0.148756983029369\\
0.7024	-0.1632\\
0.6992	-0.176406802589923\\
0.696	-0.188637217960826\\
0.6928	-0.20007038761396\\
0.6896	-0.210836050048373\\
0.6864	-0.221031762423413\\
0.6832	-0.230733092555013\\
0.68	-0.24\\
0.6768	-0.24888101574849\\
0.6736	-0.257416083413605\\
0.6704	-0.265638551419029\\
0.6672	-0.273576607187091\\
0.664	-0.281254333299951\\
0.6608	-0.288692500768551\\
0.6576	-0.295909175254841\\
0.6544	-0.302920187508195\\
0.6512	-0.309739503454112\\
0.648	-0.316379518932563\\
0.6448	-0.322851297039365\\
0.6416	-0.329164761175919\\
0.6384	-0.335328853515471\\
0.6352	-0.341351666174343\\
0.632	-0.347240550627371\\
0.6288	-0.353002209624812\\
0.6256	-0.358642774916769\\
0.6224	-0.364167873377101\\
0.6192	-0.369582683577031\\
0.616	-0.37489198444352\\
0.6128	-0.380100197316445\\
0.6096	-0.385211422468234\\
0.6064	-0.390229470952669\\
0.6032	-0.395157892493621\\
0.6	-0.4\\
0.5968	-0.404758891193263\\
0.5936	-0.409437467753014\\
0.5904	-0.414038452320555\\
0.5872	-0.41856440364656\\
0.584	-0.423017730124873\\
0.5808	-0.427400701918001\\
0.5776	-0.431715461849585\\
0.5744	-0.435964035213916\\
0.5712	-0.440148338631421\\
0.568	-0.444270188061274\\
0.5648	-0.448331306067288\\
0.5616	-0.452333328420536\\
0.5584	-0.45627781011134\\
0.5552	-0.460166230834032\\
0.552	-0.464\\
0.5488	-0.467780461327747\\
0.5456	-0.471508897052855\\
0.5424	-0.475186531795673\\
0.5392	-0.478814536120198\\
0.536	-0.482394029813803\\
0.5328	-0.485926084914157\\
0.5296	-0.489411728506786\\
0.5264	-0.492851945314209\\
0.5232	-0.496247680095333\\
0.52	-0.499599839871872\\
0.5168	-0.502909295996803\\
0.5136	-0.506176886078375\\
0.5104	-0.509403415771822\\
0.5072	-0.51258966044976\\
0.504	-0.515736366761158\\
0.5008	-0.518844254087872\\
0.4976	-0.521914015906835\\
0.4944	-0.524946321065307\\
0.4912	-0.527941814975855\\
0.488	-0.530901120737186\\
0.4848	-0.533824840186367\\
0.4816	-0.536713554887521\\
0.4784	-0.539567827061622\\
0.4752	-0.542388200461625\\
0.472	-0.545175201196826\\
0.4688	-0.547929338509994\\
0.4656	-0.550651105510558\\
0.4624	-0.553340979866845\\
0.4592	-0.555999424460134\\
0.456	-0.558626888003075\\
0.4528	-0.561223805624815\\
0.4496	-0.563790599424999\\
0.4464	-0.566327678998652\\
0.4432	-0.568835441933781\\
0.44	-0.571314274283428\\
};

\addplot [thick,color=mycolor5]
  table[row sep=crcr]{%
0.403247063347546	0\\
0.408649539488063	0\\
0.414332404421572	0\\
0.420329919521269	0\\
0.426683717662145	0\\
0.433445221664146	0\\
0.440679187754252	0\\
0.448469087960345	0\\
0.456925651534747	0\\
0.466201176475111	0\\
0.476515233806698	0\\
0.488205297062836	0\\
0.50184026726091	0\\
0.518531006606425	0\\
0.541149697825071	0\\
0.6	5.20475184815317e-09\\
0.5968	0.061885054738604\\
0.5936	0.0874016018159851\\
0.5904	0.106901075766336\\
0.5872	0.123272705819253\\
0.584	0.137637204272682\\
0.5808	0.150570116557038\\
0.5776	0.162413792517754\\
0.5744	0.173391579957044\\
0.5712	0.183658814109206\\
0.568	0.193328735577513\\
0.5648	0.202486937850321\\
0.5616	0.2112\\
0.5584	0.219520932942624\\
0.5552	0.227492769115856\\
0.552	0.235151015307185\\
0.5488	0.242525380115154\\
0.5456	0.249641022269979\\
0.5424	0.256519472945038\\
0.5392	0.263179330495387\\
0.536	0.269636792741643\\
0.5328	0.275906070973438\\
0.5296	0.281999716311914\\
0.5264	0.287928880107571\\
0.5232	0.293703523982944\\
0.52	0.299332590941915\\
0.5168	0.304824146025212\\
0.5136	0.310185492890947\\
0.5104	0.315423271177001\\
0.5072	0.320543538384414\\
0.504	0.325551839190013\\
0.5008	0.330453264471695\\
0.4976	0.335252501854945\\
0.4944	0.339953879224815\\
0.4912	0.344561402365384\\
0.488	0.349078787668343\\
0.4848	0.353509490678822\\
0.4816	0.357856731108973\\
0.4784	0.362123514839895\\
0.4752	0.366312653344107\\
0.472	0.370426780889287\\
0.4688	0.37446836982581\\
0.4656	0.378439744212999\\
0.4624	0.382343091999842\\
0.4592	0.386180475943567\\
0.456	0.389953843422526\\
0.4528	0.393665035277455\\
0.4496	0.39731579379632\\
0.4464	0.400907769942165\\
0.4432	0.404442529909998\\
0.44	0.407921561087423\\
0.4368	0.411346277484068\\
0.4336	0.414718024686654\\
0.4304	0.418038084389449\\
0.4272	0.42130767854384\\
0.424	0.424527973165491\\
0.4208	0.427700081833053\\
0.4176	0.430825068908484\\
0.4144	0.433903952505621\\
0.4112	0.436937707230676\\
0.408	0.439927266715761\\
0.4048	0.442873525964242\\
0.4016	0.445777343524769\\
0.3984	0.44863954350904\\
0.3952	0.451460917466839\\
0.392	0.454242226130508\\
0.3888	0.456984201039817\\
0.3856	0.459687546057102\\
0.3824	0.462352938781619\\
0.3792	0.464981031871194\\
0.376	0.467572454278479\\
0.3728	0.470127812408498\\
0.3696	0.472647691203501\\
0.3664	0.47513265516064\\
0.3632	0.477583249287493\\
0.36	0.48\\
};
\addlegendentry{$d=0.5$}

\addplot [thick,color=mycolor5,forget plot]
  table[row sep=crcr]{%
0.892752936652454	0\\
0.880950460511937	0\\
0.868867595578428	0\\
0.85647008047873	0\\
0.843716282337855	0\\
0.830554778335854	0\\
0.816920812245748	0\\
0.802730912039655	0\\
0.787874348465253	0\\
0.772198823524889	0\\
0.755484766193302	0\\
0.737394702937163	0\\
0.717359732739089	0\\
0.694268993393574	0\\
0.665250302174929	0\\
0.6	-5.20475184815317e-09\\
0.5968	-0.061885054738604\\
0.5936	-0.0874016018159851\\
0.5904	-0.106901075766336\\
0.5872	-0.123272705819253\\
0.584	-0.137637204272682\\
0.5808	-0.150570116557038\\
0.5776	-0.162413792517754\\
0.5744	-0.173391579957044\\
0.5712	-0.183658814109206\\
0.568	-0.193328735577513\\
0.5648	-0.202486937850321\\
0.5616	-0.2112\\
0.5584	-0.219520932942624\\
0.5552	-0.227492769115856\\
0.552	-0.235151015307185\\
0.5488	-0.242525380115154\\
0.5456	-0.249641022269979\\
0.5424	-0.256519472945038\\
0.5392	-0.263179330495387\\
0.536	-0.269636792741643\\
0.5328	-0.275906070973438\\
0.5296	-0.281999716311914\\
0.5264	-0.287928880107571\\
0.5232	-0.293703523982944\\
0.52	-0.299332590941915\\
0.5168	-0.304824146025212\\
0.5136	-0.310185492890947\\
0.5104	-0.315423271177001\\
0.5072	-0.320543538384414\\
0.504	-0.325551839190013\\
0.5008	-0.330453264471695\\
0.4976	-0.335252501854945\\
0.4944	-0.339953879224815\\
0.4912	-0.344561402365384\\
0.488	-0.349078787668343\\
0.4848	-0.353509490678822\\
0.4816	-0.357856731108973\\
0.4784	-0.362123514839895\\
0.4752	-0.366312653344107\\
0.472	-0.370426780889287\\
0.4688	-0.37446836982581\\
0.4656	-0.378439744212999\\
0.4624	-0.382343091999842\\
0.4592	-0.386180475943567\\
0.456	-0.389953843422526\\
0.4528	-0.393665035277455\\
0.4496	-0.39731579379632\\
0.4464	-0.400907769942165\\
0.4432	-0.404442529909998\\
0.44	-0.407921561087423\\
0.4368	-0.411346277484068\\
0.4336	-0.414718024686654\\
0.4304	-0.418038084389449\\
0.4272	-0.42130767854384\\
0.424	-0.424527973165491\\
0.4208	-0.427700081833053\\
0.4176	-0.430825068908484\\
0.4144	-0.433903952505621\\
0.4112	-0.436937707230676\\
0.408	-0.439927266715761\\
0.4048	-0.442873525964242\\
0.4016	-0.445777343524769\\
0.3984	-0.44863954350904\\
0.3952	-0.451460917466839\\
0.392	-0.454242226130508\\
0.3888	-0.456984201039817\\
0.3856	-0.459687546057102\\
0.3824	-0.462352938781619\\
0.3792	-0.464981031871194\\
0.376	-0.467572454278479\\
0.3728	-0.470127812408498\\
0.3696	-0.472647691203501\\
0.3664	-0.47513265516064\\
0.3632	-0.477583249287493\\
0.36	-0.48\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	0\\
0.998026728428272	0.0627905195293134\\
0.992114701314478	0.125333233564304\\
0.982287250728689	0.187381314585725\\
0.968583161128631	0.248689887164855\\
0.951056516295154	0.309016994374947\\
0.929776485888251	0.368124552684678\\
0.904827052466019	0.425779291565073\\
0.876306680043864	0.481753674101715\\
0.844327925502015	0.535826794978997\\
0.809016994374947	0.587785252292473\\
0.770513242775789	0.63742398974869\\
0.728968627421412	0.684547105928689\\
0.684547105928689	0.728968627421412\\
0.63742398974869	0.770513242775789\\
0.587785252292473	0.809016994374947\\
0.535826794978997	0.844327925502015\\
0.481753674101715	0.876306680043864\\
0.425779291565073	0.90482705246602\\
0.368124552684678	0.929776485888251\\
0.309016994374947	0.951056516295154\\
0.248689887164855	0.968583161128631\\
0.187381314585725	0.982287250728689\\
0.125333233564304	0.992114701314478\\
0.0627905195293135	0.998026728428272\\
6.12323399573677e-17	1\\
-0.0627905195293134	0.998026728428272\\
-0.125333233564304	0.992114701314478\\
-0.187381314585725	0.982287250728689\\
-0.248689887164855	0.968583161128631\\
-0.309016994374947	0.951056516295154\\
-0.368124552684678	0.929776485888251\\
-0.425779291565073	0.904827052466019\\
-0.481753674101715	0.876306680043863\\
-0.535826794978997	0.844327925502015\\
-0.587785252292473	0.809016994374947\\
-0.63742398974869	0.770513242775789\\
-0.684547105928689	0.728968627421411\\
-0.728968627421411	0.684547105928689\\
-0.770513242775789	0.63742398974869\\
-0.809016994374947	0.587785252292473\\
-0.844327925502015	0.535826794978997\\
-0.876306680043863	0.481753674101716\\
-0.904827052466019	0.425779291565073\\
-0.929776485888251	0.368124552684678\\
-0.951056516295154	0.309016994374948\\
-0.968583161128631	0.248689887164855\\
-0.982287250728689	0.187381314585725\\
-0.992114701314478	0.125333233564305\\
-0.998026728428272	0.0627905195293136\\
-1	1.22464679914735e-16\\
-0.998026728428272	-0.0627905195293133\\
-0.992114701314478	-0.125333233564304\\
-0.982287250728689	-0.187381314585725\\
-0.968583161128631	-0.248689887164855\\
-0.951056516295154	-0.309016994374948\\
-0.929776485888251	-0.368124552684678\\
-0.904827052466019	-0.425779291565073\\
-0.876306680043864	-0.481753674101715\\
-0.844327925502015	-0.535826794978996\\
-0.809016994374947	-0.587785252292473\\
-0.770513242775789	-0.63742398974869\\
-0.728968627421412	-0.684547105928689\\
-0.684547105928689	-0.728968627421411\\
-0.63742398974869	-0.770513242775789\\
-0.587785252292474	-0.809016994374947\\
-0.535826794978997	-0.844327925502015\\
-0.481753674101716	-0.876306680043863\\
-0.425779291565073	-0.904827052466019\\
-0.368124552684679	-0.929776485888251\\
-0.309016994374948	-0.951056516295154\\
-0.248689887164855	-0.968583161128631\\
-0.187381314585725	-0.982287250728689\\
-0.125333233564305	-0.992114701314478\\
-0.0627905195293132	-0.998026728428272\\
-1.83697019872103e-16	-1\\
0.0627905195293128	-0.998026728428272\\
0.125333233564304	-0.992114701314478\\
0.187381314585724	-0.982287250728689\\
0.248689887164855	-0.968583161128631\\
0.309016994374947	-0.951056516295154\\
0.368124552684678	-0.929776485888251\\
0.425779291565073	-0.90482705246602\\
0.481753674101715	-0.876306680043864\\
0.535826794978996	-0.844327925502016\\
0.587785252292473	-0.809016994374948\\
0.637423989748689	-0.77051324277579\\
0.684547105928689	-0.728968627421412\\
0.728968627421411	-0.684547105928689\\
0.770513242775789	-0.63742398974869\\
0.809016994374947	-0.587785252292473\\
0.844327925502015	-0.535826794978996\\
0.876306680043864	-0.481753674101715\\
0.904827052466019	-0.425779291565073\\
0.929776485888251	-0.368124552684679\\
0.951056516295154	-0.309016994374948\\
0.968583161128631	-0.248689887164855\\
0.982287250728689	-0.187381314585725\\
0.992114701314478	-0.125333233564305\\
0.998026728428272	-0.0627905195293133\\
1	-2.44929359829471e-16\\
};
\addlegendentry{unit circle}

\end{axis}
\end{tikzpicture}%

==> media/PolesB02.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\definecolor{mycolor1}{RGB}{27,158,119}%
\definecolor{mycolor2}{RGB}{217,95,2}%
\definecolor{mycolor3}{RGB}{117,112,179}%
\definecolor{mycolor4}{RGB}{231,41,138}%
\definecolor{mycolor5}{RGB}{102,166,30}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.2678936605317,
xmax=1.2678936605317,
ymin=-1,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={real},
xlabel near ticks,
ylabel={imag},
ylabel near ticks,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [thick,color=mycolor1]
  table[row sep=crcr]{%
0.96	0.249799919935936\\
0.956	0.261656263062821\\
0.952	0.272939553747712\\
0.948	0.283718170020885\\
0.944	0.294047615191826\\
0.94	0.303973683071413\\
0.936	0.313534687076247\\
0.932	0.322763070997907\\
0.928	0.331686599066046\\
0.924	0.340329252342493\\
0.92	0.348711915483254\\
0.916	0.356852910875055\\
0.912	0.364768419685696\\
0.908	0.372472817800172\\
0.904	0.379978946785213\\
0.9	0.387298334620742\\
0.896	0.394441377139874\\
0.892	0.401417488408266\\
0.888	0.408235226309538\\
0.884	0.414902398161303\\
0.88	0.42142615011411\\
0.876	0.427813043279421\\
0.872	0.434069118920017\\
0.868	0.440199954566104\\
0.864	0.446210712556299\\
0.86	0.452106182218293\\
0.856	0.457890816680134\\
0.852	0.46356876512552\\
0.848	0.469143901164664\\
0.844	0.474619847878278\\
0.84	0.48\\
0.836	0.485287543627487\\
0.832	0.490485473791019\\
0.828	0.495596610157899\\
0.824	0.500623611109185\\
0.82	0.505568986390582\\
0.816	0.510435108510377\\
0.812	0.51522422303304\\
0.808	0.519938457896701\\
0.804	0.524579831865466\\
0.8	0.529150262212918\\
0.796	0.533651571720725\\
0.792	0.538085495065608\\
0.788	0.542453684658884\\
0.784	0.546757715994937\\
0.78	0.550999092558237\\
0.776	0.555179250332719\\
0.772	0.559299561952269\\
0.768	0.563361340526664\\
0.764	0.567365843173521\\
0.76	0.571314274283428\\
0.756	0.57520778854254\\
0.752	0.579047493734322\\
0.748	0.582834453339883\\
0.744	0.586569688954347\\
0.74	0.590254182534948\\
0.736	0.593888878494959\\
0.732	0.597474685656221\\
0.728	0.601012479071774\\
0.724	0.604503101729015\\
0.72	0.607947366142827\\
0.716	0.611346055847259\\
0.712	0.614699926793554\\
0.708	0.618009708661604\\
0.704	0.621276106091326\\
0.7	0.62449979983984\\
0.696	0.627681447869857\\
0.692	0.630821686374208\\
0.688	0.633921130741041\\
0.684	0.636980376463828\\
0.68	0.64\\
0.676	0.642980559581703\\
0.672	0.645922595981903\\
0.668	0.648826633238803\\
0.664	0.651693179341322\\
0.66	0.654522726878143\\
0.656	0.657315753652687\\
0.652	0.660072723266157\\
0.648	0.662794085670655\\
0.644	0.665480277694238\\
0.64	0.668131723539603\\
0.636	0.670748835258027\\
0.632	0.673332013200026\\
0.628	0.675881646444109\\
0.624	0.678398113204923\\
0.62	0.680881781221968\\
0.616	0.683333008130004\\
0.612	0.685752141812186\\
0.608	0.688139520736892\\
0.604	0.690495474279158\\
0.6	0.692820323027551\\
};

\addplot [thick,color=mycolor1]
  table[row sep=crcr]{%
0.96	-0.249799919935936\\
0.956	-0.261656263062821\\
0.952	-0.272939553747712\\
0.948	-0.283718170020885\\
0.944	-0.294047615191826\\
0.94	-0.303973683071413\\
0.936	-0.313534687076247\\
0.932	-0.322763070997907\\
0.928	-0.331686599066046\\
0.924	-0.340329252342493\\
0.92	-0.348711915483254\\
0.916	-0.356852910875055\\
0.912	-0.364768419685696\\
0.908	-0.372472817800172\\
0.904	-0.379978946785213\\
0.9	-0.387298334620742\\
0.896	-0.394441377139874\\
0.892	-0.401417488408266\\
0.888	-0.408235226309538\\
0.884	-0.414902398161303\\
0.88	-0.42142615011411\\
0.876	-0.427813043279421\\
0.872	-0.434069118920017\\
0.868	-0.440199954566104\\
0.864	-0.446210712556299\\
0.86	-0.452106182218293\\
0.856	-0.457890816680134\\
0.852	-0.46356876512552\\
0.848	-0.469143901164664\\
0.844	-0.474619847878278\\
0.84	-0.48\\
0.836	-0.485287543627487\\
0.832	-0.490485473791019\\
0.828	-0.495596610157899\\
0.824	-0.500623611109185\\
0.82	-0.505568986390582\\
0.816	-0.510435108510377\\
0.812	-0.51522422303304\\
0.808	-0.519938457896701\\
0.804	-0.524579831865466\\
0.8	-0.529150262212918\\
0.796	-0.533651571720725\\
0.792	-0.538085495065608\\
0.788	-0.542453684658884\\
0.784	-0.546757715994937\\
0.78	-0.550999092558237\\
0.776	-0.555179250332719\\
0.772	-0.559299561952269\\
0.768	-0.563361340526664\\
0.764	-0.567365843173521\\
0.76	-0.571314274283428\\
0.756	-0.57520778854254\\
0.752	-0.579047493734322\\
0.748	-0.582834453339883\\
0.744	-0.586569688954347\\
0.74	-0.590254182534948\\
0.736	-0.593888878494959\\
0.732	-0.597474685656221\\
0.728	-0.601012479071774\\
0.724	-0.604503101729015\\
0.72	-0.607947366142827\\
0.716	-0.611346055847259\\
0.712	-0.614699926793554\\
0.708	-0.618009708661604\\
0.704	-0.621276106091326\\
0.7	-0.62449979983984\\
0.696	-0.627681447869857\\
0.692	-0.630821686374208\\
0.688	-0.633921130741041\\
0.684	-0.636980376463828\\
0.68	-0.64\\
0.676	-0.642980559581703\\
0.672	-0.645922595981903\\
0.668	-0.648826633238803\\
0.664	-0.651693179341322\\
0.66	-0.654522726878143\\
0.656	-0.657315753652687\\
0.652	-0.660072723266157\\
0.648	-0.662794085670655\\
0.644	-0.665480277694238\\
0.64	-0.668131723539603\\
0.636	-0.670748835258027\\
0.632	-0.673332013200026\\
0.628	-0.675881646444109\\
0.624	-0.678398113204923\\
0.62	-0.680881781221968\\
0.616	-0.683333008130004\\
0.612	-0.685752141812186\\
0.608	-0.688139520736892\\
0.604	-0.690495474279158\\
0.6	-0.692820323027551\\
};

\addplot [thick,color=mycolor2]
  table[row sep=crcr]{%
0.88	0.222710574513201\\
0.876	0.234571950582332\\
0.872	0.245796663931795\\
0.868	0.256468321630567\\
0.864	0.266653332999983\\
0.86	0.276405499221705\\
0.856	0.285769137591868\\
0.852	0.294781274846283\\
0.848	0.30347322781425\\
0.844	0.311871768520333\\
0.84	0.32\\
0.836	0.327878026101171\\
0.832	0.335523471608172\\
0.828	0.342951891669954\\
0.824	0.350177098051829\\
0.82	0.357211421989835\\
0.816	0.364065928095448\\
0.812	0.37075059001976\\
0.808	0.377274435921651\\
0.804	0.383645669856966\\
0.8	0.389871773792359\\
0.796	0.395959593898165\\
0.792	0.401915413986575\\
0.788	0.407745018363192\\
0.784	0.413453745901522\\
0.78	0.419046536795139\\
0.776	0.424527973165491\\
0.772	0.429902314485512\\
0.768	0.435173528606693\\
0.764	0.440345319039501\\
0.76	0.445421149026402\\
0.756	0.450404262857269\\
0.752	0.45529770480423\\
0.748	0.460104335993479\\
0.744	0.464826849482686\\
0.74	0.46946778377222\\
0.736	0.474029534944818\\
0.732	0.478514367600389\\
0.728	0.48292442472917\\
0.724	0.487261736646743\\
0.72	0.49152822909778\\
0.716	0.495725730621278\\
0.712	0.499855979258026\\
0.708	0.503920628670826\\
0.704	0.507921253739199\\
0.7	0.511859355682789\\
0.696	0.515736366761158\\
0.692	0.519553654592093\\
0.688	0.523312526125641\\
0.684	0.527014231306897\\
0.68	0.530659966456864\\
0.676	0.534250877397501\\
0.672	0.537788062344266\\
0.668	0.541272574586964\\
0.664	0.544705424977574\\
0.66	0.548087584241789\\
0.656	0.551419985129302\\
0.652	0.554703524416422\\
0.648	0.557939064773206\\
0.644	0.561127436506183\\
0.64	0.564269439186635\\
0.636	0.567365843173521\\
0.632	0.570417391039229\\
0.628	0.573424798905663\\
0.624	0.576388757697442\\
0.62	0.57930993431841\\
0.616	0.582188972757128\\
0.612	0.585026495126503\\
0.608	0.587823102642283\\
0.604	0.590579376544762\\
0.6	0.593295878967653\\
0.596	0.595973153757785\\
0.592	0.598611727248974\\
0.588	0.601212108993157\\
0.584	0.603774792451623\\
0.58	0.606300255648965\\
0.576	0.60878896179218\\
0.572	0.611241359857135\\
0.568	0.613657885144483\\
0.564	0.616038959806927\\
0.56	0.618384993349612\\
0.556	0.620696383105299\\
0.552	0.622973514685817\\
0.548	0.625216762411246\\
0.544	0.627426489718118\\
0.54	0.629603049547888\\
0.536	0.631746784716788\\
0.532	0.63385802826816\\
0.528	0.635937103808231\\
0.524	0.63798432582627\\
0.52	0.64\\
};

\addplot [thick,color=mycolor2]
  table[row sep=crcr]{%
0.88	-0.222710574513201\\
0.876	-0.234571950582332\\
0.872	-0.245796663931795\\
0.868	-0.256468321630567\\
0.864	-0.266653332999983\\
0.86	-0.276405499221705\\
0.856	-0.285769137591868\\
0.852	-0.294781274846283\\
0.848	-0.30347322781425\\
0.844	-0.311871768520333\\
0.84	-0.32\\
0.836	-0.327878026101171\\
0.832	-0.335523471608172\\
0.828	-0.342951891669954\\
0.824	-0.350177098051829\\
0.82	-0.357211421989835\\
0.816	-0.364065928095448\\
0.812	-0.37075059001976\\
0.808	-0.377274435921651\\
0.804	-0.383645669856966\\
0.8	-0.389871773792359\\
0.796	-0.395959593898165\\
0.792	-0.401915413986575\\
0.788	-0.407745018363192\\
0.784	-0.413453745901522\\
0.78	-0.419046536795139\\
0.776	-0.424527973165491\\
0.772	-0.429902314485512\\
0.768	-0.435173528606693\\
0.764	-0.440345319039501\\
0.76	-0.445421149026402\\
0.756	-0.450404262857269\\
0.752	-0.45529770480423\\
0.748	-0.460104335993479\\
0.744	-0.464826849482686\\
0.74	-0.46946778377222\\
0.736	-0.474029534944818\\
0.732	-0.478514367600389\\
0.728	-0.48292442472917\\
0.724	-0.487261736646743\\
0.72	-0.49152822909778\\
0.716	-0.495725730621278\\
0.712	-0.499855979258026\\
0.708	-0.503920628670826\\
0.704	-0.507921253739199\\
0.7	-0.511859355682789\\
0.696	-0.515736366761158\\
0.692	-0.519553654592093\\
0.688	-0.523312526125641\\
0.684	-0.527014231306897\\
0.68	-0.530659966456864\\
0.676	-0.534250877397501\\
0.672	-0.537788062344266\\
0.668	-0.541272574586964\\
0.664	-0.544705424977574\\
0.66	-0.548087584241789\\
0.656	-0.551419985129302\\
0.652	-0.554703524416422\\
0.648	-0.557939064773206\\
0.644	-0.561127436506183\\
0.64	-0.564269439186635\\
0.636	-0.567365843173521\\
0.632	-0.570417391039229\\
0.628	-0.573424798905663\\
0.624	-0.576388757697442\\
0.62	-0.57930993431841\\
0.616	-0.582188972757128\\
0.612	-0.585026495126503\\
0.608	-0.587823102642283\\
0.604	-0.590579376544762\\
0.6	-0.593295878967653\\
0.596	-0.595973153757785\\
0.592	-0.598611727248974\\
0.588	-0.601212108993157\\
0.584	-0.603774792451623\\
0.58	-0.606300255648965\\
0.576	-0.60878896179218\\
0.572	-0.611241359857135\\
0.568	-0.613657885144483\\
0.564	-0.616038959806927\\
0.56	-0.618384993349612\\
0.556	-0.620696383105299\\
0.552	-0.622973514685817\\
0.548	-0.625216762411246\\
0.544	-0.627426489718118\\
0.54	-0.629603049547888\\
0.536	-0.631746784716788\\
0.532	-0.63385802826816\\
0.528	-0.635937103808231\\
0.524	-0.63798432582627\\
0.52	-0.64\\
};

\addplot [thick,color=mycolor3]
  table[row sep=crcr]{%
0.8	0.154919333848297\\
0.796	0.169658480483588\\
0.792	0.183128370276154\\
0.788	0.195591410854362\\
0.784	0.207229341551818\\
0.78	0.218174242292714\\
0.776	0.228525709713371\\
0.772	0.238361070647033\\
0.768	0.247741801075232\\
0.764	0.256717743835521\\
0.76	0.265329983228432\\
0.756	0.273612865194603\\
0.752	0.281595454508769\\
0.748	0.289302609735896\\
0.744	0.296755791855863\\
0.74	0.303973683071413\\
0.736	0.310972667609229\\
0.732	0.317767210391507\\
0.728	0.324370158923413\\
0.724	0.330792986624566\\
0.72	0.337045990927054\\
0.716	0.343138456020307\\
0.712	0.349078787668343\\
0.708	0.354874625748306\\
0.704	0.3605329388558\\
0.7	0.366060104354463\\
0.696	0.371461976519805\\
0.692	0.37674394487503\\
0.688	0.38191098439296\\
0.684	0.386967698910387\\
0.68	0.391918358845308\\
0.676	0.396766934106158\\
0.672	0.401517122922547\\
0.668	0.406172377199632\\
0.664	0.41073592489579\\
0.66	0.415210789840534\\
0.656	0.419599809342187\\
0.652	0.423905649879782\\
0.648	0.428130821128309\\
0.644	0.432277688529029\\
0.64	0.436348484585429\\
0.636	0.440345319039501\\
0.632	0.444270188061274\\
0.628	0.448124982566248\\
0.624	0.451911495759955\\
0.62	0.455631429995781\\
0.616	0.459286403021034\\
0.612	0.462877953676777\\
0.608	0.466407547108749\\
0.604	0.469876579539777\\
0.6	0.473286382647969\\
0.596	0.476638227589857\\
0.592	0.479933328703061\\
0.588	0.483172846919195\\
0.584	0.486357892914261\\
0.58	0.489489530020817\\
0.576	0.492568776923589\\
0.572	0.495596610157898\\
0.568	0.498573966428252\\
0.564	0.501501744762668\\
0.56	0.50438080851674\\
0.556	0.507211987240049\\
0.552	0.509996078416295\\
0.548	0.512733849087419\\
0.544	0.515426037371028\\
0.54	0.518073353879545\\
0.536	0.520676483048735\\
0.532	0.523236084382566\\
0.528	0.525752793620728\\
0.524	0.528227223834592\\
0.52	0.530659966456864\\
0.516	0.533051592249756\\
0.512	0.535402652216068\\
0.508	0.537713678457225\\
0.504	0.539985184981959\\
0.5	0.542217668469038\\
0.496	0.544411608987171\\
0.492	0.546567470674939\\
0.488	0.548685702383432\\
0.484	0.550766738284003\\
0.48	0.55281099844341\\
0.476	0.554818889368414\\
0.472	0.55679080452177\\
0.468	0.558727124811388\\
0.464	0.560628219054303\\
0.46	0.562494444417009\\
0.456	0.564326146833549\\
0.452	0.566123661402701\\
0.448	0.567887312765482\\
0.444	0.569617415464099\\
0.44	0.571314274283428\\
};

\addplot [thick,color=mycolor3]
  table[row sep=crcr]{%
0.8	-0.154919333848297\\
0.796	-0.169658480483588\\
0.792	-0.183128370276154\\
0.788	-0.195591410854362\\
0.784	-0.207229341551818\\
0.78	-0.218174242292714\\
0.776	-0.228525709713371\\
0.772	-0.238361070647033\\
0.768	-0.247741801075232\\
0.764	-0.256717743835521\\
0.76	-0.265329983228432\\
0.756	-0.273612865194603\\
0.752	-0.281595454508769\\
0.748	-0.289302609735896\\
0.744	-0.296755791855863\\
0.74	-0.303973683071413\\
0.736	-0.310972667609229\\
0.732	-0.317767210391507\\
0.728	-0.324370158923413\\
0.724	-0.330792986624566\\
0.72	-0.337045990927054\\
0.716	-0.343138456020307\\
0.712	-0.349078787668343\\
0.708	-0.354874625748306\\
0.704	-0.3605329388558\\
0.7	-0.366060104354463\\
0.696	-0.371461976519805\\
0.692	-0.37674394487503\\
0.688	-0.38191098439296\\
0.684	-0.386967698910387\\
0.68	-0.391918358845308\\
0.676	-0.396766934106158\\
0.672	-0.401517122922547\\
0.668	-0.406172377199632\\
0.664	-0.41073592489579\\
0.66	-0.415210789840534\\
0.656	-0.419599809342187\\
0.652	-0.423905649879782\\
0.648	-0.428130821128309\\
0.644	-0.432277688529029\\
0.64	-0.436348484585429\\
0.636	-0.440345319039501\\
0.632	-0.444270188061274\\
0.628	-0.448124982566248\\
0.624	-0.451911495759955\\
0.62	-0.455631429995781\\
0.616	-0.459286403021034\\
0.612	-0.462877953676777\\
0.608	-0.466407547108749\\
0.604	-0.469876579539777\\
0.6	-0.473286382647969\\
0.596	-0.476638227589857\\
0.592	-0.479933328703061\\
0.588	-0.483172846919195\\
0.584	-0.486357892914261\\
0.58	-0.489489530020817\\
0.576	-0.492568776923589\\
0.572	-0.495596610157898\\
0.568	-0.498573966428252\\
0.564	-0.501501744762668\\
0.56	-0.50438080851674\\
0.556	-0.507211987240049\\
0.552	-0.509996078416295\\
0.548	-0.512733849087419\\
0.544	-0.515426037371028\\
0.54	-0.518073353879545\\
0.536	-0.520676483048735\\
0.532	-0.523236084382566\\
0.528	-0.525752793620728\\
0.524	-0.528227223834592\\
0.52	-0.530659966456864\\
0.516	-0.533051592249756\\
0.512	-0.535402652216068\\
0.508	-0.537713678457225\\
0.504	-0.539985184981959\\
0.5	-0.542217668469038\\
0.496	-0.544411608987171\\
0.492	-0.546567470674939\\
0.488	-0.548685702383432\\
0.484	-0.550766738284003\\
0.48	-0.55281099844341\\
0.476	-0.554818889368414\\
0.472	-0.55679080452177\\
0.468	-0.558727124811388\\
0.464	-0.560628219054303\\
0.46	-0.562494444417009\\
0.456	-0.564326146833549\\
0.452	-0.566123661402701\\
0.448	-0.567887312765482\\
0.444	-0.569617415464099\\
0.44	-0.571314274283428\\
};

\addplot [thick,color=mycolor4]
  table[row sep=crcr]{%
0.6	0\\
0.614728088790623	0\\
0.633616328230938	0\\
0.705964425626941	9.18671783166868e-09\\
0.704	0.0445421149026404\\
0.7	0.0774596669241486\\
0.696	0.0999199679743744\\
0.692	0.11805083650699\\
0.688	0.13362634470792\\
0.684	0.147458468729334\\
0.68	0.16\\
0.676	0.171534253139133\\
0.672	0.182252571998312\\
0.668	0.192291445467551\\
0.664	0.201752323406696\\
0.66	0.210713075057055\\
0.656	0.219235033696716\\
0.652	0.227367543857957\\
0.648	0.235151015307185\\
0.644	0.242619042945932\\
0.64	0.249799919935936\\
0.636	0.256717743835521\\
0.632	0.263393242130469\\
0.628	0.269844399608367\\
0.624	0.276086942827798\\
0.62	0.282134719593318\\
0.616	0.288\\
0.612	0.29369371801249\\
0.608	0.299225667348241\\
0.604	0.304604661815935\\
0.6	0.309838667696593\\
0.596	0.314934913910795\\
0.592	0.319899984370115\\
0.588	0.324739895916717\\
0.584	0.329460164511584\\
0.58	0.334065861769801\\
0.576	0.338561663511981\\
0.572	0.342951891669954\\
0.568	0.347240550627371\\
0.564	0.351431358873963\\
0.56	0.355527776692624\\
0.556	0.359533030471471\\
0.552	0.363450134131218\\
0.548	0.367281908076072\\
0.544	0.371030996009767\\
0.54	0.374699879903904\\
0.536	0.37829089336118\\
0.532	0.381806233579286\\
0.528	0.385247972090704\\
0.524	0.388618064428302\\
0.52	0.391918358845309\\
0.516	0.395150604200474\\
0.512	0.398316457104147\\
0.508	0.401417488408266\\
0.504	0.404455189112465\\
0.5	0.407430975749267\\
0.496	0.410346195303429\\
0.492	0.413202129713776\\
0.488	0.416\\
0.484	0.418740970051893\\
0.48	0.42142615011411\\
0.476	0.424056599995802\\
0.472	0.426633332031148\\
0.468	0.429157313813944\\
0.464	0.431629470726919\\
0.46	0.434050688284214\\
0.456	0.436421814303547\\
0.452	0.438743660922867\\
0.448	0.441017006474807\\
0.444	0.443242597230907\\
0.44	0.445421149026402\\
0.436	0.447553348775316\\
0.432	0.449639855884685\\
0.428	0.451681303575873\\
0.424	0.45367830012025\\
0.42	0.455631429995781\\
0.416	0.457541254970522\\
0.412	0.45940831511848\\
0.408	0.461233129772786\\
0.404	0.463016198420746\\
0.4	0.46475800154489\\
0.396	0.466459001413843\\
0.392	0.468119642826489\\
0.388	0.469740353812614\\
0.384	0.471321546292974\\
0.38	0.472863616701476\\
0.376	0.474366946571955\\
0.372	0.475831903091838\\
0.368	0.477258839624789\\
0.364	0.478648096204299\\
0.36	0.48\\
};

\addplot [thick,color=mycolor4]
  table[row sep=crcr]{%
0.84	0\\
0.817271911209377	0\\
0.790383671769062	0\\
0.705964425626941	-9.18671783166868e-09\\
0.704	-0.0445421149026404\\
0.7	-0.0774596669241486\\
0.696	-0.0999199679743744\\
0.692	-0.11805083650699\\
0.688	-0.13362634470792\\
0.684	-0.147458468729334\\
0.68	-0.16\\
0.676	-0.171534253139133\\
0.672	-0.182252571998312\\
0.668	-0.192291445467551\\
0.664	-0.201752323406696\\
0.66	-0.210713075057055\\
0.656	-0.219235033696716\\
0.652	-0.227367543857957\\
0.648	-0.235151015307185\\
0.644	-0.242619042945932\\
0.64	-0.249799919935936\\
0.636	-0.256717743835521\\
0.632	-0.263393242130469\\
0.628	-0.269844399608367\\
0.624	-0.276086942827798\\
0.62	-0.282134719593318\\
0.616	-0.288\\
0.612	-0.29369371801249\\
0.608	-0.299225667348241\\
0.604	-0.304604661815935\\
0.6	-0.309838667696593\\
0.596	-0.314934913910795\\
0.592	-0.319899984370115\\
0.588	-0.324739895916717\\
0.584	-0.329460164511584\\
0.58	-0.334065861769801\\
0.576	-0.338561663511981\\
0.572	-0.342951891669954\\
0.568	-0.347240550627371\\
0.564	-0.351431358873963\\
0.56	-0.355527776692624\\
0.556	-0.359533030471471\\
0.552	-0.363450134131218\\
0.548	-0.367281908076072\\
0.544	-0.371030996009767\\
0.54	-0.374699879903904\\
0.536	-0.37829089336118\\
0.532	-0.381806233579286\\
0.528	-0.385247972090704\\
0.524	-0.388618064428302\\
0.52	-0.391918358845309\\
0.516	-0.395150604200474\\
0.512	-0.398316457104147\\
0.508	-0.401417488408266\\
0.504	-0.404455189112465\\
0.5	-0.407430975749267\\
0.496	-0.410346195303429\\
0.492	-0.413202129713776\\
0.488	-0.416\\
0.484	-0.418740970051893\\
0.48	-0.42142615011411\\
0.476	-0.424056599995802\\
0.472	-0.426633332031148\\
0.468	-0.429157313813944\\
0.464	-0.431629470726919\\
0.46	-0.434050688284214\\
0.456	-0.436421814303547\\
0.452	-0.438743660922867\\
0.448	-0.441017006474807\\
0.444	-0.443242597230907\\
0.44	-0.445421149026402\\
0.436	-0.447553348775316\\
0.432	-0.449639855884685\\
0.428	-0.451681303575873\\
0.424	-0.45367830012025\\
0.42	-0.455631429995781\\
0.416	-0.457541254970522\\
0.412	-0.45940831511848\\
0.408	-0.461233129772786\\
0.404	-0.463016198420746\\
0.4	-0.46475800154489\\
0.396	-0.466459001413843\\
0.392	-0.468119642826489\\
0.388	-0.469740353812614\\
0.384	-0.471321546292974\\
0.38	-0.472863616701476\\
0.376	-0.474366946571955\\
0.372	-0.475831903091838\\
0.368	-0.477258839624789\\
0.364	-0.478648096204299\\
0.36	-0.48\\
};

\addplot [thick,color=mycolor5]
  table[row sep=crcr]{%
0.383875030502686	0\\
0.386809309965239	0\\
0.389876064793255	0\\
0.393087250239583	0\\
0.396456597546754	0\\
0.4	0\\
0.403736013417254	0\\
0.407686515374046	0\\
0.4118775892459	0\\
0.416340734308161	0\\
0.421114561800017	0\\
0.426247238608616	0\\
0.431800124843993	0\\
0.437853404967012	0\\
0.444515233806698	0\\
0.451937515251343	0\\
0.460345341641592	0\\
0.470098086377144	0\\
0.481837363085848	0\\
0.496947781543039	0\\
0.557770871166789	0\\
0.556	0.0355527776692618\\
0.552	0.0639999999999998\\
0.548	0.0830421579681065\\
0.544	0.0983056458195558\\
0.54	0.1113552872566\\
0.536	0.122898331965898\\
0.532	0.133326666499992\\
0.528	0.142884568795934\\
0.524	0.151736613907125\\
0.52	0.16\\
0.516	0.167761735804086\\
0.512	0.175088549025914\\
0.508	0.182032964047724\\
0.504	0.188637217960825\\
0.5	0.194935886896179\\
0.496	0.200957706993287\\
0.492	0.206726872950761\\
0.488	0.212263986582745\\
0.484	0.217586764303346\\
0.48	0.222710574513201\\
0.476	0.227648852402115\\
0.472	0.232413424741343\\
0.468	0.237014767472409\\
0.464	0.241462212364585\\
0.46	0.24576411454889\\
0.456	0.249927989629013\\
0.452	0.2539606268696\\
0.448	0.257868183380579\\
0.444	0.261656263062821\\
0.44	0.265329983228432\\
0.436	0.268894031172133\\
0.432	0.272352712488787\\
0.428	0.275709992564651\\
0.424	0.278969532386603\\
0.42	0.282134719593318\\
0.416	0.285208695519614\\
0.412	0.288194378848721\\
0.408	0.291094486378564\\
0.404	0.293911551321141\\
0.4	0.296647939483826\\
0.396	0.299305863624487\\
0.392	0.301887396225811\\
0.388	0.30439448089609\\
0.384	0.306828942572242\\
0.38	0.309192496674806\\
0.376	0.311486757342908\\
0.372	0.313713244859059\\
0.368	0.315873392358394\\
0.364	0.317968551904115\\
0.36	0.32\\
0.356	0.321968942601612\\
0.352	0.323876519679954\\
0.348	0.325723809384577\\
0.344	0.327511831847339\\
0.34	0.329241552663086\\
0.336	0.330913886079143\\
0.332	0.332529697921855\\
0.328	0.334089808285138\\
0.324	0.335594994003188\\
0.32	0.337045990927054\\
0.316	0.3384434960226\\
0.312	0.339788169305525\\
0.308	0.341080635627413\\
0.304	0.342321486325355\\
0.3	0.343511280746353\\
0.296	0.344650547656608\\
0.292	0.345739786544736\\
0.288	0.346779468827092\\
0.284	0.34777003896253\\
0.28	0.348711915483254\\
};

\addplot [thick,color=mycolor5]
  table[row sep=crcr]{%
0.896124969497314	0\\
0.88519069003476	0\\
0.874123935206745	0\\
0.862912749760417	0\\
0.851543402453246	0\\
0.84	0\\
0.828263986582746	0\\
0.816313484625954	0\\
0.8041224107541	0\\
0.791659265691838	0\\
0.778885438199983	0\\
0.765752761391384	0\\
0.752199875156006	0\\
0.738146595032988	0\\
0.723484766193301	0\\
0.708062484748657	0\\
0.691654658358408	0\\
0.673901913622856	0\\
0.654162636914152	0\\
0.631052218456961	0\\
0.557770881633144	0\\
0.556	-0.0355527776692618\\
0.552	-0.0639999999999998\\
0.548	-0.0830421579681065\\
0.544	-0.0983056458195558\\
0.54	-0.1113552872566\\
0.536	-0.122898331965898\\
0.532	-0.133326666499992\\
0.528	-0.142884568795934\\
0.524	-0.151736613907125\\
0.52	-0.16\\
0.516	-0.167761735804086\\
0.512	-0.175088549025914\\
0.508	-0.182032964047724\\
0.504	-0.188637217960825\\
0.5	-0.194935886896179\\
0.496	-0.200957706993287\\
0.492	-0.206726872950761\\
0.488	-0.212263986582745\\
0.484	-0.217586764303346\\
0.48	-0.222710574513201\\
0.476	-0.227648852402115\\
0.472	-0.232413424741343\\
0.468	-0.237014767472409\\
0.464	-0.241462212364585\\
0.46	-0.24576411454889\\
0.456	-0.249927989629013\\
0.452	-0.2539606268696\\
0.448	-0.257868183380579\\
0.444	-0.261656263062821\\
0.44	-0.265329983228432\\
0.436	-0.268894031172133\\
0.432	-0.272352712488787\\
0.428	-0.275709992564651\\
0.424	-0.278969532386603\\
0.42	-0.282134719593318\\
0.416	-0.285208695519614\\
0.412	-0.288194378848721\\
0.408	-0.291094486378564\\
0.404	-0.293911551321141\\
0.4	-0.296647939483826\\
0.396	-0.299305863624487\\
0.392	-0.301887396225811\\
0.388	-0.30439448089609\\
0.384	-0.306828942572242\\
0.38	-0.309192496674806\\
0.376	-0.311486757342908\\
0.372	-0.313713244859059\\
0.368	-0.315873392358394\\
0.364	-0.317968551904115\\
0.36	-0.32\\
0.356	-0.321968942601612\\
0.352	-0.323876519679954\\
0.348	-0.325723809384577\\
0.344	-0.327511831847339\\
0.34	-0.329241552663086\\
0.336	-0.330913886079143\\
0.332	-0.332529697921855\\
0.328	-0.334089808285138\\
0.324	-0.335594994003188\\
0.32	-0.337045990927054\\
0.316	-0.3384434960226\\
0.312	-0.339788169305525\\
0.308	-0.341080635627413\\
0.304	-0.342321486325355\\
0.3	-0.343511280746353\\
0.296	-0.344650547656608\\
0.292	-0.345739786544736\\
0.288	-0.346779468827092\\
0.284	-0.34777003896253\\
0.28	-0.348711915483254\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	0\\
0.998026728428272	0.0627905195293134\\
0.992114701314478	0.125333233564304\\
0.982287250728689	0.187381314585725\\
0.968583161128631	0.248689887164855\\
0.951056516295154	0.309016994374947\\
0.929776485888251	0.368124552684678\\
0.904827052466019	0.425779291565073\\
0.876306680043864	0.481753674101715\\
0.844327925502015	0.535826794978997\\
0.809016994374947	0.587785252292473\\
0.770513242775789	0.63742398974869\\
0.728968627421412	0.684547105928689\\
0.684547105928689	0.728968627421412\\
0.63742398974869	0.770513242775789\\
0.587785252292473	0.809016994374947\\
0.535826794978997	0.844327925502015\\
0.481753674101715	0.876306680043864\\
0.425779291565073	0.90482705246602\\
0.368124552684678	0.929776485888251\\
0.309016994374947	0.951056516295154\\
0.248689887164855	0.968583161128631\\
0.187381314585725	0.982287250728689\\
0.125333233564304	0.992114701314478\\
0.0627905195293135	0.998026728428272\\
6.12323399573677e-17	1\\
-0.0627905195293134	0.998026728428272\\
-0.125333233564304	0.992114701314478\\
-0.187381314585725	0.982287250728689\\
-0.248689887164855	0.968583161128631\\
-0.309016994374947	0.951056516295154\\
-0.368124552684678	0.929776485888251\\
-0.425779291565073	0.904827052466019\\
-0.481753674101715	0.876306680043863\\
-0.535826794978997	0.844327925502015\\
-0.587785252292473	0.809016994374947\\
-0.63742398974869	0.770513242775789\\
-0.684547105928689	0.728968627421411\\
-0.728968627421411	0.684547105928689\\
-0.770513242775789	0.63742398974869\\
-0.809016994374947	0.587785252292473\\
-0.844327925502015	0.535826794978997\\
-0.876306680043863	0.481753674101716\\
-0.904827052466019	0.425779291565073\\
-0.929776485888251	0.368124552684678\\
-0.951056516295154	0.309016994374948\\
-0.968583161128631	0.248689887164855\\
-0.982287250728689	0.187381314585725\\
-0.992114701314478	0.125333233564305\\
-0.998026728428272	0.0627905195293136\\
-1	1.22464679914735e-16\\
-0.998026728428272	-0.0627905195293133\\
-0.992114701314478	-0.125333233564304\\
-0.982287250728689	-0.187381314585725\\
-0.968583161128631	-0.248689887164855\\
-0.951056516295154	-0.309016994374948\\
-0.929776485888251	-0.368124552684678\\
-0.904827052466019	-0.425779291565073\\
-0.876306680043864	-0.481753674101715\\
-0.844327925502015	-0.535826794978996\\
-0.809016994374947	-0.587785252292473\\
-0.770513242775789	-0.63742398974869\\
-0.728968627421412	-0.684547105928689\\
-0.684547105928689	-0.728968627421411\\
-0.63742398974869	-0.770513242775789\\
-0.587785252292474	-0.809016994374947\\
-0.535826794978997	-0.844327925502015\\
-0.481753674101716	-0.876306680043863\\
-0.425779291565073	-0.904827052466019\\
-0.368124552684679	-0.929776485888251\\
-0.309016994374948	-0.951056516295154\\
-0.248689887164855	-0.968583161128631\\
-0.187381314585725	-0.982287250728689\\
-0.125333233564305	-0.992114701314478\\
-0.0627905195293132	-0.998026728428272\\
-1.83697019872103e-16	-1\\
0.0627905195293128	-0.998026728428272\\
0.125333233564304	-0.992114701314478\\
0.187381314585724	-0.982287250728689\\
0.248689887164855	-0.968583161128631\\
0.309016994374947	-0.951056516295154\\
0.368124552684678	-0.929776485888251\\
0.425779291565073	-0.90482705246602\\
0.481753674101715	-0.876306680043864\\
0.535826794978996	-0.844327925502016\\
0.587785252292473	-0.809016994374948\\
0.637423989748689	-0.77051324277579\\
0.684547105928689	-0.728968627421412\\
0.728968627421411	-0.684547105928689\\
0.770513242775789	-0.63742398974869\\
0.809016994374947	-0.587785252292473\\
0.844327925502015	-0.535826794978996\\
0.876306680043864	-0.481753674101715\\
0.904827052466019	-0.425779291565073\\
0.929776485888251	-0.368124552684679\\
0.951056516295154	-0.309016994374948\\
0.968583161128631	-0.248689887164855\\
0.982287250728689	-0.187381314585725\\
0.992114701314478	-0.125333233564305\\
0.998026728428272	-0.0627905195293133\\
1	-2.44929359829471e-16\\
};

\end{axis}
\end{tikzpicture}%

==> media/PolesB02CT.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\definecolor{mycolor1}{RGB}{27,158,119}%
\definecolor{mycolor2}{RGB}{217,95,2}%
\definecolor{mycolor3}{RGB}{117,112,179}%
\definecolor{mycolor4}{RGB}{231,41,138}%
\definecolor{mycolor5}{RGB}{102,166,30}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.60201814732316,
xmax=0.921058380309165,
ymin=-0.99498743710662,
ymax=0.99498743710662,
xlabel={real},
xlabel near ticks,
ylabel={imag},
ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [thick,color=mycolor1]
  table[row sep=crcr]{%
-0.01	0.316069612585582\\
-0.0105	0.323866870797246\\
-0.011	0.331480014480511\\
-0.0115	0.338921451076795\\
-0.012	0.346202253025598\\
-0.0125	0.353332350627564\\
-0.013	0.360320690496674\\
-0.0135	0.367175366820815\\
-0.014	0.373903730925488\\
-0.0145	0.380512483369468\\
-0.015	0.387007751860347\\
-0.0155	0.393395157570604\\
-0.016	0.399679871897498\\
-0.0165	0.405866665297854\\
-0.017	0.411959949509658\\
-0.0175	0.417963814223193\\
-0.018	0.423882059068321\\
-0.0185	0.429718221629011\\
-0.019	0.435475602072033\\
-0.0195	0.441157284876947\\
-0.02	0.446766158073773\\
-0.0205	0.452304930329087\\
-0.021	0.457776146167535\\
-0.0215	0.463182199571616\\
-0.022	0.468525346166032\\
-0.0225	0.473807714162613\\
-0.023	0.479031314216513\\
-0.0235	0.484198048323204\\
-0.024	0.489309717867937\\
-0.0245	0.494368030924331\\
-0.025	0.499374608885954\\
-0.0255	0.504330992503931\\
-0.026	0.509238647394323\\
-0.0265	0.514098969071131\\
-0.027	0.518913287553903\\
-0.0275	0.523682871593105\\
-0.028	0.528408932551296\\
-0.0285	0.533092627973789\\
-0.029	0.537735064878607\\
-0.0295	0.542337302792275\\
-0.03	0.546900356555013\\
-0.0305	0.551425198916408\\
-0.031	0.555912762940374\\
-0.0315	0.560363944236244\\
-0.032	0.564779603031129\\
-0.0325	0.569160566097125\\
-0.033	0.573507628545602\\
-0.0335	0.57782155549962\\
-0.034	0.582103083654433\\
-0.0345	0.586352922735105\\
-0.035	0.590571756859401\\
-0.0355	0.594760245813387\\
-0.036	0.598919026246454\\
-0.0365	0.603048712791927\\
-0.037	0.607149899118825\\
-0.0375	0.611223158919882\\
-0.038	0.615269046840486\\
-0.0385	0.619288099352797\\
-0.039	0.623280835578955\\
-0.0395	0.627247758066938\\
-0.04	0.63118935352238\\
-0.0405	0.635106093499346\\
-0.041	0.638998435052857\\
-0.0415	0.642866821355714\\
-0.042	0.646711682281989\\
-0.0425	0.650533434959342\\
-0.043	0.654332484292198\\
-0.0435	0.658109223457626\\
-0.044	0.661864034375641\\
-0.0445	0.665597288155533\\
-0.045	0.669309345519693\\
-0.0455	0.673000557206307\\
-0.046	0.676671264352196\\
-0.0465	0.680321798856982\\
-0.047	0.683952483729681\\
-0.0475	0.687563633418755\\
-0.048	0.691155554126566\\
-0.0485	0.694728544109136\\
-0.049	0.698282893962039\\
-0.0495	0.701818886893193\\
-0.05	0.705336798983294\\
-0.0505	0.70883689943456\\
-0.051	0.712319450808414\\
-0.0515	0.71578470925272\\
-0.052	0.719232924719107\\
-0.0525	0.72266434117092\\
-0.053	0.726079196782279\\
-0.0535	0.729477724128708\\
-0.054	0.732860150369769\\
-0.0545	0.736226697424102\\
-0.055	0.739577582137263\\
-0.0555	0.742913016442706\\
-0.056	0.746233207516256\\
-0.0565	0.749538357924396\\
-0.057	0.752828665766654\\
-0.0575	0.75610432481239\\
-0.058	0.759365524632242\\
-0.0585	0.762612450724482\\
-0.059	0.765845284636525\\
-0.0595	0.769064204081818\\
-0.06	0.772269383052313\\
-0.0605	0.775460991926738\\
-0.061	0.778639197574846\\
-0.0615	0.781804163457832\\
-0.062	0.784956049725079\\
-0.0625	0.788095013307406\\
-0.063	0.791221208006964\\
-0.0635	0.794334784583931\\
-0.064	0.797435890840135\\
-0.0645	0.800524671699755\\
-0.065	0.803601269287201\\
-0.0655	0.806665823002313\\
-0.066	0.809718469592982\\
-0.0665	0.812759343225287\\
-0.067	0.815788575551288\\
-0.0675	0.818806295774525\\
-0.068	0.821812630713352\\
-0.0685	0.82480770486217\\
-0.069	0.827791640450663\\
-0.0695	0.830764557501101\\
-0.07	0.833726573883788\\
-0.0705	0.836677805370742\\
-0.071	0.83961836568765\\
-0.0715	0.842548366564199\\
-0.072	0.84546791778281\\
-0.0725	0.848377127225858\\
-0.073	0.851276100921434\\
-0.0735	0.854164943087692\\
-0.074	0.857043756175844\\
-0.0745	0.859912640911855\\
-0.075	0.86277169633687\\
-0.0755	0.865621019846445\\
-0.076	0.8684607072286\\
-0.0765	0.87129085270075\\
-0.077	0.874111548945556\\
-0.0775	0.876922887145728\\
-0.078	0.879724957017817\\
-0.0785	0.882517846845037\\
-0.079	0.885301643509149\\
-0.0795	0.888076432521436\\
-0.08	0.890842298052803\\
-0.0805	0.893599322963038\\
-0.081	0.896347588829244\\
-0.0815	0.899087175973498\\
-0.082	0.901818163489736\\
-0.0825	0.904540629269907\\
-0.083	0.907254650029417\\
-0.0835	0.909960301331877\\
-0.084	0.912657657613193\\
-0.0845	0.915346792205009\\
-0.085	0.918027777357526\\
-0.0855	0.92070068426172\\
-0.086	0.923365583070974\\
-0.0865	0.926022542922147\\
-0.087	0.928671631956097\\
-0.0875	0.931312917337669\\
-0.088	0.933946465275178\\
-0.0885000000000001	0.936572341039388\\
-0.089	0.939190608982011\\
-0.0895	0.94180133255374\\
-0.09	0.944404574321832\\
-0.0905	0.947000395987246\\
-0.091	0.949588858401361\\
-0.0915	0.95217002158228\\
-0.092	0.954743944730733\\
-0.0925	0.957310686245589\\
-0.093	0.959870303739\\
-0.0935	0.96242285405117\\
-0.094	0.964968393264774\\
-0.0945	0.967506976719031\\
-0.095	0.970038659023443\\
-0.0954999999999999	0.97256349407121\\
-0.096	0.975081535052326\\
-0.0965	0.977592834466374\\
-0.097	0.980097444135021\\
-0.0975	0.982595415214217\\
-0.098	0.985086798206128\\
-0.0985	0.987571642970777\\
-0.0990000000000001	0.990049998737437\\
-0.0995	0.992521914115754\\
-0.1	0.99498743710662\\
};

\addplot [thick,color=mycolor1]
  table[row sep=crcr]{%
-0.01	-0.316069612585582\\
-0.0105	-0.323866870797246\\
-0.011	-0.331480014480511\\
-0.0115	-0.338921451076795\\
-0.012	-0.346202253025598\\
-0.0125	-0.353332350627564\\
-0.013	-0.360320690496674\\
-0.0135	-0.367175366820815\\
-0.014	-0.373903730925488\\
-0.0145	-0.380512483369468\\
-0.015	-0.387007751860347\\
-0.0155	-0.393395157570604\\
-0.016	-0.399679871897498\\
-0.0165	-0.405866665297854\\
-0.017	-0.411959949509658\\
-0.0175	-0.417963814223193\\
-0.018	-0.423882059068321\\
-0.0185	-0.429718221629011\\
-0.019	-0.435475602072033\\
-0.0195	-0.441157284876947\\
-0.02	-0.446766158073773\\
-0.0205	-0.452304930329087\\
-0.021	-0.457776146167535\\
-0.0215	-0.463182199571616\\
-0.022	-0.468525346166032\\
-0.0225	-0.473807714162613\\
-0.023	-0.479031314216513\\
-0.0235	-0.484198048323204\\
-0.024	-0.489309717867937\\
-0.0245	-0.494368030924331\\
-0.025	-0.499374608885954\\
-0.0255	-0.504330992503931\\
-0.026	-0.509238647394323\\
-0.0265	-0.514098969071131\\
-0.027	-0.518913287553903\\
-0.0275	-0.523682871593105\\
-0.028	-0.528408932551296\\
-0.0285	-0.533092627973789\\
-0.029	-0.537735064878607\\
-0.0295	-0.542337302792275\\
-0.03	-0.546900356555013\\
-0.0305	-0.551425198916408\\
-0.031	-0.555912762940374\\
-0.0315	-0.560363944236244\\
-0.032	-0.564779603031129\\
-0.0325	-0.569160566097125\\
-0.033	-0.573507628545602\\
-0.0335	-0.57782155549962\\
-0.034	-0.582103083654433\\
-0.0345	-0.586352922735105\\
-0.035	-0.590571756859401\\
-0.0355	-0.594760245813387\\
-0.036	-0.598919026246454\\
-0.0365	-0.603048712791927\\
-0.037	-0.607149899118825\\
-0.0375	-0.611223158919882\\
-0.038	-0.615269046840486\\
-0.0385	-0.619288099352797\\
-0.039	-0.623280835578955\\
-0.0395	-0.627247758066938\\
-0.04	-0.63118935352238\\
-0.0405	-0.635106093499346\\
-0.041	-0.638998435052857\\
-0.0415	-0.642866821355714\\
-0.042	-0.646711682281989\\
-0.0425	-0.650533434959342\\
-0.043	-0.654332484292198\\
-0.0435	-0.658109223457626\\
-0.044	-0.661864034375641\\
-0.0445	-0.665597288155533\\
-0.045	-0.669309345519693\\
-0.0455	-0.673000557206307\\
-0.046	-0.676671264352196\\
-0.0465	-0.680321798856982\\
-0.047	-0.683952483729681\\
-0.0475	-0.687563633418755\\
-0.048	-0.691155554126566\\
-0.0485	-0.694728544109136\\
-0.049	-0.698282893962039\\
-0.0495	-0.701818886893193\\
-0.05	-0.705336798983294\\
-0.0505	-0.70883689943456\\
-0.051	-0.712319450808414\\
-0.0515	-0.71578470925272\\
-0.052	-0.719232924719107\\
-0.0525	-0.72266434117092\\
-0.053	-0.726079196782279\\
-0.0535	-0.729477724128708\\
-0.054	-0.732860150369769\\
-0.0545	-0.736226697424102\\
-0.055	-0.739577582137263\\
-0.0555	-0.742913016442706\\
-0.056	-0.746233207516256\\
-0.0565	-0.749538357924396\\
-0.057	-0.752828665766654\\
-0.0575	-0.75610432481239\\
-0.058	-0.759365524632242\\
-0.0585	-0.762612450724482\\
-0.059	-0.765845284636525\\
-0.0595	-0.769064204081818\\
-0.06	-0.772269383052313\\
-0.0605	-0.775460991926738\\
-0.061	-0.778639197574846\\
-0.0615	-0.781804163457832\\
-0.062	-0.784956049725079\\
-0.0625	-0.788095013307406\\
-0.063	-0.791221208006964\\
-0.0635	-0.794334784583931\\
-0.064	-0.797435890840135\\
-0.0645	-0.800524671699755\\
-0.065	-0.803601269287201\\
-0.0655	-0.806665823002313\\
-0.066	-0.809718469592982\\
-0.0665	-0.812759343225287\\
-0.067	-0.815788575551288\\
-0.0675	-0.818806295774525\\
-0.068	-0.821812630713352\\
-0.0685	-0.82480770486217\\
-0.069	-0.827791640450663\\
-0.0695	-0.830764557501101\\
-0.07	-0.833726573883788\\
-0.0705	-0.836677805370742\\
-0.071	-0.83961836568765\\
-0.0715	-0.842548366564199\\
-0.072	-0.84546791778281\\
-0.0725	-0.848377127225858\\
-0.073	-0.851276100921434\\
-0.0735	-0.854164943087692\\
-0.074	-0.857043756175844\\
-0.0745	-0.859912640911855\\
-0.075	-0.86277169633687\\
-0.0755	-0.865621019846445\\
-0.076	-0.8684607072286\\
-0.0765	-0.87129085270075\\
-0.077	-0.874111548945556\\
-0.0775	-0.876922887145728\\
-0.078	-0.879724957017817\\
-0.0785	-0.882517846845037\\
-0.079	-0.885301643509149\\
-0.0795	-0.888076432521436\\
-0.08	-0.890842298052803\\
-0.0805	-0.893599322963038\\
-0.081	-0.896347588829244\\
-0.0815	-0.899087175973498\\
-0.082	-0.901818163489736\\
-0.0825	-0.904540629269907\\
-0.083	-0.907254650029417\\
-0.0835	-0.909960301331877\\
-0.084	-0.912657657613193\\
-0.0845	-0.915346792205009\\
-0.085	-0.918027777357526\\
-0.0855	-0.92070068426172\\
-0.086	-0.923365583070974\\
-0.0865	-0.926022542922147\\
-0.087	-0.928671631956097\\
-0.0875	-0.931312917337669\\
-0.088	-0.933946465275178\\
-0.0885000000000001	-0.936572341039388\\
-0.089	-0.939190608982011\\
-0.0895	-0.94180133255374\\
-0.09	-0.944404574321832\\
-0.0905	-0.947000395987246\\
-0.091	-0.949588858401361\\
-0.0915	-0.95217002158228\\
-0.092	-0.954743944730733\\
-0.0925	-0.957310686245589\\
-0.093	-0.959870303739\\
-0.0935	-0.96242285405117\\
-0.094	-0.964968393264774\\
-0.0945	-0.967506976719031\\
-0.095	-0.970038659023443\\
-0.0954999999999999	-0.97256349407121\\
-0.096	-0.975081535052326\\
-0.0965	-0.977592834466374\\
-0.097	-0.980097444135021\\
-0.0975	-0.982595415214217\\
-0.098	-0.985086798206128\\
-0.0985	-0.987571642970777\\
-0.0990000000000001	-0.990049998737437\\
-0.0995	-0.992521914115754\\
-0.1	-0.99498743710662\\
};

\addplot [thick,color=mycolor2]
  table[row sep=crcr]{%
-0.11	0.296479341607472\\
-0.1105	0.304614100133267\\
-0.111	0.312536397880311\\
-0.1115	0.320262002117017\\
-0.112	0.327804819976766\\
-0.1125	0.335177191944798\\
-0.113	0.34239012836237\\
-0.1135	0.34945350191406\\
-0.114	0.356376205715253\\
-0.1145	0.363166284228038\\
-0.115	0.369831042504547\\
-0.1155	0.37637713798795\\
-0.116	0.382810658158834\\
-0.1165	0.389137186606472\\
-0.117	0.395361859566651\\
-0.1175	0.401489414555353\\
-0.118	0.407524232408332\\
-0.1185	0.41347037378753\\
-0.119	0.419331611019251\\
-0.1195	0.425111455973607\\
-0.12	0.43081318457076\\
-0.1205	0.436439858399757\\
-0.121	0.441994343855213\\
-0.1215	0.447479329131525\\
-0.122	0.452897339360699\\
-0.1225	0.458250750135774\\
-0.123	0.463541799625449\\
-0.1235	0.468772599455216\\
-0.124	0.473945144505142\\
-0.1245	0.47906132175328\\
-0.125	0.484122918275927\\
-0.1255	0.489131628500959\\
-0.126	0.494089060797747\\
-0.1265	0.498996743476348\\
-0.127	0.503856130259422\\
-0.1275	0.508668605282457\\
-0.128	0.513435487671041\\
-0.1285	0.518158035738133\\
-0.129	0.522837450839169\\
-0.1295	0.527474880918514\\
-0.13	0.532071423776921\\
-0.1305	0.536628130086376\\
-0.131	0.541146006175783\\
-0.1315	0.545626016608446\\
-0.132	0.550069086570042\\
-0.1325	0.554476104083846\\
-0.133	0.558847922068249\\
-0.1335	0.563185360250069\\
-0.134	0.567489206945824\\
-0.1345	0.571760220721939\\
-0.135	0.57599913194379\\
-0.1355	0.580206644222556\\
-0.136	0.58438343576799\\
-0.1365	0.58853016065449\\
-0.137	0.592647450007169\\
-0.1375	0.596735913114001\\
-0.138	0.600796138469614\\
-0.1385	0.604828694755796\\
-0.139	0.608834131763324\\
-0.1395	0.612812981259372\\
-0.14	0.616765757804371\\
-0.1405	0.620692959521856\\
-0.141	0.624595068824595\\
-0.1415	0.628472553099974\\
-0.142	0.632325865357412\\
-0.1425	0.636155444840331\\
-0.143	0.639961717605045\\
-0.1435	0.643745097068708\\
-0.144	0.647505984528329\\
-0.1445	0.651244769652701\\
-0.145	0.654961830948949\\
-0.1455	0.658657536205272\\
-0.146	0.662332242911365\\
-0.1465	0.665986298657863\\
-0.147	0.669620041516083\\
-0.1475	0.673233800399237\\
-0.148	0.67682789540621\\
-0.1485	0.680402638148913\\
-0.149	0.683958332064169\\
-0.1495	0.68749527271102\\
-0.15	0.691013748054263\\
-0.1505	0.694514038734999\\
-0.151	0.697996418328919\\
-0.1515	0.701461153592984\\
-0.152	0.704908504701142\\
-0.1525	0.708338725469672\\
-0.153	0.711752063572702\\
-0.1535	0.715148760748419\\
-0.154	0.718529052996467\\
-0.1545	0.721893170766977\\
-0.155	0.725241339141668\\
-0.1555	0.728573778007416\\
-0.156	0.731890702222675\\
-0.1565	0.735192321777098\\
-0.157	0.73847884194471\\
-0.1575	0.74175046343093\\
-0.158	0.745007382513757\\
-0.1585	0.748249791179389\\
-0.159	0.751477877252551\\
-0.1595	0.754691824521771\\
-0.16	0.757891812859856\\
-0.1605	0.761078018339776\\
-0.161	0.764250613346172\\
-0.1615	0.767409766682703\\
-0.162	0.770555643675393\\
-0.1625	0.773688406272189\\
-0.163	0.776808213138867\\
-0.1635	0.779915219751481\\
-0.164	0.783009578485474\\
-0.1645	0.786091438701631\\
-0.165	0.789160946828972\\
-0.1655	0.792218246444753\\
-0.166	0.795263478351672\\
-0.1665	0.798296780652409\\
-0.167	0.801318288821614\\
-0.1675	0.804328135775443\\
-0.168	0.807326451938743\\
-0.1685	0.810313365309989\\
-0.169	0.813289001524058\\
-0.1695	0.816253483912933\\
-0.17	0.819206933564408\\
-0.1705	0.822149469378896\\
-0.171	0.825081208124388\\
-0.1715	0.828002264489657\\
-0.172	0.830912751135762\\
-0.1725	0.833812778745924\\
-0.173	0.836702456073842\\
-0.1735	0.839581889990488\\
-0.174	0.842451185529464\\
-0.1745	0.845310445930961\\
-0.175	0.848159772684369\\
-0.1755	0.850999265569601\\
-0.176	0.853829022697167\\
-0.1765	0.85664914054705\\
-0.177	0.859459714006422\\
-0.1775	0.862260836406247\\
-0.178	0.865052599556813\\
-0.1785	0.867835093782223\\
-0.179	0.870608407953886\\
-0.1795	0.873372629523046\\
-0.18	0.87612784455238\\
-0.1805	0.878874137746697\\
-0.181	0.881611592482767\\
-0.1815	0.884340290838317\\
-0.182	0.887060313620218\\
-0.1825	0.889771740391883\\
-0.183	0.892474649499917\\
-0.1835	0.895169118100038\\
-0.184	0.897855222182285\\
-0.1845	0.900533036595549\\
-0.185	0.903202635071444\\
-0.1855	0.905864090247538\\
-0.186	0.908517473689967\\
-0.1865	0.91116285591545\\
-0.187	0.913800306412731\\
-0.1875	0.916429893663449\\
-0.188	0.919051685162483\\
-0.1885	0.921665747437757\\
-0.189	0.924272146069544\\
-0.1895	0.926870945709272\\
-0.19	0.929462210097861\\
-0.1905	0.932046002083588\\
-0.191	0.93462238363951\\
-0.1915	0.937191415880449\\
-0.192	0.939753159079553\\
-0.1925	0.942307672684458\\
-0.193	0.94485501533304\\
-0.1935	0.947395244868793\\
-0.194	0.949928418355825\\
-0.1945	0.952454592093502\\
-0.195	0.954973821630729\\
-0.1955	0.957486161779898\\
-0.196	0.959991666630497\\
-0.1965	0.96249038956241\\
-0.197	0.964982383258886\\
-0.1975	0.967467699719221\\
-0.198	0.969946390271132\\
-0.1985	0.972418505582859\\
-0.199	0.974884095674968\\
-0.1995	0.977343209931905\\
-0.2	0.979795897113271\\
};

\addplot [thick,color=mycolor2]
  table[row sep=crcr]{%
-0.11	-0.296479341607472\\
-0.1105	-0.304614100133267\\
-0.111	-0.312536397880311\\
-0.1115	-0.320262002117017\\
-0.112	-0.327804819976766\\
-0.1125	-0.335177191944798\\
-0.113	-0.34239012836237\\
-0.1135	-0.34945350191406\\
-0.114	-0.356376205715253\\
-0.1145	-0.363166284228038\\
-0.115	-0.369831042504547\\
-0.1155	-0.37637713798795\\
-0.116	-0.382810658158834\\
-0.1165	-0.389137186606472\\
-0.117	-0.395361859566651\\
-0.1175	-0.401489414555353\\
-0.118	-0.407524232408332\\
-0.1185	-0.41347037378753\\
-0.119	-0.419331611019251\\
-0.1195	-0.425111455973607\\
-0.12	-0.43081318457076\\
-0.1205	-0.436439858399757\\
-0.121	-0.441994343855213\\
-0.1215	-0.447479329131525\\
-0.122	-0.452897339360699\\
-0.1225	-0.458250750135774\\
-0.123	-0.463541799625449\\
-0.1235	-0.468772599455216\\
-0.124	-0.473945144505142\\
-0.1245	-0.47906132175328\\
-0.125	-0.484122918275927\\
-0.1255	-0.489131628500959\\
-0.126	-0.494089060797747\\
-0.1265	-0.498996743476348\\
-0.127	-0.503856130259422\\
-0.1275	-0.508668605282457\\
-0.128	-0.513435487671041\\
-0.1285	-0.518158035738133\\
-0.129	-0.522837450839169\\
-0.1295	-0.527474880918514\\
-0.13	-0.532071423776921\\
-0.1305	-0.536628130086376\\
-0.131	-0.541146006175783\\
-0.1315	-0.545626016608446\\
-0.132	-0.550069086570042\\
-0.1325	-0.554476104083846\\
-0.133	-0.558847922068249\\
-0.1335	-0.563185360250069\\
-0.134	-0.567489206945824\\
-0.1345	-0.571760220721939\\
-0.135	-0.57599913194379\\
-0.1355	-0.580206644222556\\
-0.136	-0.58438343576799\\
-0.1365	-0.58853016065449\\
-0.137	-0.592647450007169\\
-0.1375	-0.596735913114001\\
-0.138	-0.600796138469614\\
-0.1385	-0.604828694755796\\
-0.139	-0.608834131763324\\
-0.1395	-0.612812981259372\\
-0.14	-0.616765757804371\\
-0.1405	-0.620692959521856\\
-0.141	-0.624595068824595\\
-0.1415	-0.628472553099974\\
-0.142	-0.632325865357412\\
-0.1425	-0.636155444840331\\
-0.143	-0.639961717605045\\
-0.1435	-0.643745097068708\\
-0.144	-0.647505984528329\\
-0.1445	-0.651244769652701\\
-0.145	-0.654961830948949\\
-0.1455	-0.658657536205272\\
-0.146	-0.662332242911365\\
-0.1465	-0.665986298657863\\
-0.147	-0.669620041516083\\
-0.1475	-0.673233800399237\\
-0.148	-0.67682789540621\\
-0.1485	-0.680402638148913\\
-0.149	-0.683958332064169\\
-0.1495	-0.68749527271102\\
-0.15	-0.691013748054263\\
-0.1505	-0.694514038734999\\
-0.151	-0.697996418328919\\
-0.1515	-0.701461153592984\\
-0.152	-0.704908504701142\\
-0.1525	-0.708338725469672\\
-0.153	-0.711752063572702\\
-0.1535	-0.715148760748419\\
-0.154	-0.718529052996467\\
-0.1545	-0.721893170766977\\
-0.155	-0.725241339141668\\
-0.1555	-0.728573778007416\\
-0.156	-0.731890702222675\\
-0.1565	-0.735192321777098\\
-0.157	-0.73847884194471\\
-0.1575	-0.74175046343093\\
-0.158	-0.745007382513757\\
-0.1585	-0.748249791179389\\
-0.159	-0.751477877252551\\
-0.1595	-0.754691824521771\\
-0.16	-0.757891812859856\\
-0.1605	-0.761078018339776\\
-0.161	-0.764250613346172\\
-0.1615	-0.767409766682703\\
-0.162	-0.770555643675393\\
-0.1625	-0.773688406272189\\
-0.163	-0.776808213138867\\
-0.1635	-0.779915219751481\\
-0.164	-0.783009578485474\\
-0.1645	-0.786091438701631\\
-0.165	-0.789160946828972\\
-0.1655	-0.792218246444753\\
-0.166	-0.795263478351672\\
-0.1665	-0.798296780652409\\
-0.167	-0.801318288821614\\
-0.1675	-0.804328135775443\\
-0.168	-0.807326451938743\\
-0.1685	-0.810313365309989\\
-0.169	-0.813289001524058\\
-0.1695	-0.816253483912933\\
-0.17	-0.819206933564408\\
-0.1705	-0.822149469378896\\
-0.171	-0.825081208124388\\
-0.1715	-0.828002264489657\\
-0.172	-0.830912751135762\\
-0.1725	-0.833812778745924\\
-0.173	-0.836702456073842\\
-0.1735	-0.839581889990488\\
-0.174	-0.842451185529464\\
-0.1745	-0.845310445930961\\
-0.175	-0.848159772684369\\
-0.1755	-0.850999265569601\\
-0.176	-0.853829022697167\\
-0.1765	-0.85664914054705\\
-0.177	-0.859459714006422\\
-0.1775	-0.862260836406247\\
-0.178	-0.865052599556813\\
-0.1785	-0.867835093782223\\
-0.179	-0.870608407953886\\
-0.1795	-0.873372629523046\\
-0.18	-0.87612784455238\\
-0.1805	-0.878874137746697\\
-0.181	-0.881611592482767\\
-0.1815	-0.884340290838317\\
-0.182	-0.887060313620218\\
-0.1825	-0.889771740391883\\
-0.183	-0.892474649499917\\
-0.1835	-0.895169118100038\\
-0.184	-0.897855222182285\\
-0.1845	-0.900533036595549\\
-0.185	-0.903202635071444\\
-0.1855	-0.905864090247538\\
-0.186	-0.908517473689967\\
-0.1865	-0.91116285591545\\
-0.187	-0.913800306412731\\
-0.1875	-0.916429893663449\\
-0.188	-0.919051685162483\\
-0.1885	-0.921665747437757\\
-0.189	-0.924272146069544\\
-0.1895	-0.926870945709272\\
-0.19	-0.929462210097861\\
-0.1905	-0.932046002083588\\
-0.191	-0.93462238363951\\
-0.1915	-0.937191415880449\\
-0.192	-0.939753159079553\\
-0.1925	-0.942307672684458\\
-0.193	-0.94485501533304\\
-0.1935	-0.947395244868793\\
-0.194	-0.949928418355825\\
-0.1945	-0.952454592093502\\
-0.195	-0.954973821630729\\
-0.1955	-0.957486161779898\\
-0.196	-0.959991666630497\\
-0.1965	-0.96249038956241\\
-0.197	-0.964982383258886\\
-0.1975	-0.967467699719221\\
-0.198	-0.969946390271132\\
-0.1985	-0.972418505582859\\
-0.199	-0.974884095674968\\
-0.1995	-0.977343209931905\\
-0.2	-0.979795897113271\\
};

\addplot [thick,color=mycolor3]
  table[row sep=crcr]{%
-0.21	0.236431808350738\\
-0.2105	0.246352897283551\\
-0.211	0.255888647657531\\
-0.2115	0.26508064810544\\
-0.212	0.273963501218684\\
-0.2125	0.282566363886433\\
-0.213	0.290914076661821\\
-0.2135	0.299028008721591\\
-0.214	0.306926701347406\\
-0.2145	0.314626365710186\\
-0.215	0.322141273356892\\
-0.2155	0.329484066382579\\
-0.216	0.336666006600013\\
-0.2165	0.343697177759725\\
-0.217	0.350586651200527\\
-0.2175	0.357342622702638\\
-0.218	0.363972526435719\\
-0.2185	0.370483130520136\\
-0.219	0.376880617702742\\
-0.2195	0.383170653886751\\
-0.22	0.389358446678636\\
-0.2205	0.395448795673979\\
-0.221	0.401446135863829\\
-0.2215	0.407354575278098\\
-0.222	0.413177927774464\\
-0.2225	0.418919741716716\\
-0.223	0.424583325155381\\
-0.2235	0.430171768018311\\
-0.224	0.435687961734083\\
-0.2245	0.441134616642131\\
-0.225	0.446514277487294\\
-0.2255	0.45182933725025\\
-0.226	0.457082049527216\\
-0.2265	0.462274539640677\\
-0.227	0.467408814636609\\
-0.2275	0.472486772301617\\
-0.228	0.477510209314942\\
-0.2285	0.482480828634672\\
-0.229	0.487400246204287\\
-0.2295	0.492269997054462\\
-0.23	0.497091540865463\\
-0.2305	0.501866267047308\\
-0.231	0.506595499387825\\
-0.2315	0.511280500312695\\
-0.232	0.515922474796359\\
-0.2325	0.520522573958133\\
-0.233	0.525081898373958\\
-0.2335	0.529601501130803\\
-0.234	0.534082390647735\\
-0.2345	0.538525533285099\\
-0.235	0.542931855760923\\
-0.2355	0.547302247391695\\
-0.236	0.551637562172845\\
-0.2365	0.555938620712755\\
-0.237	0.560206212032676\\
-0.2375	0.564441095243782\\
-0.238	0.568644001111416\\
-0.2385	0.572815633515706\\
-0.239	0.576956670816795\\
-0.2395	0.5810677671322\\
-0.24	0.585149553533112\\
-0.2405	0.589202639165848\\
-0.241	0.59322761230408\\
-0.2415	0.597225041337016\\
-0.242	0.601195475698213\\
-0.2425	0.605139446739345\\
-0.243	0.609057468552845\\
-0.2435	0.612950038747042\\
-0.244	0.616817639177091\\
-0.2445	0.620660736634758\\
-0.245	0.624479783499834\\
-0.2455	0.628275218355777\\
-0.246	0.632047466571934\\
-0.2465	0.635796940854547\\
-0.247	0.639524041768564\\
-0.2475	0.643229158232119\\
-0.248	0.646912667985409\\
-0.2485	0.650574938035581\\
-0.249	0.654216325079098\\
-0.2495	0.657837175902974\\
-0.25	0.661437827766148\\
-0.2505	0.665018608762191\\
-0.251	0.668579838164448\\
-0.2515	0.672121826754644\\
-0.252	0.675644877135911\\
-0.2525	0.679149284031133\\
-0.253	0.68263533456744\\
-0.2535	0.686103308547627\\
-0.254	0.68955347870923\\
-0.2545	0.69298611097193\\
-0.255	0.696401464673934\\
-0.2555	0.699799792797912\\
-0.256	0.703181342187064\\
-0.2565	0.706546353751826\\
-0.257	0.709895062667716\\
-0.2575	0.713227698564771\\
-0.258	0.716544485709017\\
-0.2585	0.719845643176369\\
-0.259	0.723131385019348\\
-0.2595	0.726401920426977\\
-0.26	0.729657453878188\\
-0.2605	0.732898185289062\\
-0.261	0.736124310154202\\
-0.2615	0.739336019682526\\
-0.262	0.742533500927736\\
-0.2625	0.745716936913733\\
-0.263	0.748886506755196\\
-0.2635	0.752042385773568\\
-0.264	0.755184745608649\\
-0.2645	0.758313754326004\\
-0.265	0.761429576520376\\
-0.2655	0.764532373415279\\
-0.266	0.767622302958949\\
-0.2665	0.770699519916809\\
-0.267	0.773764175960609\\
-0.2675	0.776816419754371\\
-0.268	0.779856397037301\\
-0.2685	0.782884250703768\\
-0.269	0.78590012088051\\
-0.2695	0.788904145001153\\
-0.27	0.791896457878175\\
-0.2705	0.794877191772415\\
-0.271	0.797846476460227\\
-0.2715	0.800804439298385\\
-0.272	0.80375120528681\\
-0.2725	0.806686897129239\\
-0.273	0.809611635291885\\
-0.2735	0.812525538060189\\
-0.274	0.815428721593739\\
-0.2745	0.818321299979415\\
-0.275	0.821203385282842\\
-0.2755	0.824075087598211\\
-0.276	0.826936515096534\\
-0.2765	0.829787774072383\\
-0.277	0.832628968989189\\
-0.2775	0.835460202523136\\
-0.278	0.838281575605715\\
-0.2785	0.84109318746498\\
-0.279	0.843895135665564\\
-0.2795	0.846687516147486\\
-0.28	0.849470423263812\\
-0.2805	0.852243949817187\\
-0.281	0.855008187095305\\
-0.2815	0.857763224905335\\
-0.282	0.860509151607349\\
-0.2825	0.863246054146788\\
-0.283	0.865974018085993\\
-0.2835	0.86869312763484\\
-0.284	0.871403465680508\\
-0.2845	0.87410511381641\\
-0.285	0.876798152370316\\
-0.2855	0.879482660431688\\
-0.286	0.882158715878271\\
-0.2865	0.884826395401945\\
-0.287	0.887485774533879\\
-0.2875	0.890136927668996\\
-0.288	0.892779928089784\\
-0.2885	0.895414847989467\\
-0.289	0.898041758494559\\
-0.2895	0.900660729686823\\
-0.29	0.903271830624646\\
-0.2905	0.905875129363865\\
-0.291	0.90847069297804\\
-0.2915	0.911058587578208\\
-0.292	0.913638878332134\\
-0.2925	0.916211629483058\\
-0.293	0.918776904367976\\
-0.2935	0.921334765435452\\
-0.294	0.92388527426299\\
-0.2945	0.926428491573958\\
-0.295	0.928964477254109\\
-0.2955	0.931493290367676\\
-0.296	0.934014989173086\\
-0.2965	0.936529631138279\\
-0.297	0.939037272955659\\
-0.2975	0.941537970556685\\
-0.298	0.944031779126105\\
-0.2985	0.946518753115859\\
-0.299	0.948998946258635\\
-0.2995	0.951472411581124\\
-0.3	0.953939201416946\\
};

\addplot [thick,color=mycolor3]
  table[row sep=crcr]{%
-0.21	-0.236431808350738\\
-0.2105	-0.246352897283551\\
-0.211	-0.255888647657531\\
-0.2115	-0.26508064810544\\
-0.212	-0.273963501218684\\
-0.2125	-0.282566363886433\\
-0.213	-0.290914076661821\\
-0.2135	-0.299028008721591\\
-0.214	-0.306926701347406\\
-0.2145	-0.314626365710186\\
-0.215	-0.322141273356892\\
-0.2155	-0.329484066382579\\
-0.216	-0.336666006600013\\
-0.2165	-0.343697177759725\\
-0.217	-0.350586651200527\\
-0.2175	-0.357342622702638\\
-0.218	-0.363972526435719\\
-0.2185	-0.370483130520136\\
-0.219	-0.376880617702742\\
-0.2195	-0.383170653886751\\
-0.22	-0.389358446678636\\
-0.2205	-0.395448795673979\\
-0.221	-0.401446135863829\\
-0.2215	-0.407354575278098\\
-0.222	-0.413177927774464\\
-0.2225	-0.418919741716716\\
-0.223	-0.424583325155381\\
-0.2235	-0.430171768018311\\
-0.224	-0.435687961734083\\
-0.2245	-0.441134616642131\\
-0.225	-0.446514277487294\\
-0.2255	-0.45182933725025\\
-0.226	-0.457082049527216\\
-0.2265	-0.462274539640677\\
-0.227	-0.467408814636609\\
-0.2275	-0.472486772301617\\
-0.228	-0.477510209314942\\
-0.2285	-0.482480828634672\\
-0.229	-0.487400246204287\\
-0.2295	-0.492269997054462\\
-0.23	-0.497091540865463\\
-0.2305	-0.501866267047308\\
-0.231	-0.506595499387825\\
-0.2315	-0.511280500312695\\
-0.232	-0.515922474796359\\
-0.2325	-0.520522573958133\\
-0.233	-0.525081898373958\\
-0.2335	-0.529601501130803\\
-0.234	-0.534082390647735\\
-0.2345	-0.538525533285099\\
-0.235	-0.542931855760923\\
-0.2355	-0.547302247391695\\
-0.236	-0.551637562172845\\
-0.2365	-0.555938620712755\\
-0.237	-0.560206212032676\\
-0.2375	-0.564441095243782\\
-0.238	-0.568644001111416\\
-0.2385	-0.572815633515706\\
-0.239	-0.576956670816795\\
-0.2395	-0.5810677671322\\
-0.24	-0.585149553533112\\
-0.2405	-0.589202639165848\\
-0.241	-0.59322761230408\\
-0.2415	-0.597225041337016\\
-0.242	-0.601195475698213\\
-0.2425	-0.605139446739345\\
-0.243	-0.609057468552845\\
-0.2435	-0.612950038747042\\
-0.244	-0.616817639177091\\
-0.2445	-0.620660736634758\\
-0.245	-0.624479783499834\\
-0.2455	-0.628275218355777\\
-0.246	-0.632047466571934\\
-0.2465	-0.635796940854547\\
-0.247	-0.639524041768564\\
-0.2475	-0.643229158232119\\
-0.248	-0.646912667985409\\
-0.2485	-0.650574938035581\\
-0.249	-0.654216325079098\\
-0.2495	-0.657837175902974\\
-0.25	-0.661437827766148\\
-0.2505	-0.665018608762191\\
-0.251	-0.668579838164448\\
-0.2515	-0.672121826754644\\
-0.252	-0.675644877135911\\
-0.2525	-0.679149284031133\\
-0.253	-0.68263533456744\\
-0.2535	-0.686103308547627\\
-0.254	-0.68955347870923\\
-0.2545	-0.69298611097193\\
-0.255	-0.696401464673934\\
-0.2555	-0.699799792797912\\
-0.256	-0.703181342187064\\
-0.2565	-0.706546353751826\\
-0.257	-0.709895062667716\\
-0.2575	-0.713227698564771\\
-0.258	-0.716544485709017\\
-0.2585	-0.719845643176369\\
-0.259	-0.723131385019348\\
-0.2595	-0.726401920426977\\
-0.26	-0.729657453878188\\
-0.2605	-0.732898185289062\\
-0.261	-0.736124310154202\\
-0.2615	-0.739336019682526\\
-0.262	-0.742533500927736\\
-0.2625	-0.745716936913733\\
-0.263	-0.748886506755196\\
-0.2635	-0.752042385773568\\
-0.264	-0.755184745608649\\
-0.2645	-0.758313754326004\\
-0.265	-0.761429576520376\\
-0.2655	-0.764532373415279\\
-0.266	-0.767622302958949\\
-0.2665	-0.770699519916809\\
-0.267	-0.773764175960609\\
-0.2675	-0.776816419754371\\
-0.268	-0.779856397037301\\
-0.2685	-0.782884250703768\\
-0.269	-0.78590012088051\\
-0.2695	-0.788904145001153\\
-0.27	-0.791896457878175\\
-0.2705	-0.794877191772415\\
-0.271	-0.797846476460227\\
-0.2715	-0.800804439298385\\
-0.272	-0.80375120528681\\
-0.2725	-0.806686897129239\\
-0.273	-0.809611635291885\\
-0.2735	-0.812525538060189\\
-0.274	-0.815428721593739\\
-0.2745	-0.818321299979415\\
-0.275	-0.821203385282842\\
-0.2755	-0.824075087598211\\
-0.276	-0.826936515096534\\
-0.2765	-0.829787774072383\\
-0.277	-0.832628968989189\\
-0.2775	-0.835460202523136\\
-0.278	-0.838281575605715\\
-0.2785	-0.84109318746498\\
-0.279	-0.843895135665564\\
-0.2795	-0.846687516147486\\
-0.28	-0.849470423263812\\
-0.2805	-0.852243949817187\\
-0.281	-0.855008187095305\\
-0.2815	-0.857763224905335\\
-0.282	-0.860509151607349\\
-0.2825	-0.863246054146788\\
-0.283	-0.865974018085993\\
-0.2835	-0.86869312763484\\
-0.284	-0.871403465680508\\
-0.2845	-0.87410511381641\\
-0.285	-0.876798152370316\\
-0.2855	-0.879482660431688\\
-0.286	-0.882158715878271\\
-0.2865	-0.884826395401945\\
-0.287	-0.887485774533879\\
-0.2875	-0.890136927668996\\
-0.288	-0.892779928089784\\
-0.2885	-0.895414847989467\\
-0.289	-0.898041758494559\\
-0.2895	-0.900660729686823\\
-0.29	-0.903271830624646\\
-0.2905	-0.905875129363865\\
-0.291	-0.90847069297804\\
-0.2915	-0.911058587578208\\
-0.292	-0.913638878332134\\
-0.2925	-0.916211629483058\\
-0.293	-0.918776904367976\\
-0.2935	-0.921334765435452\\
-0.294	-0.92388527426299\\
-0.2945	-0.926428491573958\\
-0.295	-0.928964477254109\\
-0.2955	-0.931493290367676\\
-0.296	-0.934014989173086\\
-0.2965	-0.936529631138279\\
-0.297	-0.939037272955659\\
-0.2975	-0.941537970556685\\
-0.298	-0.944031779126105\\
-0.2985	-0.946518753115859\\
-0.299	-0.948998946258635\\
-0.2995	-0.951472411581124\\
-0.3	-0.953939201416946\\
};

\addplot [thick,color=mycolor4]
  table[row sep=crcr]{%
-0.31	0.0624499799839842\\
-0.3105	0.0926809041820374\\
-0.311	0.11523454343208\\
-0.3115	0.134043836113415\\
-0.312	0.150519101777814\\
-0.3125	0.165359456941537\\
-0.313	0.178972064859296\\
-0.3135	0.191618762129391\\
-0.314	0.203479728720087\\
-0.3145	0.214685234704206\\
-0.315	0.225333086784875\\
-0.3155	0.235498938426482\\
-0.316	0.245242736895509\\
-0.3165	0.254612941540684\\
-0.317	0.263649388392994\\
-0.3175	0.272385296960023\\
-0.318	0.280848713723243\\
-0.3185	0.289063574322328\\
-0.319	0.297050500757026\\
-0.3195	0.304827410184845\\
-0.32	0.312409987036266\\
-0.3205	0.319812054181827\\
-0.321	0.327045868342653\\
-0.3215	0.334122357827189\\
-0.322	0.341051315786935\\
-0.3225	0.347841558759157\\
-0.323	0.354501057826348\\
-0.3235	0.361037047960455\\
-0.324	0.367456119829293\\
-0.3245	0.373764297385398\\
-0.325	0.379967103839267\\
-0.3255	0.386069618074253\\
-0.326	0.392076523143123\\
-0.3265	0.397992148163755\\
-0.327	0.403820504679988\\
-0.3275	0.409565318355937\\
-0.328	0.415230056715551\\
-0.3285	0.420817953514343\\
-0.329	0.426332030229961\\
-0.3295	0.431775115077282\\
-0.33	0.437149859887888\\
-0.3305	0.442458755139957\\
-0.331	0.447704143380425\\
-0.3315	0.452888231244752\\
-0.332	0.458013100249327\\
-0.3325	0.463080716506313\\
-0.333	0.468092939489585\\
-0.3335	0.473051529962646\\
-0.334	0.477958157164411\\
-0.3345	0.482814405336046\\
-0.335	0.487621779661245\\
-0.3355	0.492381711683121\\
-0.336	0.497095564252992\\
-0.3365	0.501764636059577\\
-0.337	0.506390165781288\\
-0.3375	0.510973335899242\\
-0.338	0.515515276204304\\
-0.3385	0.520017067027612\\
-0.339	0.524479742220803\\
-0.3395	0.528904291909226\\
-0.34	0.533291665038935\\
-0.3405	0.537642771736029\\
-0.341	0.541958485494969\\
-0.3415	0.546239645210781\\
-0.342	0.550487057068556\\
-0.3425	0.55470149630229\\
-0.343	0.558883708833958\\
-0.3435	0.563034412802628\\
-0.344	0.567154299992515\\
-0.3445	0.571244037168004\\
-0.345	0.575304267322953\\
-0.3455	0.579335610850913\\
-0.346	0.583338666642286\\
-0.3465	0.587314013113939\\
-0.347	0.591262209176267\\
-0.3475	0.595183795142307\\
-0.348	0.599079293583078\\
-0.3485	0.602949210132993\\
-0.349	0.606794034248854\\
-0.3495	0.610614239925667\\
-0.35	0.614410286372225\\
-0.3505	0.618182618649214\\
-0.351	0.621931668272327\\
-0.3515	0.62565785378272\\
-0.352	0.629361581286942\\
-0.3525	0.633043244968304\\
-0.353	0.636703227571527\\
-0.3535	0.640341900862344\\
-0.354	0.643959626063622\\
-0.3545	0.647556754269462\\
-0.355	0.651133626838608\\
-0.3555	0.654690575768431\\
-0.356	0.658227924050629\\
-0.3565	0.661745986009738\\
-0.357	0.665245067625458\\
-0.3575	0.668725466839719\\
-0.358	0.672187473849372\\
-0.3585	0.675631371385314\\
-0.359	0.67905743497881\\
-0.3595	0.682465933215717\\
-0.36	0.68585712797929\\
-0.3605	0.689231274682164\\
-0.361	0.692588622488126\\
-0.3615	0.695929414524203\\
-0.362	0.699253888083577\\
-0.3625	0.70256227481982\\
-0.363	0.705854800932883\\
-0.3635	0.709131687347279\\
-0.364	0.712393149882844\\
-0.3645	0.71563939941845\\
-0.365	0.718870642049041\\
-0.3655	0.722087079236293\\
-0.366	0.725288907953237\\
-0.3665	0.728476320823127\\
-0.367	0.731649506252823\\
-0.3675	0.734808648560971\\
-0.368	0.737953928101206\\
-0.3685	0.74108552138063\\
-0.369	0.744203601173765\\
-0.3695	0.74730833663221\\
-0.37	0.750399893390184\\
-0.3705	0.753478433666154\\
-0.371	0.756544116360705\\
-0.3715	0.759597097150851\\
-0.372	0.762637528580911\\
-0.3725	0.765665560150122\\
-0.373	0.768681338397128\\
-0.3735	0.771685006981476\\
-0.374	0.774676706762247\\
-0.3745	0.777656575873952\\
-0.375	0.7806247497998\\
-0.3755	0.783581361442448\\
-0.376	0.786526541192349\\
-0.3765	0.789460416993784\\
-0.377	0.79238311440868\\
-0.3775	0.795294756678302\\
-0.378	0.798195464782906\\
-0.3785	0.801085357499437\\
-0.379	0.803964551457339\\
-0.3795	0.806833161192573\\
-0.38	0.809691299199886\\
-0.3805	0.812539075983426\\
-0.381	0.815376600105743\\
-0.3815	0.818203978235256\\
-0.382	0.821021315192243\\
-0.3825	0.823828713993389\\
-0.383	0.826626275894978\\
-0.3835	0.829414100434759\\
-0.384	0.832192285472534\\
-0.3845	0.834960927229532\\
-0.385	0.837720120326592\\
-0.3855	0.840469957821218\\
-0.386	0.843210531243532\\
-0.3865	0.845941930631175\\
-0.387	0.848664244563184\\
-0.3875	0.851377560192891\\
-0.388	0.854081963279872\\
-0.3885	0.856777538220978\\
-0.389	0.859464368080492\\
-0.3895	0.862142534619421\\
-0.39	0.864812118323974\\
-0.3905	0.867473198433243\\
-0.391	0.87012585296611\\
-0.3915	0.872770158747422\\
-0.392	0.87540619143344\\
-0.3925	0.878034025536596\\
-0.393	0.880653734449585\\
-0.3935	0.883265390468799\\
-0.394	0.885869064817143\\
-0.3945	0.888464827666239\\
-0.395	0.891052748158043\\
-0.3955	0.893632894425893\\
-0.396	0.896205333615015\\
-0.3965	0.89877013190248\\
-0.397	0.90132735451666\\
-0.3975	0.903877065756179\\
-0.398	0.906419329008379\\
-0.3985	0.908954206767316\\
-0.399	0.911481760651303\\
-0.3995	0.914002051420017\\
-0.4	0.916515138991168\\
};

\addplot [thick,color=mycolor4]
  table[row sep=crcr]{%
-0.31	-0.0624499799839842\\
-0.3105	-0.0926809041820374\\
-0.311	-0.11523454343208\\
-0.3115	-0.134043836113415\\
-0.312	-0.150519101777814\\
-0.3125	-0.165359456941537\\
-0.313	-0.178972064859296\\
-0.3135	-0.191618762129391\\
-0.314	-0.203479728720087\\
-0.3145	-0.214685234704206\\
-0.315	-0.225333086784875\\
-0.3155	-0.235498938426482\\
-0.316	-0.245242736895509\\
-0.3165	-0.254612941540684\\
-0.317	-0.263649388392994\\
-0.3175	-0.272385296960023\\
-0.318	-0.280848713723243\\
-0.3185	-0.289063574322328\\
-0.319	-0.297050500757026\\
-0.3195	-0.304827410184845\\
-0.32	-0.312409987036266\\
-0.3205	-0.319812054181827\\
-0.321	-0.327045868342653\\
-0.3215	-0.334122357827189\\
-0.322	-0.341051315786935\\
-0.3225	-0.347841558759157\\
-0.323	-0.354501057826348\\
-0.3235	-0.361037047960455\\
-0.324	-0.367456119829293\\
-0.3245	-0.373764297385398\\
-0.325	-0.379967103839267\\
-0.3255	-0.386069618074253\\
-0.326	-0.392076523143123\\
-0.3265	-0.397992148163755\\
-0.327	-0.403820504679988\\
-0.3275	-0.409565318355937\\
-0.328	-0.415230056715551\\
-0.3285	-0.420817953514343\\
-0.329	-0.426332030229961\\
-0.3295	-0.431775115077282\\
-0.33	-0.437149859887888\\
-0.3305	-0.442458755139957\\
-0.331	-0.447704143380425\\
-0.3315	-0.452888231244752\\
-0.332	-0.458013100249327\\
-0.3325	-0.463080716506313\\
-0.333	-0.468092939489585\\
-0.3335	-0.473051529962646\\
-0.334	-0.477958157164411\\
-0.3345	-0.482814405336046\\
-0.335	-0.487621779661245\\
-0.3355	-0.492381711683121\\
-0.336	-0.497095564252992\\
-0.3365	-0.501764636059577\\
-0.337	-0.506390165781288\\
-0.3375	-0.510973335899242\\
-0.338	-0.515515276204304\\
-0.3385	-0.520017067027612\\
-0.339	-0.524479742220803\\
-0.3395	-0.528904291909226\\
-0.34	-0.533291665038935\\
-0.3405	-0.537642771736029\\
-0.341	-0.541958485494969\\
-0.3415	-0.546239645210781\\
-0.342	-0.550487057068556\\
-0.3425	-0.55470149630229\\
-0.343	-0.558883708833958\\
-0.3435	-0.563034412802628\\
-0.344	-0.567154299992515\\
-0.3445	-0.571244037168004\\
-0.345	-0.575304267322953\\
-0.3455	-0.579335610850913\\
-0.346	-0.583338666642286\\
-0.3465	-0.587314013113939\\
-0.347	-0.591262209176267\\
-0.3475	-0.595183795142307\\
-0.348	-0.599079293583078\\
-0.3485	-0.602949210132993\\
-0.349	-0.606794034248854\\
-0.3495	-0.610614239925667\\
-0.35	-0.614410286372225\\
-0.3505	-0.618182618649214\\
-0.351	-0.621931668272327\\
-0.3515	-0.62565785378272\\
-0.352	-0.629361581286942\\
-0.3525	-0.633043244968304\\
-0.353	-0.636703227571527\\
-0.3535	-0.640341900862344\\
-0.354	-0.643959626063622\\
-0.3545	-0.647556754269462\\
-0.355	-0.651133626838608\\
-0.3555	-0.654690575768431\\
-0.356	-0.658227924050629\\
-0.3565	-0.661745986009738\\
-0.357	-0.665245067625458\\
-0.3575	-0.668725466839719\\
-0.358	-0.672187473849372\\
-0.3585	-0.675631371385314\\
-0.359	-0.67905743497881\\
-0.3595	-0.682465933215717\\
-0.36	-0.68585712797929\\
-0.3605	-0.689231274682164\\
-0.361	-0.692588622488126\\
-0.3615	-0.695929414524203\\
-0.362	-0.699253888083577\\
-0.3625	-0.70256227481982\\
-0.363	-0.705854800932883\\
-0.3635	-0.709131687347279\\
-0.364	-0.712393149882844\\
-0.3645	-0.71563939941845\\
-0.365	-0.718870642049041\\
-0.3655	-0.722087079236293\\
-0.366	-0.725288907953237\\
-0.3665	-0.728476320823127\\
-0.367	-0.731649506252823\\
-0.3675	-0.734808648560971\\
-0.368	-0.737953928101206\\
-0.3685	-0.74108552138063\\
-0.369	-0.744203601173765\\
-0.3695	-0.74730833663221\\
-0.37	-0.750399893390184\\
-0.3705	-0.753478433666154\\
-0.371	-0.756544116360705\\
-0.3715	-0.759597097150851\\
-0.372	-0.762637528580911\\
-0.3725	-0.765665560150122\\
-0.373	-0.768681338397128\\
-0.3735	-0.771685006981476\\
-0.374	-0.774676706762247\\
-0.3745	-0.777656575873952\\
-0.375	-0.7806247497998\\
-0.3755	-0.783581361442448\\
-0.376	-0.786526541192349\\
-0.3765	-0.789460416993784\\
-0.377	-0.79238311440868\\
-0.3775	-0.795294756678302\\
-0.378	-0.798195464782906\\
-0.3785	-0.801085357499437\\
-0.379	-0.803964551457339\\
-0.3795	-0.806833161192573\\
-0.38	-0.809691299199886\\
-0.3805	-0.812539075983426\\
-0.381	-0.815376600105743\\
-0.3815	-0.818203978235256\\
-0.382	-0.821021315192243\\
-0.3825	-0.823828713993389\\
-0.383	-0.826626275894978\\
-0.3835	-0.829414100434759\\
-0.384	-0.832192285472534\\
-0.3845	-0.834960927229532\\
-0.385	-0.837720120326592\\
-0.3855	-0.840469957821218\\
-0.386	-0.843210531243532\\
-0.3865	-0.845941930631175\\
-0.387	-0.848664244563184\\
-0.3875	-0.851377560192891\\
-0.388	-0.854081963279872\\
-0.3885	-0.856777538220978\\
-0.389	-0.859464368080492\\
-0.3895	-0.862142534619421\\
-0.39	-0.864812118323974\\
-0.3905	-0.867473198433243\\
-0.391	-0.87012585296611\\
-0.3915	-0.872770158747422\\
-0.392	-0.87540619143344\\
-0.3925	-0.878034025536596\\
-0.393	-0.880653734449585\\
-0.3935	-0.883265390468799\\
-0.394	-0.885869064817143\\
-0.3945	-0.888464827666239\\
-0.395	-0.891052748158043\\
-0.3955	-0.893632894425893\\
-0.396	-0.896205333615015\\
-0.3965	-0.89877013190248\\
-0.397	-0.90132735451666\\
-0.3975	-0.903877065756179\\
-0.398	-0.906419329008379\\
-0.3985	-0.908954206767316\\
-0.399	-0.911481760651303\\
-0.3995	-0.914002051420017\\
-0.4	-0.916515138991168\\
};

\addplot [thick,color=mycolor5]
  table[row sep=crcr]{%
-0.670959767013998	0\\
-0.662512400488547	0\\
-0.653736482630856	0\\
-0.64459279268137	0\\
-0.63503362975121	0\\
-0.625	0\\
-0.614417476898108	0\\
-0.603189878485912	0\\
-0.591189164454264	0\\
-0.578238358364801	0\\
-0.564080515158756	0\\
-0.548316602877803	0\\
-0.530262854856686	0\\
-0.508544826036014	0\\
-0.417424362273155	0\\
-0.4175	0.0263391343821311\\
-0.418	0.0726360791893392\\
-0.4185	0.0992862024653976\\
-0.419	0.1201623901227\\
-0.4195	0.137912109693094\\
-0.42	0.153622914957372\\
-0.4205	0.167868251912028\\
-0.421	0.180994475053798\\
-0.4215	0.193229785488677\\
-0.422	0.204733973731767\\
-0.4225	0.215624094200996\\
-0.423	0.225988937782361\\
-0.4235	0.235897753274591\\
-0.424	0.245405786402847\\
-0.4245	0.254557950180308\\
-0.425	0.263391343821318\\
-0.4255	0.271937033152897\\
-0.426	0.280221341085935\\
-0.4265	0.288266803499813\\
-0.427	0.296092890829888\\
-0.4275	0.303716561945509\\
-0.428	0.31115269563351\\
-0.4285	0.318414431205622\\
-0.429	0.32551344058272\\
-0.4295	0.332460147987695\\
-0.43	0.339263909073747\\
-0.4305	0.345933158283504\\
-0.431	0.352475531065633\\
-0.4315	0.358897966001481\\
-0.432	0.365206790736426\\
-0.4325	0.371407794748576\\
-0.433	0.377506291338303\\
-0.4335	0.383507170728267\\
-0.434	0.389414945784057\\
-0.4345	0.39523379157152\\
-0.435	0.400967579736816\\
-0.4355	0.406619908514082\\
-0.436	0.412194129021751\\
-0.4365	0.41769336839361\\
-0.437	0.423120550198167\\
-0.4375	0.428478412525065\\
-0.438	0.433769524056267\\
-0.4385	0.438996298389861\\
-0.439	0.444161006843239\\
-0.4395	0.449265789928412\\
-0.44	0.454312667664022\\
-0.4405	0.459303548865018\\
-0.441	0.464240239531215\\
-0.4415	0.469124450439326\\
-0.442	0.473957804029008\\
-0.4425	0.478741840661541\\
-0.443	0.483478024319617\\
-0.4435	0.488167747808067\\
-0.444	0.4928123375079\\
-0.4445	0.49741305772969\\
-0.445	0.501971114706813\\
-0.4455	0.506487660264295\\
-0.446	0.510963795194924\\
-0.4465	0.515400572370656\\
-0.447	0.519798999614274\\
-0.4475	0.524160042353478\\
-0.448	0.52848462607724\\
-0.4485	0.532773638612122\\
-0.449	0.537027932234441\\
-0.4495	0.541248325632514\\
-0.45	0.545435605731786\\
-0.4505	0.549590529394385\\
-0.451	0.553713825003494\\
-0.4515	0.557806193941946\\
-0.452	0.561868311973544\\
-0.4525	0.565900830534821\\
-0.453	0.56990437794423\\
-0.4535	0.573879560535135\\
-0.454	0.577826963718378\\
-0.4545	0.581747152979712\\
-0.455	0.585640674816905\\
-0.4555	0.589508057620929\\
-0.456	0.593349812505237\\
-0.4565	0.597166434086846\\
-0.457	0.60095840122258\\
-0.4575	0.604726177703595\\
-0.458	0.608470212911035\\
-0.4585	0.612190942435446\\
-0.459	0.615888788662369\\
-0.4595	0.619564161326331\\
-0.46	0.623217458035315\\
-0.4605	0.626849064767588\\
-0.461	0.630459356342659\\
-0.4615	0.634048696867993\\
-0.462	0.637617440162987\\
-0.4625	0.641165930161608\\
-0.463	0.644694501294993\\
-0.4635	0.648203478855212\\
-0.464	0.651693179341322\\
-0.4645	0.655163910788743\\
-0.465	0.658615973082949\\
-0.4655	0.662049658258351\\
-0.466	0.665465250783239\\
-0.4665	0.668863027831558\\
-0.467	0.672243259542258\\
-0.4675	0.675606209266907\\
-0.468	0.678952133806206\\
-0.4685	0.682281283636009\\
-0.469	0.685593903123416\\
-0.4695	0.68889023073346\\
-0.47	0.692170499226888\\
-0.4705	0.695434935849501\\
-0.471	0.698683762513485\\
-0.4715	0.701917195971149\\
-0.472	0.70513544798145\\
-0.4725	0.708338725469672\\
-0.473	0.711527230680597\\
-0.4735	0.714701161325487\\
-0.474	0.717860710723188\\
-0.4745	0.721006067935631\\
-0.475	0.724137417898012\\
-0.4755	0.727254941543885\\
-0.476	0.730358815925433\\
-0.4765	0.733449214329118\\
-0.477	0.736526306386948\\
-0.4775	0.739590258183543\\
-0.478	0.742641232359206\\
-0.4785	0.745679388209169\\
-0.479	0.748704881779196\\
-0.4795	0.751717865957701\\
-0.48	0.754718490564528\\
-0.4805	0.757706902436556\\
-0.481	0.760683245510245\\
-0.4815	0.763647660901283\\
-0.482	0.766600286981423\\
-0.4825	0.769541259452669\\
-0.483	0.772470711418886\\
-0.4835	0.775388773454968\\
-0.484	0.778295573673653\\
-0.4845	0.781191237790082\\
-0.485	0.784075889184204\\
-0.4855	0.786949648961101\\
-0.486	0.789812636009326\\
-0.4865	0.792664967057331\\
-0.487	0.795506756728062\\
-0.4875	0.798338117591788\\
-0.488	0.801159160217244\\
-0.4885	0.80396999322114\\
-0.489	0.80677072331611\\
-0.4895	0.809561455357158\\
-0.49	0.812342292386652\\
-0.4905	0.815113335677929\\
-0.491	0.817874684777564\\
-0.4915	0.820626437546342\\
-0.492	0.82336869019899\\
-0.4925	0.826101537342717\\
-0.493	0.828825072014596\\
-0.4935	0.831539385717838\\
-0.494	0.834244568456996\\
-0.4945	0.836940708772133\\
-0.495	0.839627893771997\\
-0.4955	0.842306209166239\\
-0.496	0.844975739296697\\
-0.4965	0.847636567167793\\
-0.497	0.85028877447606\\
-0.4975	0.852932441638844\\
-0.498	0.855567647822193\\
-0.4985	0.858194470967974\\
-0.499	0.860812987820235\\
-0.4995	0.863423273950847\\
-0.5	0.866025403784438\\
};

\addplot [thick,color=mycolor5]
  table[row sep=crcr]{%
-0.149040232986002	0\\
-0.158487599511453	0\\
-0.168263517369144	0\\
-0.17840720731863	0\\
-0.18896637024879	0\\
-0.2	0\\
-0.211582523101892	0\\
-0.223810121514088	0\\
-0.236810835545737	0\\
-0.250761641635199	0\\
-0.265919484841244	0\\
-0.282683397122197	0\\
-0.301737145143314	0\\
-0.324455173963986	0\\
-0.417424247815164	0\\
-0.4175	-0.0263391343821311\\
-0.418	-0.0726360791893392\\
-0.4185	-0.0992862024653976\\
-0.419	-0.1201623901227\\
-0.4195	-0.137912109693094\\
-0.42	-0.153622914957372\\
-0.4205	-0.167868251912028\\
-0.421	-0.180994475053798\\
-0.4215	-0.193229785488677\\
-0.422	-0.204733973731767\\
-0.4225	-0.215624094200996\\
-0.423	-0.225988937782361\\
-0.4235	-0.235897753274591\\
-0.424	-0.245405786402847\\
-0.4245	-0.254557950180308\\
-0.425	-0.263391343821318\\
-0.4255	-0.271937033152897\\
-0.426	-0.280221341085935\\
-0.4265	-0.288266803499813\\
-0.427	-0.296092890829888\\
-0.4275	-0.303716561945509\\
-0.428	-0.31115269563351\\
-0.4285	-0.318414431205622\\
-0.429	-0.32551344058272\\
-0.4295	-0.332460147987695\\
-0.43	-0.339263909073747\\
-0.4305	-0.345933158283504\\
-0.431	-0.352475531065633\\
-0.4315	-0.358897966001481\\
-0.432	-0.365206790736426\\
-0.4325	-0.371407794748576\\
-0.433	-0.377506291338303\\
-0.4335	-0.383507170728267\\
-0.434	-0.389414945784057\\
-0.4345	-0.39523379157152\\
-0.435	-0.400967579736816\\
-0.4355	-0.406619908514082\\
-0.436	-0.412194129021751\\
-0.4365	-0.41769336839361\\
-0.437	-0.423120550198167\\
-0.4375	-0.428478412525065\\
-0.438	-0.433769524056267\\
-0.4385	-0.438996298389861\\
-0.439	-0.444161006843239\\
-0.4395	-0.449265789928412\\
-0.44	-0.454312667664022\\
-0.4405	-0.459303548865018\\
-0.441	-0.464240239531215\\
-0.4415	-0.469124450439326\\
-0.442	-0.473957804029008\\
-0.4425	-0.478741840661541\\
-0.443	-0.483478024319617\\
-0.4435	-0.488167747808067\\
-0.444	-0.4928123375079\\
-0.4445	-0.49741305772969\\
-0.445	-0.501971114706813\\
-0.4455	-0.506487660264295\\
-0.446	-0.510963795194924\\
-0.4465	-0.515400572370656\\
-0.447	-0.519798999614274\\
-0.4475	-0.524160042353478\\
-0.448	-0.52848462607724\\
-0.4485	-0.532773638612122\\
-0.449	-0.537027932234441\\
-0.4495	-0.541248325632514\\
-0.45	-0.545435605731786\\
-0.4505	-0.549590529394385\\
-0.451	-0.553713825003494\\
-0.4515	-0.557806193941946\\
-0.452	-0.561868311973544\\
-0.4525	-0.565900830534821\\
-0.453	-0.56990437794423\\
-0.4535	-0.573879560535135\\
-0.454	-0.577826963718378\\
-0.4545	-0.581747152979712\\
-0.455	-0.585640674816905\\
-0.4555	-0.589508057620929\\
-0.456	-0.593349812505237\\
-0.4565	-0.597166434086846\\
-0.457	-0.60095840122258\\
-0.4575	-0.604726177703595\\
-0.458	-0.608470212911035\\
-0.4585	-0.612190942435446\\
-0.459	-0.615888788662369\\
-0.4595	-0.619564161326331\\
-0.46	-0.623217458035315\\
-0.4605	-0.626849064767588\\
-0.461	-0.630459356342659\\
-0.4615	-0.634048696867993\\
-0.462	-0.637617440162987\\
-0.4625	-0.641165930161608\\
-0.463	-0.644694501294993\\
-0.4635	-0.648203478855212\\
-0.464	-0.651693179341322\\
-0.4645	-0.655163910788743\\
-0.465	-0.658615973082949\\
-0.4655	-0.662049658258351\\
-0.466	-0.665465250783239\\
-0.4665	-0.668863027831558\\
-0.467	-0.672243259542258\\
-0.4675	-0.675606209266907\\
-0.468	-0.678952133806206\\
-0.4685	-0.682281283636009\\
-0.469	-0.685593903123416\\
-0.4695	-0.68889023073346\\
-0.47	-0.692170499226888\\
-0.4705	-0.695434935849501\\
-0.471	-0.698683762513485\\
-0.4715	-0.701917195971149\\
-0.472	-0.70513544798145\\
-0.4725	-0.708338725469672\\
-0.473	-0.711527230680597\\
-0.4735	-0.714701161325487\\
-0.474	-0.717860710723188\\
-0.4745	-0.721006067935631\\
-0.475	-0.724137417898012\\
-0.4755	-0.727254941543885\\
-0.476	-0.730358815925433\\
-0.4765	-0.733449214329118\\
-0.477	-0.736526306386948\\
-0.4775	-0.739590258183543\\
-0.478	-0.742641232359206\\
-0.4785	-0.745679388209169\\
-0.479	-0.748704881779196\\
-0.4795	-0.751717865957701\\
-0.48	-0.754718490564528\\
-0.4805	-0.757706902436556\\
-0.481	-0.760683245510245\\
-0.4815	-0.763647660901283\\
-0.482	-0.766600286981423\\
-0.4825	-0.769541259452669\\
-0.483	-0.772470711418886\\
-0.4835	-0.775388773454968\\
-0.484	-0.778295573673653\\
-0.4845	-0.781191237790082\\
-0.485	-0.784075889184204\\
-0.4855	-0.786949648961101\\
-0.486	-0.789812636009326\\
-0.4865	-0.792664967057331\\
-0.487	-0.795506756728062\\
-0.4875	-0.798338117591788\\
-0.488	-0.801159160217244\\
-0.4885	-0.80396999322114\\
-0.489	-0.80677072331611\\
-0.4895	-0.809561455357158\\
-0.49	-0.812342292386652\\
-0.4905	-0.815113335677929\\
-0.491	-0.817874684777564\\
-0.4915	-0.820626437546342\\
-0.492	-0.82336869019899\\
-0.4925	-0.826101537342717\\
-0.493	-0.828825072014596\\
-0.4935	-0.831539385717838\\
-0.494	-0.834244568456996\\
-0.4945	-0.836940708772133\\
-0.495	-0.839627893771997\\
-0.4955	-0.842306209166239\\
-0.496	-0.844975739296697\\
-0.4965	-0.847636567167793\\
-0.497	-0.85028877447606\\
-0.4975	-0.852932441638844\\
-0.498	-0.855567647822193\\
-0.4985	-0.858194470967974\\
-0.499	-0.860812987820235\\
-0.4995	-0.863423273950847\\
-0.5	-0.866025403784438\\
};

\end{axis}
\end{tikzpicture}%

==> media/PolesB04.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\definecolor{mycolor1}{RGB}{27,158,119}%
\definecolor{mycolor2}{RGB}{217,95,2}%
\definecolor{mycolor3}{RGB}{117,112,179}%
\definecolor{mycolor4}{RGB}{231,41,138}%
\definecolor{mycolor5}{RGB}{102,166,30}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.2678936605317,
xmax=1.2678936605317,
ymin=-1,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={real},
xlabel near ticks,
ylabel={imag},
ylabel near ticks,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [thick,color=mycolor1]
  table[row sep=crcr]{%
0.952	0.24838679514016\\
0.9472	0.260023383563863\\
0.9424	0.271076077882206\\
0.9376	0.281613636033485\\
0.9328	0.291691892242482\\
0.928	0.301356931229398\\
0.9232	0.310647324147497\\
0.9184	0.319595744652522\\
0.9136	0.328230163147752\\
0.9088	0.336574746527424\\
0.904	0.344650547656608\\
0.8992	0.35247604173901\\
0.8944	0.360067549218199\\
0.8896	0.367439573263414\\
0.8848	0.374605072042545\\
0.88	0.381575680566778\\
0.8752	0.388361893084273\\
0.8704	0.394973214281678\\
0.8656	0.401418285582508\\
0.8608	0.407704991384702\\
0.856	0.413840549004082\\
0.8512	0.419831585281527\\
0.8464	0.425684202196887\\
0.8416	0.431404033360839\\
0.8368	0.436996292890455\\
0.832	0.442465817888795\\
0.8272	0.447817105524119\\
0.8224	0.453054345526009\\
0.8176	0.4581814487733\\
0.8128	0.463202072534223\\
0.808	0.468119642826489\\
0.8032	0.472937374289662\\
0.7984	0.477658287900461\\
0.7936	0.482285226810857\\
0.7888	0.486820870546857\\
0.784	0.491267747771009\\
0.7792	0.495628247782549\\
0.7744	0.499904630904736\\
0.7696	0.50409903788839\\
0.7648	0.508213498443322\\
0.76	0.512249938994628\\
0.7552	0.516210189748323\\
0.7504	0.520095991140097\\
0.7456	0.523908999731824\\
0.7408	0.527650793612594\\
0.736	0.531322877354251\\
0.7312	0.534926686565552\\
0.7264	0.538463592083996\\
0.7216	0.541934903839935\\
0.7168	0.545341874423742\\
0.712	0.548685702383432\\
0.7072	0.551967535277212\\
0.7024	0.555188472502807\\
0.6976	0.558349567923178\\
0.6928	0.56145183230621\\
0.688	0.56449623559418\\
0.6832	0.567483709017272\\
0.6784	0.570415147063961\\
0.6736	0.573291409319903\\
0.6688	0.576113322185835\\
0.664	0.578881680484017\\
0.6592	0.581597248961857\\
0.6544	0.584260763700593\\
0.6496	0.586872933436191\\
0.6448	0.589434440798975\\
0.64	0.59194594347795\\
0.6352	0.594408075315267\\
0.6304	0.596821447335801\\
0.6256	0.599186648716408\\
0.6208	0.60150424769905\\
0.616	0.603774792451623\\
0.6112	0.605998811880023\\
0.6064	0.608176816394706\\
0.6016	0.610309298634717\\
0.5968	0.612396734151971\\
0.592	0.614439582058318\\
0.5872	0.616438285637743\\
0.5824	0.618393272925895\\
0.5776	0.620304957258928\\
0.5728	0.622173737793552\\
0.568	0.624\\
0.5632	0.625784116129517\\
0.5584	0.62752644565787\\
0.5536	0.629227335706261\\
0.5488	0.630887121440912\\
0.544	0.632506126452543\\
0.5392	0.634084663116843\\
0.5344	0.635623032936976\\
0.5296	0.63712152686909\\
0.5248	0.638580425631729\\
0.52	0.64\\
};

\addplot [thick,color=mycolor1]
  table[row sep=crcr]{%
0.952	-0.24838679514016\\
0.9472	-0.260023383563863\\
0.9424	-0.271076077882206\\
0.9376	-0.281613636033485\\
0.9328	-0.291691892242482\\
0.928	-0.301356931229398\\
0.9232	-0.310647324147497\\
0.9184	-0.319595744652522\\
0.9136	-0.328230163147752\\
0.9088	-0.336574746527424\\
0.904	-0.344650547656608\\
0.8992	-0.35247604173901\\
0.8944	-0.360067549218199\\
0.8896	-0.367439573263414\\
0.8848	-0.374605072042545\\
0.88	-0.381575680566778\\
0.8752	-0.388361893084273\\
0.8704	-0.394973214281678\\
0.8656	-0.401418285582508\\
0.8608	-0.407704991384702\\
0.856	-0.413840549004082\\
0.8512	-0.419831585281527\\
0.8464	-0.425684202196887\\
0.8416	-0.431404033360839\\
0.8368	-0.436996292890455\\
0.832	-0.442465817888795\\
0.8272	-0.447817105524119\\
0.8224	-0.453054345526009\\
0.8176	-0.4581814487733\\
0.8128	-0.463202072534223\\
0.808	-0.468119642826489\\
0.8032	-0.472937374289662\\
0.7984	-0.477658287900461\\
0.7936	-0.482285226810857\\
0.7888	-0.486820870546857\\
0.784	-0.491267747771009\\
0.7792	-0.495628247782549\\
0.7744	-0.499904630904736\\
0.7696	-0.50409903788839\\
0.7648	-0.508213498443322\\
0.76	-0.512249938994628\\
0.7552	-0.516210189748323\\
0.7504	-0.520095991140097\\
0.7456	-0.523908999731824\\
0.7408	-0.527650793612594\\
0.736	-0.531322877354251\\
0.7312	-0.534926686565552\\
0.7264	-0.538463592083996\\
0.7216	-0.541934903839935\\
0.7168	-0.545341874423742\\
0.712	-0.548685702383432\\
0.7072	-0.551967535277212\\
0.7024	-0.555188472502807\\
0.6976	-0.558349567923178\\
0.6928	-0.56145183230621\\
0.688	-0.56449623559418\\
0.6832	-0.567483709017272\\
0.6784	-0.570415147063961\\
0.6736	-0.573291409319903\\
0.6688	-0.576113322185835\\
0.664	-0.578881680484017\\
0.6592	-0.581597248961857\\
0.6544	-0.584260763700593\\
0.6496	-0.586872933436191\\
0.6448	-0.589434440798975\\
0.64	-0.59194594347795\\
0.6352	-0.594408075315267\\
0.6304	-0.596821447335801\\
0.6256	-0.599186648716408\\
0.6208	-0.60150424769905\\
0.616	-0.603774792451623\\
0.6112	-0.605998811880023\\
0.6064	-0.608176816394706\\
0.6016	-0.610309298634717\\
0.5968	-0.612396734151971\\
0.592	-0.614439582058318\\
0.5872	-0.616438285637743\\
0.5824	-0.618393272925895\\
0.5776	-0.620304957258928\\
0.5728	-0.622173737793552\\
0.568	-0.624\\
0.5632	-0.625784116129517\\
0.5584	-0.62752644565787\\
0.5536	-0.629227335706261\\
0.5488	-0.630887121440912\\
0.544	-0.632506126452543\\
0.5392	-0.634084663116843\\
0.5344	-0.635623032936976\\
0.5296	-0.63712152686909\\
0.5248	-0.638580425631729\\
0.52	-0.64\\
};

\addplot [thick,color=mycolor2]
  table[row sep=crcr]{%
0.872	0.218210907151774\\
0.8672	0.229704505833038\\
0.8624	0.240554027195555\\
0.8576	0.250843058504715\\
0.8528	0.260637986487005\\
0.848	0.269992592490979\\
0.8432	0.278951178524128\\
0.8384	0.287550760736257\\
0.8336	0.295822649572341\\
0.8288	0.303793614152767\\
0.824	0.311486757342909\\
0.8192	0.318922184866466\\
0.8144	0.32611752482809\\
0.8096	0.333088336631591\\
0.8048	0.339848436806762\\
0.8	0.346410161513776\\
0.7952	0.352784580161889\\
0.7904	0.358981670841284\\
0.7856	0.365010465603385\\
0.7808	0.370879171698816\\
0.776	0.376595273470074\\
0.7712	0.38216561854777\\
0.7664	0.387596491212188\\
0.7616	0.392893675184521\\
0.7568	0.398062507654263\\
0.752	0.403107925995012\\
0.7472	0.408034508344576\\
0.7424	0.412846509007888\\
0.7376	0.417547889468981\\
0.7328	0.422142345660797\\
0.728	0.426633332031148\\
0.7232	0.431024082853847\\
0.7184	0.435317631161431\\
0.7136	0.439516825616495\\
0.7088	0.443624345589824\\
0.704	0.447642714673209\\
0.6992	0.451574312821268\\
0.6944	0.455421387288739\\
0.6896	0.459186062506257\\
0.6848	0.462870349017951\\
0.68	0.466476151587624\\
0.6752	0.470005276566125\\
0.6704	0.473459438600605\\
0.6656	0.47684026675607\\
0.6608	0.480149310110928\\
0.656	0.483388042880665\\
0.6512	0.486557869117333\\
0.6464	0.4896601270269\\
0.6416	0.492696092941683\\
0.6368	0.495666984980844\\
0.632	0.498573966428252\\
0.6272	0.501418148853828\\
0.6224	0.504200595001632\\
0.6176	0.506922321465528\\
0.6128	0.509584301171062\\
0.608	0.512187465680292\\
0.6032	0.514732707334593\\
0.5984	0.517220881249007\\
0.5936	0.519652807170326\\
0.5888	0.522029271209958\\
0.584	0.524351027461566\\
0.5792	0.526618799512513\\
0.5744	0.528833281857335\\
0.5696	0.530995141220708\\
0.5648	0.533105017796681\\
0.56	0.535163526410386\\
0.5552	0.537171257607851\\
0.5504	0.539128778679083\\
0.5456	0.541036634619136\\
0.5408	0.542895349031468\\
0.536	0.544705424977574\\
0.5312	0.546467345776488\\
0.5264	0.548181575757522\\
0.5216	0.549848560969291\\
0.5168	0.551468729847849\\
0.512	0.55304249384654\\
0.5072	0.55457024802995\\
0.5024	0.556052371634183\\
0.4976	0.557489228595495\\
0.4928	0.558881168049166\\
0.488	0.560228524800371\\
0.4832	0.561531619768647\\
0.4784	0.562790760407454\\
0.4736	0.56400624110022\\
0.4688	0.565178343534145\\
0.464	0.566307337052947\\
0.4592	0.567393478989669\\
0.4544	0.568437014980552\\
0.4496	0.569438179260927\\
0.4448	0.570397194944014\\
0.44	0.571314274283428\\
};

\addplot [thick,color=mycolor2]
  table[row sep=crcr]{%
0.872	-0.218210907151774\\
0.8672	-0.229704505833038\\
0.8624	-0.240554027195555\\
0.8576	-0.250843058504715\\
0.8528	-0.260637986487005\\
0.848	-0.269992592490979\\
0.8432	-0.278951178524128\\
0.8384	-0.287550760736257\\
0.8336	-0.295822649572341\\
0.8288	-0.303793614152767\\
0.824	-0.311486757342909\\
0.8192	-0.318922184866466\\
0.8144	-0.32611752482809\\
0.8096	-0.333088336631591\\
0.8048	-0.339848436806762\\
0.8	-0.346410161513776\\
0.7952	-0.352784580161889\\
0.7904	-0.358981670841284\\
0.7856	-0.365010465603385\\
0.7808	-0.370879171698816\\
0.776	-0.376595273470074\\
0.7712	-0.38216561854777\\
0.7664	-0.387596491212188\\
0.7616	-0.392893675184521\\
0.7568	-0.398062507654263\\
0.752	-0.403107925995012\\
0.7472	-0.408034508344576\\
0.7424	-0.412846509007888\\
0.7376	-0.417547889468981\\
0.7328	-0.422142345660797\\
0.728	-0.426633332031148\\
0.7232	-0.431024082853847\\
0.7184	-0.435317631161431\\
0.7136	-0.439516825616495\\
0.7088	-0.443624345589824\\
0.704	-0.447642714673209\\
0.6992	-0.451574312821268\\
0.6944	-0.455421387288739\\
0.6896	-0.459186062506257\\
0.6848	-0.462870349017951\\
0.68	-0.466476151587624\\
0.6752	-0.470005276566125\\
0.6704	-0.473459438600605\\
0.6656	-0.47684026675607\\
0.6608	-0.480149310110928\\
0.656	-0.483388042880665\\
0.6512	-0.486557869117333\\
0.6464	-0.4896601270269\\
0.6416	-0.492696092941683\\
0.6368	-0.495666984980844\\
0.632	-0.498573966428252\\
0.6272	-0.501418148853828\\
0.6224	-0.504200595001632\\
0.6176	-0.506922321465528\\
0.6128	-0.509584301171062\\
0.608	-0.512187465680292\\
0.6032	-0.514732707334593\\
0.5984	-0.517220881249007\\
0.5936	-0.519652807170326\\
0.5888	-0.522029271209958\\
0.584	-0.524351027461566\\
0.5792	-0.526618799512513\\
0.5744	-0.528833281857335\\
0.5696	-0.530995141220708\\
0.5648	-0.533105017796681\\
0.56	-0.535163526410386\\
0.5552	-0.537171257607851\\
0.5504	-0.539128778679083\\
0.5456	-0.541036634619136\\
0.5408	-0.542895349031468\\
0.536	-0.544705424977574\\
0.5312	-0.546467345776488\\
0.5264	-0.548181575757522\\
0.5216	-0.549848560969291\\
0.5168	-0.551468729847849\\
0.512	-0.55304249384654\\
0.5072	-0.55457024802995\\
0.5024	-0.556052371634183\\
0.4976	-0.557489228595495\\
0.4928	-0.558881168049166\\
0.488	-0.560228524800371\\
0.4832	-0.561531619768647\\
0.4784	-0.562790760407454\\
0.4736	-0.56400624110022\\
0.4688	-0.565178343534145\\
0.464	-0.566307337052947\\
0.4592	-0.567393478989669\\
0.4544	-0.568437014980552\\
0.4496	-0.569438179260927\\
0.4448	-0.570397194944014\\
0.44	-0.571314274283428\\
};

\addplot [thick,color=mycolor3]
  table[row sep=crcr]{%
0.792	0.144\\
0.7872	0.158480787479114\\
0.7824	0.171610722275737\\
0.7776	0.183679721254144\\
0.7728	0.194884991725889\\
0.768	0.205367962447895\\
0.7632	0.215234198026243\\
0.7584	0.224565001725558\\
0.7536	0.233424591677912\\
0.7488	0.241864755597007\\
0.744	0.249927989629013\\
0.7392	0.257649684649526\\
0.7344	0.265059691390449\\
0.7296	0.272183467536146\\
0.7248	0.279042935764373\\
0.72	0.285657137141714\\
0.7152	0.292042736598601\\
0.7104	0.298214419503819\\
0.7056	0.304185206740893\\
0.7008	0.309966707889735\\
0.696	0.315569326773056\\
0.6912	0.321002429897345\\
0.6864	0.326274485671191\\
0.6816	0.331393180376422\\
0.6768	0.336365515473867\\
0.672	0.341197889794178\\
0.6672	0.345896169391915\\
0.6624	0.350465747256419\\
0.6576	0.354911594626042\\
0.6528	0.359238305307215\\
0.648	0.363450134131218\\
0.6432	0.3675510304706\\
0.6384	0.371544667570401\\
0.6336	0.375434468316376\\
0.6288	0.379223627955854\\
0.624	0.382915134200778\\
0.6192	0.38651178507259\\
0.6144	0.390016204791545\\
0.6096	0.393430857966174\\
0.6048	0.396758062299936\\
0.6	0.4\\
0.5952	0.403158728046411\\
0.5904	0.406236187457494\\
0.5856	0.409234211668575\\
0.5808	0.412154534125248\\
0.576	0.414998795178974\\
0.5712	0.41776854836141\\
0.5664	0.42046526610411\\
0.5616	0.423090344961924\\
0.5568	0.425645110391274\\
0.552	0.428130821128309\\
0.5472	0.430548673206642\\
0.5424	0.432899803649759\\
0.5376	0.435185293869175\\
0.5328	0.437406172795949\\
0.528	0.439563419770117\\
0.5232	0.441657967209921\\
0.5184	0.443690703080423\\
0.5136	0.445662473178974\\
0.5088	0.447574083253264\\
0.504	0.44942630096602\\
0.4992	0.45121985771905\\
0.4944	0.452955450348045\\
0.4896	0.454633742698449\\
0.4848	0.45625536709172\\
0.48	0.457820925690384\\
0.4752	0.459330991769552\\
0.4704	0.460786110901794\\
0.4656	0.462186802061677\\
0.4608	0.463533558655681\\
0.456	0.464826849482686\\
0.4512	0.46606711962978\\
0.4464	0.467254791307698\\
0.4416	0.468390264629828\\
0.4368	0.469473918338389\\
0.432	0.470506110481044\\
0.4272	0.471487179040957\\
0.4224	0.47241744252303\\
0.4176	0.473297200498799\\
0.4128	0.474126734112304\\
0.408	0.474906306548987\\
0.4032	0.475636163469516\\
0.3984	0.476316533410294\\
0.3936	0.47694762815219\\
0.3888	0.477529643058942\\
0.384	0.478062757386517\\
0.3792	0.478547134564611\\
0.3744	0.478982922451313\\
0.3696	0.4793702535619\\
0.3648	0.479709245272592\\
0.36	0.48\\
};

\addplot [thick,color=mycolor3]
  table[row sep=crcr]{%
0.792	-0.144\\
0.7872	-0.158480787479114\\
0.7824	-0.171610722275737\\
0.7776	-0.183679721254144\\
0.7728	-0.194884991725889\\
0.768	-0.205367962447895\\
0.7632	-0.215234198026243\\
0.7584	-0.224565001725558\\
0.7536	-0.233424591677912\\
0.7488	-0.241864755597007\\
0.744	-0.249927989629013\\
0.7392	-0.257649684649526\\
0.7344	-0.265059691390449\\
0.7296	-0.272183467536146\\
0.7248	-0.279042935764373\\
0.72	-0.285657137141714\\
0.7152	-0.292042736598601\\
0.7104	-0.298214419503819\\
0.7056	-0.304185206740893\\
0.7008	-0.309966707889735\\
0.696	-0.315569326773056\\
0.6912	-0.321002429897345\\
0.6864	-0.326274485671191\\
0.6816	-0.331393180376422\\
0.6768	-0.336365515473867\\
0.672	-0.341197889794178\\
0.6672	-0.345896169391915\\
0.6624	-0.350465747256419\\
0.6576	-0.354911594626042\\
0.6528	-0.359238305307215\\
0.648	-0.363450134131218\\
0.6432	-0.3675510304706\\
0.6384	-0.371544667570401\\
0.6336	-0.375434468316376\\
0.6288	-0.379223627955854\\
0.624	-0.382915134200778\\
0.6192	-0.38651178507259\\
0.6144	-0.390016204791545\\
0.6096	-0.393430857966174\\
0.6048	-0.396758062299936\\
0.6	-0.4\\
0.5952	-0.403158728046411\\
0.5904	-0.406236187457494\\
0.5856	-0.409234211668575\\
0.5808	-0.412154534125248\\
0.576	-0.414998795178974\\
0.5712	-0.41776854836141\\
0.5664	-0.42046526610411\\
0.5616	-0.423090344961924\\
0.5568	-0.425645110391274\\
0.552	-0.428130821128309\\
0.5472	-0.430548673206642\\
0.5424	-0.432899803649759\\
0.5376	-0.435185293869175\\
0.5328	-0.437406172795949\\
0.528	-0.439563419770117\\
0.5232	-0.441657967209921\\
0.5184	-0.443690703080423\\
0.5136	-0.445662473178974\\
0.5088	-0.447574083253264\\
0.504	-0.44942630096602\\
0.4992	-0.45121985771905\\
0.4944	-0.452955450348045\\
0.4896	-0.454633742698449\\
0.4848	-0.45625536709172\\
0.48	-0.457820925690384\\
0.4752	-0.459330991769552\\
0.4704	-0.460786110901794\\
0.4656	-0.462186802061677\\
0.4608	-0.463533558655681\\
0.456	-0.464826849482686\\
0.4512	-0.46606711962978\\
0.4464	-0.467254791307698\\
0.4416	-0.468390264629828\\
0.4368	-0.469473918338389\\
0.432	-0.470506110481044\\
0.4272	-0.471487179040957\\
0.4224	-0.47241744252303\\
0.4176	-0.473297200498799\\
0.4128	-0.474126734112304\\
0.408	-0.474906306548987\\
0.4032	-0.475636163469516\\
0.3984	-0.476316533410294\\
0.3936	-0.47694762815219\\
0.3888	-0.477529643058942\\
0.384	-0.478062757386517\\
0.3792	-0.478547134564611\\
0.3744	-0.478982922451313\\
0.3696	-0.4793702535619\\
0.3648	-0.479709245272592\\
0.36	-0.48\\
};

\addplot [thick,color=mycolor4]
  table[row sep=crcr]{%
0.574362795727318	0\\
0.583378192550747	0\\
0.593929911957259	0\\
0.606793832808559	0\\
0.623721493936247	0\\
0.686100174808612	5.26705533171249e-09\\
0.6832	0.0451415551349311\\
0.6784	0.0733037516093141\\
0.6736	0.0930754532623934\\
0.6688	0.109117184714416\\
0.664	0.122898331965898\\
0.6592	0.135112397654693\\
0.6544	0.146152796757366\\
0.6496	0.15626848690635\\
0.6448	0.165628982970977\\
0.64	0.174355957741627\\
0.6352	0.182540296920981\\
0.6304	0.190252043353022\\
0.6256	0.197546551475848\\
0.6208	0.204468481678717\\
0.616	0.211054495332367\\
0.6112	0.217335132916885\\
0.6064	0.223336159186102\\
0.6016	0.229079549501914\\
0.5968	0.234584227943824\\
0.592	0.239866629609039\\
0.5872	0.244941135785723\\
0.5824	0.249820415498814\\
0.5776	0.254515696961897\\
0.5728	0.259036985776163\\
0.568	0.263393242130469\\
0.5632	0.267592526054074\\
0.5584	0.271642117500214\\
0.5536	0.275548616400083\\
0.5488	0.279318026629146\\
0.544	0.282955826941238\\
0.5392	0.286467031261889\\
0.5344	0.289856240229532\\
0.5296	0.293127685488764\\
0.5248	0.296285267942907\\
0.52	0.299332590941915\\
0.5152	0.30227298920016\\
0.5104	0.305109554094919\\
0.5056	0.307845155881979\\
0.5008	0.310482463272888\\
0.496	0.313023960744222\\
0.4912	0.315471963889028\\
0.4864	0.317828633071346\\
0.4816	0.320095985604318\\
0.4768	0.322275906639016\\
0.472	0.324370158923413\\
0.4672	0.326380391567876\\
0.4624	0.328308147934224\\
0.4576	0.330154872749139\\
0.4528	0.331921918529042\\
0.448	0.333610551391889\\
0.4432	0.33522195632148\\
0.4384	0.336757241941432\\
0.4336	0.338217444848725\\
0.4288	0.339603533550521\\
0.424	0.3409164120426\\
0.4192	0.342156923063088\\
0.4144	0.343325851051155\\
0.4096	0.344423924836821\\
0.4048	0.345451820084943\\
0.4	0.346410161513775\\
0.3952	0.347299524906096\\
0.3904	0.348120438928828\\
0.3856	0.348873386775203\\
0.3808	0.349558807641862\\
0.376	0.350177098051829\\
0.3712	0.350728613032926\\
0.3664	0.351213667160035\\
0.3616	0.351632535468492\\
0.3568	0.351985454244916\\
0.352	0.352272621700864\\
0.3472	0.35249419853382\\
0.3424	0.352650308379278\\
0.3376	0.352741038156889\\
0.3328	0.352766438312944\\
0.328	0.352726522960778\\
0.3232	0.352621269920009\\
0.3184	0.352450620654866\\
0.3136	0.352214480111196\\
0.3088	0.351912716451111\\
0.304	0.351545160683517\\
0.2992	0.351111606188118\\
0.2944	0.350611808129732\\
0.2896	0.350045482759027\\
0.2848	0.349412306594945\\
0.28	0.348711915483254\\
};

\addplot [thick,color=mycolor4]
  table[row sep=crcr]{%
0.849637204272682	0\\
0.831021807449253	0\\
0.810870088042741	0\\
0.788406167191441	0\\
0.761878506063753	0\\
0.686100174808612	-5.26705533171249e-09\\
0.6832	-0.0451415551349311\\
0.6784	-0.0733037516093141\\
0.6736	-0.0930754532623934\\
0.6688	-0.109117184714416\\
0.664	-0.122898331965898\\
0.6592	-0.135112397654693\\
0.6544	-0.146152796757366\\
0.6496	-0.15626848690635\\
0.6448	-0.165628982970977\\
0.64	-0.174355957741627\\
0.6352	-0.182540296920981\\
0.6304	-0.190252043353022\\
0.6256	-0.197546551475848\\
0.6208	-0.204468481678717\\
0.616	-0.211054495332367\\
0.6112	-0.217335132916885\\
0.6064	-0.223336159186102\\
0.6016	-0.229079549501914\\
0.5968	-0.234584227943824\\
0.592	-0.239866629609039\\
0.5872	-0.244941135785723\\
0.5824	-0.249820415498814\\
0.5776	-0.254515696961897\\
0.5728	-0.259036985776163\\
0.568	-0.263393242130469\\
0.5632	-0.267592526054074\\
0.5584	-0.271642117500214\\
0.5536	-0.275548616400083\\
0.5488	-0.279318026629146\\
0.544	-0.282955826941238\\
0.5392	-0.286467031261889\\
0.5344	-0.289856240229532\\
0.5296	-0.293127685488764\\
0.5248	-0.296285267942907\\
0.52	-0.299332590941915\\
0.5152	-0.30227298920016\\
0.5104	-0.305109554094919\\
0.5056	-0.307845155881979\\
0.5008	-0.310482463272888\\
0.496	-0.313023960744222\\
0.4912	-0.315471963889028\\
0.4864	-0.317828633071346\\
0.4816	-0.320095985604318\\
0.4768	-0.322275906639016\\
0.472	-0.324370158923413\\
0.4672	-0.326380391567876\\
0.4624	-0.328308147934224\\
0.4576	-0.330154872749139\\
0.4528	-0.331921918529042\\
0.448	-0.333610551391889\\
0.4432	-0.33522195632148\\
0.4384	-0.336757241941432\\
0.4336	-0.338217444848725\\
0.4288	-0.339603533550521\\
0.424	-0.3409164120426\\
0.4192	-0.342156923063088\\
0.4144	-0.343325851051155\\
0.4096	-0.344423924836821\\
0.4048	-0.345451820084943\\
0.4	-0.346410161513775\\
0.3952	-0.347299524906096\\
0.3904	-0.348120438928828\\
0.3856	-0.348873386775203\\
0.3808	-0.349558807641862\\
0.376	-0.350177098051829\\
0.3712	-0.350728613032926\\
0.3664	-0.351213667160035\\
0.3616	-0.351632535468492\\
0.3568	-0.351985454244916\\
0.352	-0.352272621700864\\
0.3472	-0.35249419853382\\
0.3424	-0.352650308379278\\
0.3376	-0.352741038156889\\
0.3328	-0.352766438312944\\
0.328	-0.352726522960778\\
0.3232	-0.352621269920009\\
0.3184	-0.352450620654866\\
0.3136	-0.352214480111196\\
0.3088	-0.351912716451111\\
0.304	-0.351545160683517\\
0.2992	-0.351111606188118\\
0.2944	-0.350611808129732\\
0.2896	-0.350045482759027\\
0.2848	-0.349412306594945\\
0.28	-0.348711915483254\\
};

\addplot [thick,color=mycolor5]
  table[row sep=crcr]{%
0.364747310584159	0\\
0.36532247137259	0\\
0.365920449158222	0\\
0.366542715700181	0\\
0.367190879648169	0\\
0.367866703683142	0\\
0.368572124418261	0\\
0.36930927561335	0\\
0.370080515390716	0\\
0.370888458313929	0\\
0.371736013417254	0\\
0.372626429570479	0\\
0.373563349958231	0\\
0.374550877981981	0\\
0.37559365761159	0\\
0.376696972201766	0\\
0.377866867168033	0\\
0.379110303870898	0\\
0.380435354872781	0\\
0.381851454866677	0\\
0.383369727773288	0\\
0.385003420012642	0\\
0.386768484932663	0\\
0.388684387673983	0\\
0.390775240527902	0\\
0.393071450021452	0\\
0.395612187045358	0\\
0.398449242427003	0\\
0.401653348156384	0\\
0.405325203629845	0\\
0.409616328230938	0\\
0.414773104702902	0\\
0.421246172481626	0\\
0.430045895715788	0\\
0.466666666666666	0\\
0.464	0.0265329983228424\\
0.4592	0.0439927266715757\\
0.4544	0.0558626888003071\\
0.4496	0.0652674497739873\\
0.4448	0.0731639255371112\\
0.44	0.0799999999999997\\
0.4352	0.0860288323761281\\
0.4304	0.0914102838853482\\
0.4256	0.0962529999532478\\
0.4208	0.100634785238505\\
0.416	0.104613574644976\\
0.4112	0.108233820961841\\
0.4064	0.111530444274198\\
0.4016	0.114531393076309\\
0.3968	0.117259370627681\\
0.392	0.119733036376766\\
0.3872	0.121967864620153\\
0.3824	0.123976772017987\\
0.3776	0.125770584796287\\
0.3728	0.127358391949647\\
0.368	0.128747815515448\\
0.3632	0.12994521922718\\
0.3584	0.130955870429698\\
0.3536	0.131784065804633\\
0.3488	0.132433228458722\\
0.344	0.132905981806689\\
0.3392	0.133204204137857\\
0.3344	0.133329066598398\\
0.3296	0.133281056418382\\
0.3248	0.133059986472267\\
0.32	0.132664991614216\\
0.3152	0.132094511619522\\
0.3104	0.131346259939139\\
0.3056	0.130417176782815\\
0.3008	0.129303364225375\\
0.296	0.128\\
0.2912	0.126501225290508\\
0.2864	0.1248\\
0.2816	0.122887916411663\\
0.2768	0.120754958490324\\
0.272	0.11838918869559\\
0.2672	0.115776336096803\\
0.2624	0.112899247118836\\
0.2576	0.109737140476686\\
0.2528	0.10626457547085\\
0.248	0.102449987798925\\
0.2432	0.0982535495542012\\
0.2384	0.0936239285652972\\
0.2336	0.0884931635777583\\
0.2288	0.0827681098008159\\
0.224	0.0763151361133549\\
0.2192	0.0689301095313209\\
0.2144	0.0602713862458788\\
0.2096	0.0496773590280308\\
0.2048	0.0354536316898552\\
0.200000011086103	0\\
};

\addplot [thick,color=mycolor5]
  table[row sep=crcr]{%
0.899252689415841	0\\
0.88907752862741	0\\
0.878879550841778	0\\
0.868657284299819	0\\
0.858409120351831	0\\
0.848133296316858	0\\
0.837827875581739	0\\
0.82749072438665	0\\
0.817119484609284	0\\
0.80671154168607	0\\
0.796263986582745	0\\
0.78577357042952	0\\
0.775236650041769	0\\
0.764649122018019	0\\
0.754006342388409	0\\
0.743303027798234	0\\
0.732533132831967	0\\
0.721689696129102	0\\
0.710764645127218	0\\
0.699748545133323	0\\
0.688630272226711	0\\
0.677396579987358	0\\
0.666031515067337	0\\
0.654515612326017	0\\
0.642824759472098	0\\
0.630928549978548	0\\
0.618787812954641	0\\
0.606350757572997	0\\
0.593546651843616	0\\
0.580274796370155	0\\
0.566383671769062	0\\
0.551626895297098	0\\
0.535553827518374	0\\
0.517154104284212	0\\
0.466666666666666	0\\
0.464	-0.0265329983228424\\
0.4592	-0.0439927266715757\\
0.4544	-0.0558626888003071\\
0.4496	-0.0652674497739873\\
0.4448	-0.0731639255371112\\
0.44	-0.0799999999999997\\
0.4352	-0.0860288323761281\\
0.4304	-0.0914102838853482\\
0.4256	-0.0962529999532478\\
0.4208	-0.100634785238505\\
0.416	-0.104613574644976\\
0.4112	-0.108233820961841\\
0.4064	-0.111530444274198\\
0.4016	-0.114531393076309\\
0.3968	-0.117259370627681\\
0.392	-0.119733036376766\\
0.3872	-0.121967864620153\\
0.3824	-0.123976772017987\\
0.3776	-0.125770584796287\\
0.3728	-0.127358391949647\\
0.368	-0.128747815515448\\
0.3632	-0.12994521922718\\
0.3584	-0.130955870429698\\
0.3536	-0.131784065804633\\
0.3488	-0.132433228458722\\
0.344	-0.132905981806689\\
0.3392	-0.133204204137857\\
0.3344	-0.133329066598398\\
0.3296	-0.133281056418382\\
0.3248	-0.133059986472267\\
0.32	-0.132664991614216\\
0.3152	-0.132094511619522\\
0.3104	-0.131346259939139\\
0.3056	-0.130417176782815\\
0.3008	-0.129303364225375\\
0.296	-0.128\\
0.2912	-0.126501225290508\\
0.2864	-0.1248\\
0.2816	-0.122887916411663\\
0.2768	-0.120754958490324\\
0.272	-0.11838918869559\\
0.2672	-0.115776336096803\\
0.2624	-0.112899247118836\\
0.2576	-0.109737140476686\\
0.2528	-0.10626457547085\\
0.248	-0.102449987798925\\
0.2432	-0.0982535495542012\\
0.2384	-0.0936239285652972\\
0.2336	-0.0884931635777583\\
0.2288	-0.0827681098008159\\
0.224	-0.0763151361133549\\
0.2192	-0.0689301095313209\\
0.2144	-0.0602713862458788\\
0.2096	-0.0496773590280308\\
0.2048	-0.0354536316898552\\
0.199999988913896	0\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	0\\
0.998026728428272	0.0627905195293134\\
0.992114701314478	0.125333233564304\\
0.982287250728689	0.187381314585725\\
0.968583161128631	0.248689887164855\\
0.951056516295154	0.309016994374947\\
0.929776485888251	0.368124552684678\\
0.904827052466019	0.425779291565073\\
0.876306680043864	0.481753674101715\\
0.844327925502015	0.535826794978997\\
0.809016994374947	0.587785252292473\\
0.770513242775789	0.63742398974869\\
0.728968627421412	0.684547105928689\\
0.684547105928689	0.728968627421412\\
0.63742398974869	0.770513242775789\\
0.587785252292473	0.809016994374947\\
0.535826794978997	0.844327925502015\\
0.481753674101715	0.876306680043864\\
0.425779291565073	0.90482705246602\\
0.368124552684678	0.929776485888251\\
0.309016994374947	0.951056516295154\\
0.248689887164855	0.968583161128631\\
0.187381314585725	0.982287250728689\\
0.125333233564304	0.992114701314478\\
0.0627905195293135	0.998026728428272\\
6.12323399573677e-17	1\\
-0.0627905195293134	0.998026728428272\\
-0.125333233564304	0.992114701314478\\
-0.187381314585725	0.982287250728689\\
-0.248689887164855	0.968583161128631\\
-0.309016994374947	0.951056516295154\\
-0.368124552684678	0.929776485888251\\
-0.425779291565073	0.904827052466019\\
-0.481753674101715	0.876306680043863\\
-0.535826794978997	0.844327925502015\\
-0.587785252292473	0.809016994374947\\
-0.63742398974869	0.770513242775789\\
-0.684547105928689	0.728968627421411\\
-0.728968627421411	0.684547105928689\\
-0.770513242775789	0.63742398974869\\
-0.809016994374947	0.587785252292473\\
-0.844327925502015	0.535826794978997\\
-0.876306680043863	0.481753674101716\\
-0.904827052466019	0.425779291565073\\
-0.929776485888251	0.368124552684678\\
-0.951056516295154	0.309016994374948\\
-0.968583161128631	0.248689887164855\\
-0.982287250728689	0.187381314585725\\
-0.992114701314478	0.125333233564305\\
-0.998026728428272	0.0627905195293136\\
-1	1.22464679914735e-16\\
-0.998026728428272	-0.0627905195293133\\
-0.992114701314478	-0.125333233564304\\
-0.982287250728689	-0.187381314585725\\
-0.968583161128631	-0.248689887164855\\
-0.951056516295154	-0.309016994374948\\
-0.929776485888251	-0.368124552684678\\
-0.904827052466019	-0.425779291565073\\
-0.876306680043864	-0.481753674101715\\
-0.844327925502015	-0.535826794978996\\
-0.809016994374947	-0.587785252292473\\
-0.770513242775789	-0.63742398974869\\
-0.728968627421412	-0.684547105928689\\
-0.684547105928689	-0.728968627421411\\
-0.63742398974869	-0.770513242775789\\
-0.587785252292474	-0.809016994374947\\
-0.535826794978997	-0.844327925502015\\
-0.481753674101716	-0.876306680043863\\
-0.425779291565073	-0.904827052466019\\
-0.368124552684679	-0.929776485888251\\
-0.309016994374948	-0.951056516295154\\
-0.248689887164855	-0.968583161128631\\
-0.187381314585725	-0.982287250728689\\
-0.125333233564305	-0.992114701314478\\
-0.0627905195293132	-0.998026728428272\\
-1.83697019872103e-16	-1\\
0.0627905195293128	-0.998026728428272\\
0.125333233564304	-0.992114701314478\\
0.187381314585724	-0.982287250728689\\
0.248689887164855	-0.968583161128631\\
0.309016994374947	-0.951056516295154\\
0.368124552684678	-0.929776485888251\\
0.425779291565073	-0.90482705246602\\
0.481753674101715	-0.876306680043864\\
0.535826794978996	-0.844327925502016\\
0.587785252292473	-0.809016994374948\\
0.637423989748689	-0.77051324277579\\
0.684547105928689	-0.728968627421412\\
0.728968627421411	-0.684547105928689\\
0.770513242775789	-0.63742398974869\\
0.809016994374947	-0.587785252292473\\
0.844327925502015	-0.535826794978996\\
0.876306680043864	-0.481753674101715\\
0.904827052466019	-0.425779291565073\\
0.929776485888251	-0.368124552684679\\
0.951056516295154	-0.309016994374948\\
0.968583161128631	-0.248689887164855\\
0.982287250728689	-0.187381314585725\\
0.992114701314478	-0.125333233564305\\
0.998026728428272	-0.0627905195293133\\
1	-2.44929359829471e-16\\
};

\end{axis}
\end{tikzpicture}%

==> media/PolesB04CT.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\definecolor{mycolor1}{RGB}{27,158,119}%
\definecolor{mycolor2}{RGB}{217,95,2}%
\definecolor{mycolor3}{RGB}{117,112,179}%
\definecolor{mycolor4}{RGB}{231,41,138}%
\definecolor{mycolor5}{RGB}{102,166,30}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.60047975617574,
xmax=0.884074256954031,
ymin=-0.979795897113271,
ymax=0.979795897113271,
xlabel={real},
xlabel near ticks,
ylabel={imag},
ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [thick,color=mycolor1]
  table[row sep=crcr]{%
-0.02	0.31559467676119\\
-0.021	0.323355841140994\\
-0.022	0.330932017187821\\
-0.023	0.338335632176098\\
-0.024	0.345577777063283\\
-0.025	0.352668399491647\\
-0.026	0.359616462359553\\
-0.027	0.366430075184884\\
-0.028	0.373116603758128\\
-0.029	0.379682762316121\\
-0.03	0.386134691526156\\
-0.031	0.392478024862539\\
-0.032	0.398717945420068\\
-0.033	0.404859234796491\\
-0.034	0.410906315356676\\
-0.035	0.416863286941894\\
-0.036	0.422733958891405\\
-0.037	0.428521878087922\\
-0.038	0.4342303536143\\
-0.039	0.439862478508909\\
-0.04	0.445421149026402\\
-0.041	0.450909081744868\\
-0.042	0.456328828806596\\
-0.043	0.461682791535487\\
-0.044	0.466973232637589\\
-0.045	0.472202287160916\\
-0.046	0.477371972365366\\
-0.047	0.482484196632387\\
-0.048	0.487540767526163\\
-0.049	0.492543399103064\\
-0.05	0.49749371855331\\
-0.051	0.502393272247947\\
-0.052	0.507243531254958\\
-0.053	0.512045896380393\\
-0.054	0.516801702783573\\
-0.055	0.521512224209558\\
-0.056	0.526178676876971\\
-0.057	0.530802223054878\\
-0.058	0.535383974358591\\
-0.059	0.539924994790943\\
-0.06	0.544426303552648\\
-0.061	0.548888877642825\\
-0.062	0.553313654268535\\
-0.063	0.557701533080195\\
-0.064	0.562053378248009\\
-0.065	0.566370020393029\\
-0.066	0.570652258385087\\
-0.067	0.574900861018663\\
-0.068	0.579116568576655\\
-0.069	0.583300094291095\\
-0.07	0.587452125708981\\
-0.071	0.591573325970669\\
-0.072	0.595664335007561\\
-0.073	0.599725770665226\\
-0.074	0.603758229757574\\
-0.075	0.607762289057161\\
-0.076	0.611738506226312\\
-0.077	0.615687420693326\\
-0.078	0.619609554477656\\
-0.079	0.623505412967682\\
-0.08	0.627375485654325\\
-0.081	0.631220246823563\\
-0.082	0.635040156210613\\
-0.083	0.63883565961834\\
-0.084	0.642607189502265\\
-0.085	0.646355165524342\\
-0.086	0.650079995077529\\
-0.087	0.653782073783\\
-0.088	0.65746178596174\\
-0.089	0.661119505082099\\
-0.09	0.66475559418481\\
-0.091	0.668370406286813\\
-0.092	0.671964284765195\\
-0.093	0.675537563722403\\
-0.094	0.679090568333856\\
-0.095	0.682623615178965\\
-0.096	0.68613701255653\\
-0.097	0.689631060785403\\
-0.098	0.693106052491248\\
-0.099	0.696562272880178\\
-0.1	0.7\\
-0.101	0.703419504989732\\
-0.102	0.706821052318053\\
-0.103	0.710204900011257\\
-0.104	0.713571299871288\\
-0.105	0.716920497684367\\
-0.106	0.720252733420707\\
-0.107	0.723568241425783\\
-0.108	0.726867250603575\\
-0.109	0.730149984592207\\
-0.11	0.733416661932356\\
-0.111	0.736667496228794\\
-0.112	0.739902696305399\\
-0.113	0.743122466353965\\
-0.114	0.746327006077095\\
-0.115	0.749516510825479\\
-0.116	0.752691171729814\\
-0.117	0.755851175827623\\
-0.118	0.758996706185211\\
-0.119	0.762127942014987\\
-0.12	0.76524505878836\\
-0.121	0.768348228344414\\
-0.122	0.771437618994563\\
-0.123	0.774513395623342\\
-0.124	0.77757571978554\\
-0.125	0.7806247497998\\
-0.126	0.783660640838877\\
-0.127	0.786683545016673\\
-0.128	0.789693611472196\\
-0.129	0.792690986450584\\
-0.13	0.795675813381304\\
-0.131	0.798648232953658\\
-0.132	0.801608383189697\\
-0.133	0.804556399514664\\
-0.134	0.807492414825056\\
-0.135	0.810416559554406\\
-0.136	0.813328961736885\\
-0.137	0.816229747068802\\
-0.138	0.819119038968086\\
-0.139	0.821996958631843\\
-0.14	0.824863625092051\\
-0.141	0.827719155269467\\
-0.142	0.830563664025823\\
-0.143	0.833397264214372\\
-0.144	0.836220066728849\\
-0.145	0.839032180550901\\
-0.146	0.84183371279606\\
-0.147	0.844624768758293\\
-0.148	0.847405451953196\\
-0.149	0.850175864159881\\
-0.15	0.852936105461599\\
-0.151	0.85568627428515\\
-0.152	0.858426467439116\\
-0.153	0.861156780150978\\
-0.154	0.86387730610313\\
-0.155	0.866588137467852\\
-0.156	0.869289364941272\\
-0.157	0.871981077776347\\
-0.158	0.874663363814902\\
-0.159	0.877336309518761\\
-0.16	0.88\\
-0.161	0.882654519050347\\
-0.162	0.885299949169772\\
-0.163	0.887936371594271\\
-0.164	0.890563866322904\\
-0.165	0.893182512144075\\
-0.166	0.895792386661106\\
-0.167	0.898393566317123\\
-0.168	0.90098612641927\\
-0.169	0.903570141162267\\
-0.17	0.906145683651365\\
-0.171	0.90871282592467\\
-0.172	0.9112716389749\\
-0.173	0.913822192770563\\
-0.174	0.916364556276595\\
-0.175	0.918898797474455\\
-0.176	0.921424983381718\\
-0.177	0.923943180071156\\
-0.178	0.926453452689341\\
-0.179	0.928955865474781\\
-0.18	0.931450481775602\\
-0.181	0.933937364066777\\
-0.182	0.93641657396695\\
-0.183	0.938888172254822\\
-0.184	0.941352218885153\\
-0.185	0.943808773004362\\
-0.186	0.94625789296576\\
-0.187	0.948699636344402\\
-0.188	0.951134059951593\\
-0.189	0.953561219849046\\
-0.19	0.9559811713627\\
-0.191	0.958393969096217\\
-0.192	0.960799666944155\\
-0.193	0.963198318104844\\
-0.194	0.965589975092948\\
-0.195	0.967974689751752\\
-0.196	0.970352513265154\\
-0.197	0.972723496169389\\
-0.198	0.975087688364488\\
-0.199	0.977445139125465\\
-0.2	0.979795897113271\\
};

\addplot [thick,color=mycolor1]
  table[row sep=crcr]{%
-0.02	-0.31559467676119\\
-0.021	-0.323355841140994\\
-0.022	-0.330932017187821\\
-0.023	-0.338335632176098\\
-0.024	-0.345577777063283\\
-0.025	-0.352668399491647\\
-0.026	-0.359616462359553\\
-0.027	-0.366430075184884\\
-0.028	-0.373116603758128\\
-0.029	-0.379682762316121\\
-0.03	-0.386134691526156\\
-0.031	-0.392478024862539\\
-0.032	-0.398717945420068\\
-0.033	-0.404859234796491\\
-0.034	-0.410906315356676\\
-0.035	-0.416863286941894\\
-0.036	-0.422733958891405\\
-0.037	-0.428521878087922\\
-0.038	-0.4342303536143\\
-0.039	-0.439862478508909\\
-0.04	-0.445421149026402\\
-0.041	-0.450909081744868\\
-0.042	-0.456328828806596\\
-0.043	-0.461682791535487\\
-0.044	-0.466973232637589\\
-0.045	-0.472202287160916\\
-0.046	-0.477371972365366\\
-0.047	-0.482484196632387\\
-0.048	-0.487540767526163\\
-0.049	-0.492543399103064\\
-0.05	-0.49749371855331\\
-0.051	-0.502393272247947\\
-0.052	-0.507243531254958\\
-0.053	-0.512045896380393\\
-0.054	-0.516801702783573\\
-0.055	-0.521512224209558\\
-0.056	-0.526178676876971\\
-0.057	-0.530802223054878\\
-0.058	-0.535383974358591\\
-0.059	-0.539924994790943\\
-0.06	-0.544426303552648\\
-0.061	-0.548888877642825\\
-0.062	-0.553313654268535\\
-0.063	-0.557701533080195\\
-0.064	-0.562053378248009\\
-0.065	-0.566370020393029\\
-0.066	-0.570652258385087\\
-0.067	-0.574900861018663\\
-0.068	-0.579116568576655\\
-0.069	-0.583300094291095\\
-0.07	-0.587452125708981\\
-0.071	-0.591573325970669\\
-0.072	-0.595664335007561\\
-0.073	-0.599725770665226\\
-0.074	-0.603758229757574\\
-0.075	-0.607762289057161\\
-0.076	-0.611738506226312\\
-0.077	-0.615687420693326\\
-0.078	-0.619609554477656\\
-0.079	-0.623505412967682\\
-0.08	-0.627375485654325\\
-0.081	-0.631220246823563\\
-0.082	-0.635040156210613\\
-0.083	-0.63883565961834\\
-0.084	-0.642607189502265\\
-0.085	-0.646355165524342\\
-0.086	-0.650079995077529\\
-0.087	-0.653782073783\\
-0.088	-0.65746178596174\\
-0.089	-0.661119505082099\\
-0.09	-0.66475559418481\\
-0.091	-0.668370406286813\\
-0.092	-0.671964284765195\\
-0.093	-0.675537563722403\\
-0.094	-0.679090568333856\\
-0.095	-0.682623615178965\\
-0.096	-0.68613701255653\\
-0.097	-0.689631060785403\\
-0.098	-0.693106052491248\\
-0.099	-0.696562272880178\\
-0.1	-0.7\\
-0.101	-0.703419504989732\\
-0.102	-0.706821052318053\\
-0.103	-0.710204900011257\\
-0.104	-0.713571299871288\\
-0.105	-0.716920497684367\\
-0.106	-0.720252733420707\\
-0.107	-0.723568241425783\\
-0.108	-0.726867250603575\\
-0.109	-0.730149984592207\\
-0.11	-0.733416661932356\\
-0.111	-0.736667496228794\\
-0.112	-0.739902696305399\\
-0.113	-0.743122466353965\\
-0.114	-0.746327006077095\\
-0.115	-0.749516510825479\\
-0.116	-0.752691171729814\\
-0.117	-0.755851175827623\\
-0.118	-0.758996706185211\\
-0.119	-0.762127942014987\\
-0.12	-0.76524505878836\\
-0.121	-0.768348228344414\\
-0.122	-0.771437618994563\\
-0.123	-0.774513395623342\\
-0.124	-0.77757571978554\\
-0.125	-0.7806247497998\\
-0.126	-0.783660640838877\\
-0.127	-0.786683545016673\\
-0.128	-0.789693611472196\\
-0.129	-0.792690986450584\\
-0.13	-0.795675813381304\\
-0.131	-0.798648232953658\\
-0.132	-0.801608383189697\\
-0.133	-0.804556399514664\\
-0.134	-0.807492414825056\\
-0.135	-0.810416559554406\\
-0.136	-0.813328961736885\\
-0.137	-0.816229747068802\\
-0.138	-0.819119038968086\\
-0.139	-0.821996958631843\\
-0.14	-0.824863625092051\\
-0.141	-0.827719155269467\\
-0.142	-0.830563664025823\\
-0.143	-0.833397264214372\\
-0.144	-0.836220066728849\\
-0.145	-0.839032180550901\\
-0.146	-0.84183371279606\\
-0.147	-0.844624768758293\\
-0.148	-0.847405451953196\\
-0.149	-0.850175864159881\\
-0.15	-0.852936105461599\\
-0.151	-0.85568627428515\\
-0.152	-0.858426467439116\\
-0.153	-0.861156780150978\\
-0.154	-0.86387730610313\\
-0.155	-0.866588137467852\\
-0.156	-0.869289364941272\\
-0.157	-0.871981077776347\\
-0.158	-0.874663363814902\\
-0.159	-0.877336309518761\\
-0.16	-0.88\\
-0.161	-0.882654519050347\\
-0.162	-0.885299949169772\\
-0.163	-0.887936371594271\\
-0.164	-0.890563866322904\\
-0.165	-0.893182512144075\\
-0.166	-0.895792386661106\\
-0.167	-0.898393566317123\\
-0.168	-0.90098612641927\\
-0.169	-0.903570141162267\\
-0.17	-0.906145683651365\\
-0.171	-0.90871282592467\\
-0.172	-0.9112716389749\\
-0.173	-0.913822192770563\\
-0.174	-0.916364556276595\\
-0.175	-0.918898797474455\\
-0.176	-0.921424983381718\\
-0.177	-0.923943180071156\\
-0.178	-0.926453452689341\\
-0.179	-0.928955865474781\\
-0.18	-0.931450481775602\\
-0.181	-0.933937364066777\\
-0.182	-0.93641657396695\\
-0.183	-0.938888172254822\\
-0.184	-0.941352218885153\\
-0.185	-0.943808773004362\\
-0.186	-0.94625789296576\\
-0.187	-0.948699636344402\\
-0.188	-0.951134059951593\\
-0.189	-0.953561219849046\\
-0.19	-0.9559811713627\\
-0.191	-0.958393969096217\\
-0.192	-0.960799666944155\\
-0.193	-0.963198318104844\\
-0.194	-0.965589975092948\\
-0.195	-0.967974689751752\\
-0.196	-0.970352513265154\\
-0.197	-0.972723496169389\\
-0.198	-0.975087688364488\\
-0.199	-0.977445139125465\\
-0.2	-0.979795897113271\\
};

\addplot [thick,color=mycolor2]
  table[row sep=crcr]{%
-0.12	0.292574776766556\\
-0.121	0.300597737849106\\
-0.122	0.308408819588545\\
-0.123	0.316023733285967\\
-0.124	0.323456333992705\\
-0.125	0.330718913883074\\
-0.126	0.337822438567955\\
-0.127	0.344776739354615\\
-0.128	0.351590671093532\\
-0.129	0.358272242854509\\
-0.13	0.364828726939094\\
-0.131	0.371266750463868\\
-0.132	0.377592372804325\\
-0.133	0.383811151479474\\
-0.134	0.38992819851865\\
-0.135	0.395948228939087\\
-0.136	0.401875602643405\\
-0.137	0.40771436079687\\
-0.138	0.413468257548267\\
-0.139	0.419140787802858\\
-0.14	0.424735211631906\\
-0.141	0.430254575803675\\
-0.142	0.435701732840254\\
-0.143	0.441079357939136\\
-0.144	0.446389964044892\\
-0.145	0.451635915312323\\
-0.146	0.456819439166067\\
-0.147	0.461942637131495\\
-0.148	0.467007494586543\\
-0.149	0.472015889563053\\
-0.15	0.476969600708473\\
-0.151	0.481870314503809\\
-0.152	0.486719631821031\\
-0.153	0.491519073892357\\
-0.154	0.496270087754642\\
-0.155	0.500974051224212\\
-0.156	0.505632277450718\\
-0.157	0.510246019092751\\
-0.158	0.514816472152941\\
-0.159	0.519344779505869\\
-0.16	0.523832034148352\\
-0.161	0.528279282198346\\
-0.162	0.532687525665845\\
-0.163	0.537057725016595\\
-0.164	0.541390801547274\\
-0.165	0.545687639588804\\
-0.166	0.54994908855275\\
-0.167	0.554175964834275\\
-0.168	0.558369053583739\\
-0.169	0.562529110357855\\
-0.17	0.566656862660288\\
-0.171	0.57075301138058\\
-0.172	0.574818232139517\\
-0.173	0.578853176548251\\
-0.174	0.582858473387837\\
-0.175	0.586834729715275\\
-0.176	0.590782531901545\\
-0.177	0.594702446606704\\
-0.178	0.598595021696639\\
-0.179	0.602460787105684\\
-0.18	0.606300255648965\\
-0.181	0.610113923788009\\
-0.182	0.613902272352856\\
-0.183	0.617665767223666\\
-0.184	0.621404859974558\\
-0.185	0.625119988482211\\
-0.186	0.62881157750156\\
-0.187	0.632480039210725\\
-0.188	0.636125773727177\\
-0.189	0.63974916959696\\
-0.19	0.643350604258673\\
-0.191	0.646930444483794\\
-0.192	0.650489046794794\\
-0.193	0.654026757862398\\
-0.194	0.657543914883257\\
-0.195	0.66104084593919\\
-0.196	0.66451787033909\\
-0.197	0.667975298944504\\
-0.198	0.671413434479829\\
-0.199	0.674832571828005\\
-0.2	0.678232998312527\\
-0.201	0.681614993966535\\
-0.202	0.684978831789713\\
-0.203	0.688324777993644\\
-0.204	0.691653092236274\\
-0.205	0.694964027846046\\
-0.206	0.698257832036276\\
-0.207	0.701534746110269\\
-0.208	0.704795005657674\\
-0.209	0.708038840742512\\
-0.21	0.711266476083331\\
-0.211	0.714478131225862\\
-0.212	0.717674020708566\\
-0.213	0.720854354221434\\
-0.214	0.724019336758349\\
-0.215	0.727169168763363\\
-0.216	0.73030404627114\\
-0.217	0.73342416104189\\
-0.218	0.736529700691018\\
-0.219	0.739620848813769\\
-0.22	0.742697785105086\\
-0.221	0.745760685474905\\
-0.222	0.748809722159108\\
-0.223	0.751845063826318\\
-0.224	0.754866875680739\\
-0.225	0.757875319561206\\
-0.226	0.760870554036624\\
-0.227	0.763852734497953\\
-0.228	0.766822013246881\\
-0.229	0.769778539581353\\
-0.23	0.77272245987806\\
-0.231	0.77565391767205\\
-0.232	0.77857305373356\\
-0.233	0.781480006142192\\
-0.234	0.784374910358561\\
-0.235	0.787257899293491\\
-0.236	0.790129103374885\\
-0.237	0.792988650612352\\
-0.238	0.795836666659686\\
-0.239	0.798673274875277\\
-0.24	0.801498596380555\\
-0.241	0.80431275011652\\
-0.242	0.807115852898455\\
-0.243	0.809908019468878\\
-0.244	0.812689362548815\\
-0.245	0.81545999288745\\
-0.246	0.81822001931021\\
-0.247	0.820969548765361\\
-0.248	0.823708686369156\\
-0.249	0.826437535449594\\
-0.25	0.82915619758885\\
-0.251	0.831864772664404\\
-0.252	0.834563358888946\\
-0.253	0.837252052849081\\
-0.254	0.839930949542878\\
-0.255	0.842600142416318\\
-0.256	0.845259723398672\\
-0.257	0.84790978293684\\
-0.258	0.850550410028706\\
-0.259	0.853181692255524\\
-0.26	0.855803715813387\\
-0.261	0.858416565543792\\
-0.262	0.861020324963354\\
-0.263	0.863615076292673\\
-0.264	0.866200900484408\\
-0.265	0.868777877250566\\
-0.266	0.871346085089042\\
-0.267	0.873905601309432\\
-0.268	0.876456502058146\\
-0.269	0.878998862342836\\
-0.27	0.881532756056178\\
-0.271	0.884058255999004\\
-0.272	0.886575433902835\\
-0.273	0.889084360451808\\
-0.274	0.891585105304031\\
-0.275	0.894077737112383\\
-0.276	0.896562323544772\\
-0.277	0.899038931303867\\
-0.278	0.901507626146335\\
-0.279	0.903968472901572\\
-0.28	0.906421535489973\\
-0.281	0.908866876940732\\
-0.282	0.911304559409202\\
-0.283	0.913734644193816\\
-0.284	0.916157191752594\\
-0.285	0.91857226171924\\
-0.286	0.920979912918843\\
-0.287	0.9233802033832\\
-0.288	0.925773190365761\\
-0.289	0.928158930356219\\
-0.29	0.930537479094743\\
-0.291	0.932908891585882\\
-0.292	0.935273222112127\\
-0.293	0.937630524247158\\
-0.294	0.939980850868782\\
-0.295	0.942324254171567\\
-0.296	0.944660785679177\\
-0.297	0.94699049625643\\
-0.298	0.949313436121074\\
-0.299	0.951629654855291\\
-0.3	0.953939201416946\\
};

\addplot [thick,color=mycolor2]
  table[row sep=crcr]{%
-0.12	-0.292574776766556\\
-0.121	-0.300597737849106\\
-0.122	-0.308408819588545\\
-0.123	-0.316023733285967\\
-0.124	-0.323456333992705\\
-0.125	-0.330718913883074\\
-0.126	-0.337822438567955\\
-0.127	-0.344776739354615\\
-0.128	-0.351590671093532\\
-0.129	-0.358272242854509\\
-0.13	-0.364828726939094\\
-0.131	-0.371266750463868\\
-0.132	-0.377592372804325\\
-0.133	-0.383811151479474\\
-0.134	-0.38992819851865\\
-0.135	-0.395948228939087\\
-0.136	-0.401875602643405\\
-0.137	-0.40771436079687\\
-0.138	-0.413468257548267\\
-0.139	-0.419140787802858\\
-0.14	-0.424735211631906\\
-0.141	-0.430254575803675\\
-0.142	-0.435701732840254\\
-0.143	-0.441079357939136\\
-0.144	-0.446389964044892\\
-0.145	-0.451635915312323\\
-0.146	-0.456819439166067\\
-0.147	-0.461942637131495\\
-0.148	-0.467007494586543\\
-0.149	-0.472015889563053\\
-0.15	-0.476969600708473\\
-0.151	-0.481870314503809\\
-0.152	-0.486719631821031\\
-0.153	-0.491519073892357\\
-0.154	-0.496270087754642\\
-0.155	-0.500974051224212\\
-0.156	-0.505632277450718\\
-0.157	-0.510246019092751\\
-0.158	-0.514816472152941\\
-0.159	-0.519344779505869\\
-0.16	-0.523832034148352\\
-0.161	-0.528279282198346\\
-0.162	-0.532687525665845\\
-0.163	-0.537057725016595\\
-0.164	-0.541390801547274\\
-0.165	-0.545687639588804\\
-0.166	-0.54994908855275\\
-0.167	-0.554175964834275\\
-0.168	-0.558369053583739\\
-0.169	-0.562529110357855\\
-0.17	-0.566656862660288\\
-0.171	-0.57075301138058\\
-0.172	-0.574818232139517\\
-0.173	-0.578853176548251\\
-0.174	-0.582858473387837\\
-0.175	-0.586834729715275\\
-0.176	-0.590782531901545\\
-0.177	-0.594702446606704\\
-0.178	-0.598595021696639\\
-0.179	-0.602460787105684\\
-0.18	-0.606300255648965\\
-0.181	-0.610113923788009\\
-0.182	-0.613902272352856\\
-0.183	-0.617665767223666\\
-0.184	-0.621404859974558\\
-0.185	-0.625119988482211\\
-0.186	-0.62881157750156\\
-0.187	-0.632480039210725\\
-0.188	-0.636125773727177\\
-0.189	-0.63974916959696\\
-0.19	-0.643350604258673\\
-0.191	-0.646930444483794\\
-0.192	-0.650489046794794\\
-0.193	-0.654026757862398\\
-0.194	-0.657543914883257\\
-0.195	-0.66104084593919\\
-0.196	-0.66451787033909\\
-0.197	-0.667975298944504\\
-0.198	-0.671413434479829\\
-0.199	-0.674832571828005\\
-0.2	-0.678232998312527\\
-0.201	-0.681614993966535\\
-0.202	-0.684978831789713\\
-0.203	-0.688324777993644\\
-0.204	-0.691653092236274\\
-0.205	-0.694964027846046\\
-0.206	-0.698257832036276\\
-0.207	-0.701534746110269\\
-0.208	-0.704795005657674\\
-0.209	-0.708038840742512\\
-0.21	-0.711266476083331\\
-0.211	-0.714478131225862\\
-0.212	-0.717674020708566\\
-0.213	-0.720854354221434\\
-0.214	-0.724019336758349\\
-0.215	-0.727169168763363\\
-0.216	-0.73030404627114\\
-0.217	-0.73342416104189\\
-0.218	-0.736529700691018\\
-0.219	-0.739620848813769\\
-0.22	-0.742697785105086\\
-0.221	-0.745760685474905\\
-0.222	-0.748809722159108\\
-0.223	-0.751845063826318\\
-0.224	-0.754866875680739\\
-0.225	-0.757875319561206\\
-0.226	-0.760870554036624\\
-0.227	-0.763852734497953\\
-0.228	-0.766822013246881\\
-0.229	-0.769778539581353\\
-0.23	-0.77272245987806\\
-0.231	-0.77565391767205\\
-0.232	-0.77857305373356\\
-0.233	-0.781480006142192\\
-0.234	-0.784374910358561\\
-0.235	-0.787257899293491\\
-0.236	-0.790129103374885\\
-0.237	-0.792988650612352\\
-0.238	-0.795836666659686\\
-0.239	-0.798673274875277\\
-0.24	-0.801498596380555\\
-0.241	-0.80431275011652\\
-0.242	-0.807115852898455\\
-0.243	-0.809908019468878\\
-0.244	-0.812689362548815\\
-0.245	-0.81545999288745\\
-0.246	-0.81822001931021\\
-0.247	-0.820969548765361\\
-0.248	-0.823708686369156\\
-0.249	-0.826437535449594\\
-0.25	-0.82915619758885\\
-0.251	-0.831864772664404\\
-0.252	-0.834563358888946\\
-0.253	-0.837252052849081\\
-0.254	-0.839930949542878\\
-0.255	-0.842600142416318\\
-0.256	-0.845259723398672\\
-0.257	-0.84790978293684\\
-0.258	-0.850550410028706\\
-0.259	-0.853181692255524\\
-0.26	-0.855803715813387\\
-0.261	-0.858416565543792\\
-0.262	-0.861020324963354\\
-0.263	-0.863615076292673\\
-0.264	-0.866200900484408\\
-0.265	-0.868777877250566\\
-0.266	-0.871346085089042\\
-0.267	-0.873905601309432\\
-0.268	-0.876456502058146\\
-0.269	-0.878998862342836\\
-0.27	-0.881532756056178\\
-0.271	-0.884058255999004\\
-0.272	-0.886575433902835\\
-0.273	-0.889084360451808\\
-0.274	-0.891585105304031\\
-0.275	-0.894077737112383\\
-0.276	-0.896562323544772\\
-0.277	-0.899038931303867\\
-0.278	-0.901507626146335\\
-0.279	-0.903968472901572\\
-0.28	-0.906421535489973\\
-0.281	-0.908866876940732\\
-0.282	-0.911304559409202\\
-0.283	-0.913734644193816\\
-0.284	-0.916157191752594\\
-0.285	-0.91857226171924\\
-0.286	-0.920979912918843\\
-0.287	-0.9233802033832\\
-0.288	-0.925773190365761\\
-0.289	-0.928158930356219\\
-0.29	-0.930537479094743\\
-0.291	-0.932908891585882\\
-0.292	-0.935273222112127\\
-0.293	-0.937630524247158\\
-0.294	-0.939980850868782\\
-0.295	-0.942324254171567\\
-0.296	-0.944660785679177\\
-0.297	-0.94699049625643\\
-0.298	-0.949313436121074\\
-0.299	-0.951629654855291\\
-0.3	-0.953939201416946\\
};

\addplot [thick,color=mycolor3]
  table[row sep=crcr]{%
-0.22	0.227156333832011\\
-0.221	0.236978902014504\\
-0.222	0.24640616875395\\
-0.223	0.255481897597462\\
-0.224	0.26424231303862\\
-0.225	0.272717802865893\\
-0.226	0.280934155986772\\
-0.227	0.288913481859189\\
-0.228	0.296674906252619\\
-0.229	0.304235106455517\\
-0.23	0.311608729017658\\
-0.231	0.318808720081493\\
-0.232	0.325846589670661\\
-0.233	0.33273262539162\\
-0.234	0.339476066903103\\
-0.235	0.346085249613444\\
-0.236	0.352567723990725\\
-0.237	0.358930355361594\\
-0.238	0.365179407962716\\
-0.239	0.371320616179603\\
-0.24	0.377359245282264\\
-0.241	0.383300143490712\\
-0.242	0.389147786836826\\
-0.243	0.394906318004663\\
-0.244	0.400579580108622\\
-0.245	0.406171146193326\\
-0.246	0.411684345099495\\
-0.247	0.417122284228498\\
-0.248	0.422487869648349\\
-0.249	0.427783823911096\\
-0.25	0.433012701892219\\
-0.251	0.438176904913986\\
-0.252	0.443278693374721\\
-0.253	0.448320198072761\\
-0.254	0.453303430386314\\
-0.255	0.458230291447434\\
-0.256	0.463102580429002\\
-0.257	0.46792200204735\\
-0.258	0.472690173369407\\
-0.259	0.477408630001595\\
-0.26	0.482078831727758\\
-0.261	0.486702167654922\\
-0.262	0.491279960918416\\
-0.263	0.495813472991608\\
-0.264	0.500303907640146\\
-0.265	0.504752414555889\\
-0.266	0.509160092701696\\
-0.267	0.513527993394713\\
-0.268	0.517857123152709\\
-0.269	0.522148446325372\\
-0.27	0.526402887530074\\
-0.271	0.530621333909597\\
-0.272	0.534804637227465\\
-0.273	0.538953615814942\\
-0.274	0.543069056382335\\
-0.275	0.547151715705982\\
-0.276	0.551202322201204\\
-0.277	0.555221577390504\\
-0.278	0.55921015727542\\
-0.279	0.56316871361964\\
-0.28	0.567097875150313\\
-0.281	0.570998248683829\\
-0.282	0.574870420181801\\
-0.283	0.578714955742462\\
-0.284	0.582532402532254\\
-0.285	0.586323289661941\\
-0.286	0.590088129011252\\
-0.287	0.593827416005694\\
-0.288	0.597541630348882\\
-0.289	0.601231236713463\\
-0.29	0.604896685393465\\
-0.291	0.608538412920664\\
-0.292	0.612156842647372\\
-0.293	0.615752385297856\\
-0.294	0.619325439490419\\
-0.295	0.622876392232038\\
-0.296	0.62640561938731\\
-0.297	0.629913486123293\\
-0.298	0.633400347331764\\
-0.299	0.636866548030276\\
-0.3	0.640312423743285\\
-0.301	0.643738300864567\\
-0.302	0.647144497002022\\
-0.303	0.6505313213059\\
-0.304	0.653899074781422\\
-0.305	0.657248050586687\\
-0.306	0.6605785343167\\
-0.307	0.663890804274317\\
-0.308	0.667185131728818\\
-0.309	0.670461781162804\\
-0.31	0.673721010508059\\
-0.311	0.676963071370957\\
-0.312	0.680188209247999\\
-0.313	0.683396663731979\\
-0.314	0.686588668709293\\
-0.315	0.689764452548839\\
-0.316	0.692924238282945\\
-0.317	0.696068243780737\\
-0.318	0.699196681914324\\
-0.319	0.702309760718161\\
-0.32	0.705407683541936\\
-0.321	0.708490649197292\\
-0.322	0.711558852098686\\
-0.323	0.714612482398677\\
-0.324	0.717651726117899\\
-0.325	0.720676765269979\\
-0.326	0.723687777981638\\
-0.327	0.726684938608198\\
-0.328	0.729668417844708\\
-0.329	0.732638382832895\\
-0.33	0.735594997264119\\
-0.331	0.738538421478531\\
-0.332	0.741468812560582\\
-0.333	0.744386324431071\\
-0.334	0.747291107935856\\
-0.335	0.750183310931401\\
-0.336	0.753063078367277\\
-0.337	0.755930552365758\\
-0.338	0.758785872298635\\
-0.339	0.761629174861363\\
-0.34	0.764460594144656\\
-0.341	0.767280261703636\\
-0.342	0.770088306624636\\
-0.343	0.772884855589757\\
-0.344	0.775670032939265\\
-0.345	0.778443960731921\\
-0.346	0.781206758803327\\
-0.347	0.783958544822365\\
-0.348	0.786699434345799\\
-0.349	0.789429540871128\\
-0.35	0.792148975887743\\
-0.351	0.79485784892646\\
-0.352	0.797556267607496\\
-0.353	0.800244337686934\\
-0.354	0.802922163101754\\
-0.355	0.805589846013466\\
-0.356	0.808247486850408\\
-0.357	0.810895184348754\\
-0.358	0.813533035592286\\
-0.359	0.816161136050964\\
-0.36	0.818779579618349\\
-0.361	0.821388458647917\\
-0.362	0.823987863988299\\
-0.363	0.826577885017498\\
-0.364	0.829158609676098\\
-0.365	0.831730124499528\\
-0.366	0.834292514649388\\
-0.367	0.836845863943893\\
-0.368	0.839390254887439\\
-0.369	0.841925768699355\\
-0.37	0.844452485341834\\
-0.371	0.846970483547095\\
-0.372	0.849479840843795\\
-0.373	0.851980633582712\\
-0.374	0.854472936961727\\
-0.375	0.856956825050131\\
-0.376	0.85943237081227\\
-0.377	0.861899646130569\\
-0.378	0.864358721827923\\
-0.379	0.866809667689511\\
-0.38	0.869252552484029\\
-0.381	0.871687443984368\\
-0.382	0.874114408987748\\
-0.383	0.876533513335343\\
-0.384	0.878944821931388\\
-0.385	0.881348398761806\\
-0.386	0.883744306912356\\
-0.387	0.886132608586322\\
-0.388	0.888513365121763\\
-0.389	0.890886637008323\\
-0.39	0.893252483903627\\
-0.391	0.895610964649272\\
-0.392	0.897962137286422\\
-0.393	0.900306059071025\\
-0.394	0.902642786488653\\
-0.395	0.904972375268991\\
-0.396	0.907294880399972\\
-0.397	0.909610356141573\\
-0.398	0.911918856039286\\
-0.399	0.914220432937265\\
-0.4	0.916515138991168\\
};

\addplot [thick,color=mycolor3]
  table[row sep=crcr]{%
-0.22	-0.227156333832011\\
-0.221	-0.236978902014504\\
-0.222	-0.24640616875395\\
-0.223	-0.255481897597462\\
-0.224	-0.26424231303862\\
-0.225	-0.272717802865893\\
-0.226	-0.280934155986772\\
-0.227	-0.288913481859189\\
-0.228	-0.296674906252619\\
-0.229	-0.304235106455517\\
-0.23	-0.311608729017658\\
-0.231	-0.318808720081493\\
-0.232	-0.325846589670661\\
-0.233	-0.33273262539162\\
-0.234	-0.339476066903103\\
-0.235	-0.346085249613444\\
-0.236	-0.352567723990725\\
-0.237	-0.358930355361594\\
-0.238	-0.365179407962716\\
-0.239	-0.371320616179603\\
-0.24	-0.377359245282264\\
-0.241	-0.383300143490712\\
-0.242	-0.389147786836826\\
-0.243	-0.394906318004663\\
-0.244	-0.400579580108622\\
-0.245	-0.406171146193326\\
-0.246	-0.411684345099495\\
-0.247	-0.417122284228498\\
-0.248	-0.422487869648349\\
-0.249	-0.427783823911096\\
-0.25	-0.433012701892219\\
-0.251	-0.438176904913986\\
-0.252	-0.443278693374721\\
-0.253	-0.448320198072761\\
-0.254	-0.453303430386314\\
-0.255	-0.458230291447434\\
-0.256	-0.463102580429002\\
-0.257	-0.46792200204735\\
-0.258	-0.472690173369407\\
-0.259	-0.477408630001595\\
-0.26	-0.482078831727758\\
-0.261	-0.486702167654922\\
-0.262	-0.491279960918416\\
-0.263	-0.495813472991608\\
-0.264	-0.500303907640146\\
-0.265	-0.504752414555889\\
-0.266	-0.509160092701696\\
-0.267	-0.513527993394713\\
-0.268	-0.517857123152709\\
-0.269	-0.522148446325372\\
-0.27	-0.526402887530074\\
-0.271	-0.530621333909597\\
-0.272	-0.534804637227465\\
-0.273	-0.538953615814942\\
-0.274	-0.543069056382335\\
-0.275	-0.547151715705982\\
-0.276	-0.551202322201204\\
-0.277	-0.555221577390504\\
-0.278	-0.55921015727542\\
-0.279	-0.56316871361964\\
-0.28	-0.567097875150313\\
-0.281	-0.570998248683829\\
-0.282	-0.574870420181801\\
-0.283	-0.578714955742462\\
-0.284	-0.582532402532254\\
-0.285	-0.586323289661941\\
-0.286	-0.590088129011252\\
-0.287	-0.593827416005694\\
-0.288	-0.597541630348882\\
-0.289	-0.601231236713463\\
-0.29	-0.604896685393465\\
-0.291	-0.608538412920664\\
-0.292	-0.612156842647372\\
-0.293	-0.615752385297856\\
-0.294	-0.619325439490419\\
-0.295	-0.622876392232038\\
-0.296	-0.62640561938731\\
-0.297	-0.629913486123293\\
-0.298	-0.633400347331764\\
-0.299	-0.636866548030276\\
-0.3	-0.640312423743285\\
-0.301	-0.643738300864567\\
-0.302	-0.647144497002022\\
-0.303	-0.6505313213059\\
-0.304	-0.653899074781422\\
-0.305	-0.657248050586687\\
-0.306	-0.6605785343167\\
-0.307	-0.663890804274317\\
-0.308	-0.667185131728818\\
-0.309	-0.670461781162804\\
-0.31	-0.673721010508059\\
-0.311	-0.676963071370957\\
-0.312	-0.680188209247999\\
-0.313	-0.683396663731979\\
-0.314	-0.686588668709293\\
-0.315	-0.689764452548839\\
-0.316	-0.692924238282945\\
-0.317	-0.696068243780737\\
-0.318	-0.699196681914324\\
-0.319	-0.702309760718161\\
-0.32	-0.705407683541936\\
-0.321	-0.708490649197292\\
-0.322	-0.711558852098686\\
-0.323	-0.714612482398677\\
-0.324	-0.717651726117899\\
-0.325	-0.720676765269979\\
-0.326	-0.723687777981638\\
-0.327	-0.726684938608198\\
-0.328	-0.729668417844708\\
-0.329	-0.732638382832895\\
-0.33	-0.735594997264119\\
-0.331	-0.738538421478531\\
-0.332	-0.741468812560582\\
-0.333	-0.744386324431071\\
-0.334	-0.747291107935856\\
-0.335	-0.750183310931401\\
-0.336	-0.753063078367277\\
-0.337	-0.755930552365758\\
-0.338	-0.758785872298635\\
-0.339	-0.761629174861363\\
-0.34	-0.764460594144656\\
-0.341	-0.767280261703636\\
-0.342	-0.770088306624636\\
-0.343	-0.772884855589757\\
-0.344	-0.775670032939265\\
-0.345	-0.778443960731921\\
-0.346	-0.781206758803327\\
-0.347	-0.783958544822365\\
-0.348	-0.786699434345799\\
-0.349	-0.789429540871128\\
-0.35	-0.792148975887743\\
-0.351	-0.79485784892646\\
-0.352	-0.797556267607496\\
-0.353	-0.800244337686934\\
-0.354	-0.802922163101754\\
-0.355	-0.805589846013466\\
-0.356	-0.808247486850408\\
-0.357	-0.810895184348754\\
-0.358	-0.813533035592286\\
-0.359	-0.816161136050964\\
-0.36	-0.818779579618349\\
-0.361	-0.821388458647917\\
-0.362	-0.823987863988299\\
-0.363	-0.826577885017498\\
-0.364	-0.829158609676098\\
-0.365	-0.831730124499528\\
-0.366	-0.834292514649388\\
-0.367	-0.836845863943893\\
-0.368	-0.839390254887439\\
-0.369	-0.841925768699355\\
-0.37	-0.844452485341834\\
-0.371	-0.846970483547095\\
-0.372	-0.849479840843795\\
-0.373	-0.851980633582712\\
-0.374	-0.854472936961727\\
-0.375	-0.856956825050131\\
-0.376	-0.85943237081227\\
-0.377	-0.861899646130569\\
-0.378	-0.864358721827923\\
-0.379	-0.866809667689511\\
-0.38	-0.869252552484029\\
-0.381	-0.871687443984368\\
-0.382	-0.874114408987748\\
-0.383	-0.876533513335343\\
-0.384	-0.878944821931388\\
-0.385	-0.881348398761806\\
-0.386	-0.883744306912356\\
-0.387	-0.886132608586322\\
-0.388	-0.888513365121763\\
-0.389	-0.890886637008323\\
-0.39	-0.893252483903627\\
-0.391	-0.895610964649272\\
-0.392	-0.897962137286422\\
-0.393	-0.900306059071025\\
-0.394	-0.902642786488653\\
-0.395	-0.904972375268991\\
-0.396	-0.907294880399972\\
-0.397	-0.909610356141573\\
-0.398	-0.911918856039286\\
-0.399	-0.914220432937265\\
-0.4	-0.916515138991168\\
};

\addplot [thick,color=mycolor4]
  table[row sep=crcr]{%
-0.320550551137312	0\\
-0.321	0.0442605919526615\\
-0.322	0.0794732659452221\\
-0.323	0.103300532428444\\
-0.324	0.122572427568357\\
-0.325	0.13919410907075\\
-0.326	0.154025971835921\\
-0.327	0.167544024065318\\
-0.328	0.18004443895883\\
-0.329	0.191726367513704\\
-0.33	0.202731349327133\\
-0.331	0.213164255915479\\
-0.332	0.22310535627815\\
-0.333	0.232617712137318\\
-0.334	0.241751938978781\\
-0.335	0.250549396327351\\
-0.336	0.259044397739075\\
-0.337	0.267265785314918\\
-0.338	0.275238078760916\\
-0.339	0.282982331603936\\
-0.34	0.290516780926679\\
-0.341	0.297857348406918\\
-0.342	0.305018032253833\\
-0.343	0.312011217747055\\
-0.344	0.318847926134074\\
-0.345	0.325538016213161\\
-0.346	0.332090349152155\\
-0.347	0.338512924420915\\
-0.348	0.344812992794645\\
-0.349	0.350997150985588\\
-0.35	0.357071421427143\\
-0.351	0.363041319962343\\
-0.352	0.368911913605403\\
-0.353	0.374687870099901\\
-0.354	0.380373500654291\\
-0.355	0.385972796968906\\
-0.356	0.391489463459746\\
-0.357	0.396926945419431\\
-0.358	0.402288453724439\\
-0.359	0.407576986592717\\
-0.36	0.412795348811006\\
-0.361	0.417946168782536\\
-0.362	0.423031913689736\\
-0.363	0.428054903020629\\
-0.364	0.433017320669739\\
-0.365	0.43792122579295\\
-0.366	0.442768562569657\\
-0.367	0.447561169003746\\
-0.368	0.452300784876613\\
-0.369	0.456989058949993\\
-0.37	0.461627555503352\\
-0.371	0.466217760279464\\
-0.372	0.470761085902393\\
-0.373	0.475258876823989\\
-0.374	0.47971241384813\\
-0.375	0.484122918275927\\
-0.376	0.488491555710025\\
-0.377	0.492819439551647\\
-0.378	0.497107634220196\\
-0.379	0.501357158121832\\
-0.38	0.505568986390582\\
-0.381	0.509744053422892\\
-0.382	0.513883255224375\\
-0.383	0.517987451585461\\
-0.384	0.522057468100975\\
-0.385	0.526094098047108\\
-0.386	0.530098104127906\\
-0.387	0.534070220102188\\
-0.388	0.538011152300768\\
-0.389	0.541921581042866\\
-0.39	0.545802161959808\\
-0.391	0.549653527233293\\
-0.392	0.553476286754907\\
-0.393	0.557271029212896\\
-0.394	0.56103832311171\\
-0.395	0.564778717729342\\
-0.396	0.568492744017019\\
-0.397	0.572180915445456\\
-0.398	0.575843728801487\\
-0.399	0.57948166493859\\
-0.4	0.58309518948453\\
-0.401	0.586684753509072\\
-0.402	0.590250794154485\\
-0.403	0.593793735231351\\
-0.404	0.59731398778197\\
-0.405	0.600811950613501\\
-0.406	0.604288010802796\\
-0.407	0.607742544174752\\
-0.408	0.611175915755848\\
-0.409	0.614588480204437\\
-0.41	0.617980582219215\\
-0.411	0.621352556927225\\
-0.412	0.624704730252621\\
-0.413	0.628037419267355\\
-0.414	0.631350932524852\\
-0.415	0.634645570377672\\
-0.416	0.637921625280097\\
-0.417	0.641179382076498\\
-0.418	0.644419118276297\\
-0.419	0.647641104316272\\
-0.42	0.650845603810919\\
-0.421	0.654032873791524\\
-0.422	0.657203164934558\\
-0.423	0.660356721779979\\
-0.424	0.663493782939976\\
-0.425	0.666614581298669\\
-0.426	0.669719344203227\\
-0.427	0.67280829364686\\
-0.428	0.675881646444109\\
-0.429	0.678939614398806\\
-0.43	0.681982404465101\\
-0.431	0.685010218901879\\
-0.432	0.68802325542092\\
-0.433	0.691021707329082\\
-0.434	0.694005763664827\\
-0.435	0.696975609329337\\
-0.436	0.699931425212499\\
-0.437	0.702873388313998\\
-0.438	0.705801671859737\\
-0.439	0.70871644541382\\
-0.44	0.711617874986288\\
-0.441	0.714506123136814\\
-0.442	0.717381349074535\\
-0.443	0.720243708754197\\
-0.444	0.723093354968776\\
-0.445	0.72593043743874\\
-0.446	0.728755102898086\\
-0.447	0.731567495177308\\
-0.448	0.734367755283414\\
-0.449	0.737156021477136\\
-0.45	0.739932429347437\\
-0.451	0.742697111883438\\
-0.452	0.745450199543873\\
-0.453	0.748191820324173\\
-0.454	0.75092209982128\\
-0.455	0.753641161296276\\
-0.456	0.756349125734935\\
-0.457	0.759046111906253\\
-0.458	0.761732236419072\\
-0.459	0.764407613776838\\
-0.46	0.767072356430604\\
-0.461	0.76972657483031\\
-0.462	0.772370377474434\\
-0.463	0.775003870958075\\
-0.464	0.777627160019504\\
-0.465	0.780240347585281\\
-0.466	0.78284353481395\\
-0.467	0.785436821138403\\
-0.468	0.788020304306938\\
-0.469	0.79059408042307\\
-0.47	0.793158243984137\\
-0.471	0.795712887918752\\
-0.472	0.798258103623133\\
-0.473	0.800793980996361\\
-0.474	0.803320608474599\\
-0.475	0.80583807306431\\
-0.476	0.808346460374511\\
-0.477	0.810845854648095\\
-0.478	0.813336338792261\\
-0.479	0.815817994408066\\
-0.48	0.818290901819151\\
-0.481	0.820755140099652\\
-0.482	0.823210787101335\\
-0.483	0.825657919479975\\
-0.484	0.828096612721004\\
-0.485	0.830526941164464\\
-0.486	0.832948978029267\\
-0.487	0.835362795436809\\
-0.488	0.837768464433939\\
-0.489	0.840166055015317\\
-0.49	0.842555636145175\\
-0.491	0.844937275778504\\
-0.492	0.847311040881682\\
-0.493	0.849676997452561\\
-0.494	0.852035210540034\\
-0.495	0.854385744263093\\
-0.496	0.856728661829403\\
-0.497	0.859064025553393\\
-0.498	0.861391896873891\\
-0.499	0.863712336371318\\
-0.5	0.866025403784438\\
};

\addplot [thick,color=mycolor4]
  table[row sep=crcr]{%
-0.320550505322014	0\\
-0.321	-0.0442605919526615\\
-0.322	-0.0794732659452221\\
-0.323	-0.103300532428444\\
-0.324	-0.122572427568357\\
-0.325	-0.13919410907075\\
-0.326	-0.154025971835921\\
-0.327	-0.167544024065318\\
-0.328	-0.18004443895883\\
-0.329	-0.191726367513704\\
-0.33	-0.202731349327133\\
-0.331	-0.213164255915479\\
-0.332	-0.22310535627815\\
-0.333	-0.232617712137318\\
-0.334	-0.241751938978781\\
-0.335	-0.250549396327351\\
-0.336	-0.259044397739075\\
-0.337	-0.267265785314918\\
-0.338	-0.275238078760916\\
-0.339	-0.282982331603936\\
-0.34	-0.290516780926679\\
-0.341	-0.297857348406918\\
-0.342	-0.305018032253833\\
-0.343	-0.312011217747055\\
-0.344	-0.318847926134074\\
-0.345	-0.325538016213161\\
-0.346	-0.332090349152155\\
-0.347	-0.338512924420915\\
-0.348	-0.344812992794645\\
-0.349	-0.350997150985588\\
-0.35	-0.357071421427143\\
-0.351	-0.363041319962343\\
-0.352	-0.368911913605403\\
-0.353	-0.374687870099901\\
-0.354	-0.380373500654291\\
-0.355	-0.385972796968906\\
-0.356	-0.391489463459746\\
-0.357	-0.396926945419431\\
-0.358	-0.402288453724439\\
-0.359	-0.407576986592717\\
-0.36	-0.412795348811006\\
-0.361	-0.417946168782536\\
-0.362	-0.423031913689736\\
-0.363	-0.428054903020629\\
-0.364	-0.433017320669739\\
-0.365	-0.43792122579295\\
-0.366	-0.442768562569657\\
-0.367	-0.447561169003746\\
-0.368	-0.452300784876613\\
-0.369	-0.456989058949993\\
-0.37	-0.461627555503352\\
-0.371	-0.466217760279464\\
-0.372	-0.470761085902393\\
-0.373	-0.475258876823989\\
-0.374	-0.47971241384813\\
-0.375	-0.484122918275927\\
-0.376	-0.488491555710025\\
-0.377	-0.492819439551647\\
-0.378	-0.497107634220196\\
-0.379	-0.501357158121832\\
-0.38	-0.505568986390582\\
-0.381	-0.509744053422892\\
-0.382	-0.513883255224375\\
-0.383	-0.517987451585461\\
-0.384	-0.522057468100975\\
-0.385	-0.526094098047108\\
-0.386	-0.530098104127906\\
-0.387	-0.534070220102188\\
-0.388	-0.538011152300768\\
-0.389	-0.541921581042866\\
-0.39	-0.545802161959808\\
-0.391	-0.549653527233293\\
-0.392	-0.553476286754907\\
-0.393	-0.557271029212896\\
-0.394	-0.56103832311171\\
-0.395	-0.564778717729342\\
-0.396	-0.568492744017019\\
-0.397	-0.572180915445456\\
-0.398	-0.575843728801487\\
-0.399	-0.57948166493859\\
-0.4	-0.58309518948453\\
-0.401	-0.586684753509072\\
-0.402	-0.590250794154485\\
-0.403	-0.593793735231351\\
-0.404	-0.59731398778197\\
-0.405	-0.600811950613501\\
-0.406	-0.604288010802796\\
-0.407	-0.607742544174752\\
-0.408	-0.611175915755848\\
-0.409	-0.614588480204437\\
-0.41	-0.617980582219215\\
-0.411	-0.621352556927225\\
-0.412	-0.624704730252621\\
-0.413	-0.628037419267355\\
-0.414	-0.631350932524852\\
-0.415	-0.634645570377672\\
-0.416	-0.637921625280097\\
-0.417	-0.641179382076498\\
-0.418	-0.644419118276297\\
-0.419	-0.647641104316272\\
-0.42	-0.650845603810919\\
-0.421	-0.654032873791524\\
-0.422	-0.657203164934558\\
-0.423	-0.660356721779979\\
-0.424	-0.663493782939976\\
-0.425	-0.666614581298669\\
-0.426	-0.669719344203227\\
-0.427	-0.67280829364686\\
-0.428	-0.675881646444109\\
-0.429	-0.678939614398806\\
-0.43	-0.681982404465101\\
-0.431	-0.685010218901879\\
-0.432	-0.68802325542092\\
-0.433	-0.691021707329082\\
-0.434	-0.694005763664827\\
-0.435	-0.696975609329337\\
-0.436	-0.699931425212499\\
-0.437	-0.702873388313998\\
-0.438	-0.705801671859737\\
-0.439	-0.70871644541382\\
-0.44	-0.711617874986288\\
-0.441	-0.714506123136814\\
-0.442	-0.717381349074535\\
-0.443	-0.720243708754197\\
-0.444	-0.723093354968776\\
-0.445	-0.72593043743874\\
-0.446	-0.728755102898086\\
-0.447	-0.731567495177308\\
-0.448	-0.734367755283414\\
-0.449	-0.737156021477136\\
-0.45	-0.739932429347437\\
-0.451	-0.742697111883438\\
-0.452	-0.745450199543873\\
-0.453	-0.748191820324173\\
-0.454	-0.75092209982128\\
-0.455	-0.753641161296276\\
-0.456	-0.756349125734935\\
-0.457	-0.759046111906253\\
-0.458	-0.761732236419072\\
-0.459	-0.764407613776838\\
-0.46	-0.767072356430604\\
-0.461	-0.76972657483031\\
-0.462	-0.772370377474434\\
-0.463	-0.775003870958075\\
-0.464	-0.777627160019504\\
-0.465	-0.780240347585281\\
-0.466	-0.78284353481395\\
-0.467	-0.785436821138403\\
-0.468	-0.788020304306938\\
-0.469	-0.79059408042307\\
-0.47	-0.793158243984137\\
-0.471	-0.795712887918752\\
-0.472	-0.798258103623133\\
-0.473	-0.800793980996361\\
-0.474	-0.803320608474599\\
-0.475	-0.80583807306431\\
-0.476	-0.808346460374511\\
-0.477	-0.810845854648095\\
-0.478	-0.813336338792261\\
-0.479	-0.815817994408066\\
-0.48	-0.818290901819151\\
-0.481	-0.820755140099652\\
-0.482	-0.823210787101335\\
-0.483	-0.825657919479975\\
-0.484	-0.828096612721004\\
-0.485	-0.830526941164464\\
-0.486	-0.832948978029267\\
-0.487	-0.835362795436809\\
-0.488	-0.837768464433939\\
-0.489	-0.840166055015317\\
-0.49	-0.842555636145175\\
-0.491	-0.844937275778504\\
-0.492	-0.847311040881682\\
-0.493	-0.849676997452561\\
-0.494	-0.852035210540034\\
-0.495	-0.854385744263093\\
-0.496	-0.856728661829403\\
-0.497	-0.859064025553393\\
-0.498	-0.861391896873891\\
-0.499	-0.863712336371318\\
-0.5	-0.866025403784438\\
};

\addplot [thick,color=mycolor5]
  table[row sep=crcr]{%
-0.696405499221705	0\\
-0.689776859122954	0\\
-0.682929109146527	0\\
-0.675841847802139	0\\
-0.668491308638978	0\\
-0.660849528301415	0\\
-0.652883229878279	0\\
-0.64455229256434	0\\
-0.635807603325769	0\\
-0.626587955098483	0\\
-0.616815416922694	0\\
-0.606388140990205	0\\
-0.595168624434969	0\\
-0.582963328850756	0\\
-0.56948431643552	0\\
-0.554268604418766	0\\
-0.536478853496644	0\\
-0.514259303646875	0\\
-0.438447208913158	0\\
-0.439	0.04773887304912\\
-0.44	0.0799999999999996\\
-0.441	0.102562176263962\\
-0.442	0.120979337078693\\
-0.443	0.136934290811323\\
-0.444	0.151208465371486\\
-0.445	0.164240677056568\\
-0.446	0.176306551211235\\
-0.447	0.187592643779014\\
-0.448	0.198232187093822\\
-0.449	0.208324266469367\\
-0.45	0.217944947177034\\
-0.451	0.227154132694081\\
-0.452	0.236\\
-0.453	0.244521982651867\\
-0.454	0.252752843703093\\
-0.455	0.260720156489674\\
-0.456	0.268447387769\\
-0.457	0.275954706428428\\
-0.458	0.283259598248674\\
-0.459	0.290377340713769\\
-0.46	0.29732137494637\\
-0.461	0.304103600767896\\
-0.462	0.310734613456564\\
-0.463	0.317223895695138\\
-0.464	0.323579974658507\\
-0.465	0.32981055168081\\
-0.466	0.335922610135132\\
-0.467	0.341922505840139\\
-0.468	0.347816043333254\\
-0.469	0.35360854062084\\
-0.47	0.359304884464434\\
-0.471	0.364909577840867\\
-0.472	0.370426780889287\\
-0.473	0.375860346405417\\
-0.474	0.381213850745222\\
-0.475	0.386490620843508\\
-0.476	0.391693757928308\\
-0.477	0.396826158411968\\
-0.478	0.401890532359248\\
-0.479	0.406889419867364\\
-0.48	0.41182520563948\\
-0.481	0.41670013198942\\
-0.482	0.421516310479203\\
-0.483	0.426275732361109\\
-0.484	0.430980277971046\\
-0.485	0.435631725199164\\
-0.486	0.440231757146165\\
-0.487	0.444781969058999\\
-0.488	0.449283874627167\\
-0.489	0.453738911710248\\
-0.49	0.458148447558212\\
-0.491	0.462513783578393\\
-0.492	0.466836159696311\\
-0.493	0.471116758351897\\
-0.494	0.475356708167666\\
-0.495	0.479557087321207\\
-0.496	0.483718926650591\\
-0.497	0.48784321251812\\
-0.498	0.491930889455013\\
-0.499	0.495982862607167\\
-0.5	0.5\\
-0.501	0.503983134638452\\
-0.502	0.507933066456595\\
-0.503	0.511850564129805\\
-0.504	0.515736366761158\\
-0.505	0.519591185452563\\
-0.506	0.523415704770119\\
-0.507	0.527210584112269\\
-0.508	0.530976458988532\\
-0.509	0.534713942215836\\
-0.51	0.538423625038872\\
-0.511	0.542106078180276\\
-0.512	0.545761852825937\\
-0.513	0.549391481550269\\
-0.514	0.552995479185861\\
-0.515	0.55657434364153\\
-0.516	0.560128556672484\\
-0.517	0.563658584605965\\
-0.518	0.567164879025491\\
-0.519	0.570647877416538\\
-0.52	0.574108003776293\\
-0.521	0.577545669189892\\
-0.522	0.580961272375362\\
-0.523	0.584355200199331\\
-0.524	0.587727828165385\\
-0.525	0.591079520876845\\
-0.526	0.594410632475564\\
-0.527	0.597721507058262\\
-0.528	0.601012479071774\\
-0.529	0.604283873688517\\
-0.53	0.607536007163361\\
-0.531	0.610769187173027\\
-0.532	0.613983713139038\\
-0.533	0.617179876535196\\
-0.534	0.620357961180478\\
-0.535	0.623518243518183\\
-0.536	0.626660992882117\\
-0.537	0.629786471750545\\
-0.538	0.632894935988589\\
-0.539	0.6359866350797\\
-0.54	0.639061812346818\\
-0.541	0.642120705163757\\
-0.542	0.64516354515735\\
-0.543	0.648190558400846\\
-0.544	0.651201965598999\\
-0.545	0.654197982265308\\
-0.546	0.657178818891784\\
-0.547	0.660144681111648\\
-0.548	0.663095769855305\\
-0.549	0.666032281499928\\
-0.55	0.668954408012983\\
-0.551	0.671862337089973\\
-0.552	0.674756252286705\\
-0.553	0.677636333146327\\
-0.554	0.680502755321387\\
-0.555	0.683355690691166\\
-0.556	0.686195307474483\\
-0.557	0.689021770338209\\
-0.558	0.691835240501667\\
-0.559	0.694635875837118\\
-0.56	0.697423830966508\\
-0.561	0.700199257354647\\
-0.562	0.70296230339898\\
-0.563	0.70571311451609\\
-0.564	0.708451833225096\\
-0.565	0.71117859922807\\
-0.566	0.713893549487597\\
-0.567	0.716596818301616\\
-0.568	0.719288537375648\\
-0.569	0.72196883589252\\
-0.57	0.724637840579693\\
-0.571	0.727295675774303\\
-0.572	0.729942463485993\\
-0.573	0.732578323457635\\
-0.574	0.735203373224035\\
-0.575	0.737817728168685\\
-0.576	0.740421501578662\\
-0.577	0.743014804697726\\
-0.578	0.745597746777711\\
-0.579	0.748170435128253\\
-0.58	0.750732975164938\\
-0.581	0.753285470455922\\
-0.582	0.755828022767084\\
-0.583	0.75836073210577\\
-0.584	0.760883696763178\\
-0.585	0.763397013355436\\
-0.586	0.765900776863426\\
-0.587	0.768395080671395\\
-0.588	0.7708800166044\\
-0.589	0.773355674964631\\
-0.59	0.775822144566653\\
-0.591	0.7782795127716\\
-0.592	0.780727865520375\\
-0.593	0.78316728736586\\
-0.594	0.785597861504218\\
-0.595	0.788019669805266\\
-0.596	0.790432792841997\\
-0.597	0.792837309919254\\
-0.598	0.795233299101591\\
-0.599	0.797620837240352\\
-0.6	0.8\\
};

\addplot [thick,color=mycolor5]
  table[row sep=crcr]{%
-0.143594500778295	0\\
-0.152223140877046	0\\
-0.161070890853473	0\\
-0.170158152197861	0\\
-0.179508691361022	0\\
-0.189150471698585	0\\
-0.199116770121721	0\\
-0.20944770743566	0\\
-0.220192396674231	0\\
-0.231412044901517	0\\
-0.243184583077306	0\\
-0.255611859009795	0\\
-0.268831375565031	0\\
-0.283036671149244	0\\
-0.29851568356448	0\\
-0.315731395581234	0\\
-0.335521146503356	0\\
-0.359740696353125	0\\
-0.438447165469181	0\\
-0.439	-0.04773887304912\\
-0.44	-0.0799999999999996\\
-0.441	-0.102562176263962\\
-0.442	-0.120979337078693\\
-0.443	-0.136934290811323\\
-0.444	-0.151208465371486\\
-0.445	-0.164240677056568\\
-0.446	-0.176306551211235\\
-0.447	-0.187592643779014\\
-0.448	-0.198232187093822\\
-0.449	-0.208324266469367\\
-0.45	-0.217944947177034\\
-0.451	-0.227154132694081\\
-0.452	-0.236\\
-0.453	-0.244521982651867\\
-0.454	-0.252752843703093\\
-0.455	-0.260720156489674\\
-0.456	-0.268447387769\\
-0.457	-0.275954706428428\\
-0.458	-0.283259598248674\\
-0.459	-0.290377340713769\\
-0.46	-0.29732137494637\\
-0.461	-0.304103600767896\\
-0.462	-0.310734613456564\\
-0.463	-0.317223895695138\\
-0.464	-0.323579974658507\\
-0.465	-0.32981055168081\\
-0.466	-0.335922610135132\\
-0.467	-0.341922505840139\\
-0.468	-0.347816043333254\\
-0.469	-0.35360854062084\\
-0.47	-0.359304884464434\\
-0.471	-0.364909577840867\\
-0.472	-0.370426780889287\\
-0.473	-0.375860346405417\\
-0.474	-0.381213850745222\\
-0.475	-0.386490620843508\\
-0.476	-0.391693757928308\\
-0.477	-0.396826158411968\\
-0.478	-0.401890532359248\\
-0.479	-0.406889419867364\\
-0.48	-0.41182520563948\\
-0.481	-0.41670013198942\\
-0.482	-0.421516310479203\\
-0.483	-0.426275732361109\\
-0.484	-0.430980277971046\\
-0.485	-0.435631725199164\\
-0.486	-0.440231757146165\\
-0.487	-0.444781969058999\\
-0.488	-0.449283874627167\\
-0.489	-0.453738911710248\\
-0.49	-0.458148447558212\\
-0.491	-0.462513783578393\\
-0.492	-0.466836159696311\\
-0.493	-0.471116758351897\\
-0.494	-0.475356708167666\\
-0.495	-0.479557087321207\\
-0.496	-0.483718926650591\\
-0.497	-0.48784321251812\\
-0.498	-0.491930889455013\\
-0.499	-0.495982862607167\\
-0.5	-0.5\\
-0.501	-0.503983134638452\\
-0.502	-0.507933066456595\\
-0.503	-0.511850564129805\\
-0.504	-0.515736366761158\\
-0.505	-0.519591185452563\\
-0.506	-0.523415704770119\\
-0.507	-0.527210584112269\\
-0.508	-0.530976458988532\\
-0.509	-0.534713942215836\\
-0.51	-0.538423625038872\\
-0.511	-0.542106078180276\\
-0.512	-0.545761852825937\\
-0.513	-0.549391481550269\\
-0.514	-0.552995479185861\\
-0.515	-0.55657434364153\\
-0.516	-0.560128556672484\\
-0.517	-0.563658584605965\\
-0.518	-0.567164879025491\\
-0.519	-0.570647877416538\\
-0.52	-0.574108003776293\\
-0.521	-0.577545669189892\\
-0.522	-0.580961272375362\\
-0.523	-0.584355200199331\\
-0.524	-0.587727828165385\\
-0.525	-0.591079520876845\\
-0.526	-0.594410632475564\\
-0.527	-0.597721507058262\\
-0.528	-0.601012479071774\\
-0.529	-0.604283873688517\\
-0.53	-0.607536007163361\\
-0.531	-0.610769187173027\\
-0.532	-0.613983713139038\\
-0.533	-0.617179876535196\\
-0.534	-0.620357961180478\\
-0.535	-0.623518243518183\\
-0.536	-0.626660992882117\\
-0.537	-0.629786471750545\\
-0.538	-0.632894935988589\\
-0.539	-0.6359866350797\\
-0.54	-0.639061812346818\\
-0.541	-0.642120705163757\\
-0.542	-0.64516354515735\\
-0.543	-0.648190558400846\\
-0.544	-0.651201965598999\\
-0.545	-0.654197982265308\\
-0.546	-0.657178818891784\\
-0.547	-0.660144681111648\\
-0.548	-0.663095769855305\\
-0.549	-0.666032281499928\\
-0.55	-0.668954408012983\\
-0.551	-0.671862337089973\\
-0.552	-0.674756252286705\\
-0.553	-0.677636333146327\\
-0.554	-0.680502755321387\\
-0.555	-0.683355690691166\\
-0.556	-0.686195307474483\\
-0.557	-0.689021770338209\\
-0.558	-0.691835240501667\\
-0.559	-0.694635875837118\\
-0.56	-0.697423830966508\\
-0.561	-0.700199257354647\\
-0.562	-0.70296230339898\\
-0.563	-0.70571311451609\\
-0.564	-0.708451833225096\\
-0.565	-0.71117859922807\\
-0.566	-0.713893549487597\\
-0.567	-0.716596818301616\\
-0.568	-0.719288537375648\\
-0.569	-0.72196883589252\\
-0.57	-0.724637840579693\\
-0.571	-0.727295675774303\\
-0.572	-0.729942463485993\\
-0.573	-0.732578323457635\\
-0.574	-0.735203373224035\\
-0.575	-0.737817728168685\\
-0.576	-0.740421501578662\\
-0.577	-0.743014804697726\\
-0.578	-0.745597746777711\\
-0.579	-0.748170435128253\\
-0.58	-0.750732975164938\\
-0.581	-0.753285470455922\\
-0.582	-0.755828022767084\\
-0.583	-0.75836073210577\\
-0.584	-0.760883696763178\\
-0.585	-0.763397013355436\\
-0.586	-0.765900776863426\\
-0.587	-0.768395080671395\\
-0.588	-0.7708800166044\\
-0.589	-0.773355674964631\\
-0.59	-0.775822144566653\\
-0.591	-0.7782795127716\\
-0.592	-0.780727865520375\\
-0.593	-0.78316728736586\\
-0.594	-0.785597861504218\\
-0.595	-0.788019669805266\\
-0.596	-0.790432792841997\\
-0.597	-0.792837309919254\\
-0.598	-0.795233299101591\\
-0.599	-0.797620837240352\\
-0.6	-0.8\\
};

\end{axis}
\end{tikzpicture}%

==> media/PolesB0CT.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\definecolor{mycolor1}{RGB}{27,158,119}%
\definecolor{mycolor2}{RGB}{217,95,2}%
\definecolor{mycolor3}{RGB}{117,112,179}%
\definecolor{mycolor4}{RGB}{231,41,138}%
\definecolor{mycolor5}{RGB}{102,166,30}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.59036814767086,
xmax=0.945419173392538,
ymin=-1,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
anchor=north,
xlabel={real},
xlabel near ticks,
ylabel={imag},
ylabel near ticks,
legend style={at={(0.7,-0.45)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,thick]
  table[row sep=crcr]{%
0	0.316227766016838\\
0	0.324037034920393\\
0	0.33166247903554\\
0	0.339116499156263\\
0	0.346410161513775\\
0	0.353553390593274\\
0	0.360555127546399\\
0	0.367423461417477\\
0	0.374165738677394\\
0	0.380788655293195\\
0	0.387298334620742\\
0	0.393700393700591\\
0	0.4\\
0	0.406201920231798\\
0	0.412310562561766\\
0	0.418330013267038\\
0	0.424264068711929\\
0	0.430116263352131\\
0	0.435889894354067\\
0	0.441588043316392\\
0	0.447213595499958\\
0	0.452769256906871\\
0	0.458257569495584\\
0	0.463680924774785\\
0	0.469041575982343\\
0	0.474341649025257\\
0	0.479583152331272\\
0	0.484767985741633\\
0	0.489897948556636\\
0	0.494974746830583\\
0	0.5\\
0	0.504975246918104\\
0	0.509901951359279\\
0	0.51478150704935\\
0	0.519615242270663\\
0	0.524404424085076\\
0	0.529150262212918\\
0	0.533853912601566\\
0	0.53851648071345\\
0	0.543139024560011\\
0	0.547722557505166\\
0	0.552268050859363\\
0	0.556776436283002\\
0	0.561248608016091\\
0	0.565685424949238\\
0	0.570087712549569\\
0	0.574456264653803\\
0	0.578791845139511\\
0	0.58309518948453\\
0	0.587367006223537\\
0	0.591607978309962\\
0	0.595818764390649\\
0	0.6\\
0	0.604152298679729\\
0	0.608276253029822\\
0	0.612372435695795\\
0	0.616441400296898\\
0	0.620483682299543\\
0	0.62449979983984\\
0	0.628490254498827\\
0	0.632455532033676\\
0	0.636396103067893\\
0	0.640312423743285\\
0	0.644204936336256\\
0	0.648074069840786\\
0	0.651920240520265\\
0	0.6557438524302\\
0	0.659545297913646\\
0	0.66332495807108\\
0	0.667083203206317\\
0	0.670820393249937\\
0	0.674536878161602\\
0	0.678232998312527\\
0	0.681909084849293\\
0	0.685565460040104\\
0	0.689202437604511\\
0	0.692820323027551\\
0	0.696419413859206\\
0	0.7\\
0	0.703562363973514\\
0	0.707106781186548\\
0	0.710633520177595\\
0	0.714142842854285\\
0	0.717635004720366\\
0	0.721110255092798\\
0	0.724568837309472\\
0	0.728010988928052\\
0	0.73143694191639\\
0	0.734846922834953\\
0	0.73824115301167\\
0	0.741619848709566\\
0	0.744983221287567\\
0	0.748331477354788\\
0	0.751664818918645\\
0	0.754983443527075\\
0	0.758287544405155\\
0	0.761577310586391\\
0	0.764852927038918\\
0	0.768114574786861\\
0	0.771362431027076\\
0	0.774596669241483\\
0	0.777817459305202\\
0	0.781024967590665\\
0	0.784219357067906\\
0	0.787400787401181\\
0	0.790569415042095\\
0	0.793725393319377\\
0	0.796868872525461\\
0	0.8\\
0	0.803118920210451\\
0	0.806225774829855\\
0	0.809320702811932\\
0	0.812403840463596\\
0	0.815475321515005\\
0	0.818535277187245\\
0	0.821583836257749\\
0	0.824621125123532\\
0	0.827647267862342\\
0	0.830662386291807\\
0	0.833666600026653\\
0	0.836660026534076\\
0	0.839642781187333\\
0	0.842614977317636\\
0	0.845576726264388\\
0	0.848528137423857\\
0	0.85146931829632\\
0	0.854400374531753\\
0	0.857321409974112\\
0	0.860232526704263\\
0	0.863133825081603\\
0	0.866025403784439\\
0	0.868907359849138\\
0	0.871779788708135\\
0	0.874642784226795\\
0	0.877496438739212\\
0	0.88034084308295\\
0	0.883176086632785\\
0	0.886002257333467\\
0	0.888819441731559\\
0	0.89162772500635\\
0	0.894427190999916\\
0	0.897217922246318\\
0	0.9\\
0	0.902773504263389\\
0	0.905538513813742\\
0	0.908295106229247\\
0	0.91104335791443\\
0	0.913783344124853\\
0	0.916515138991168\\
0	0.919238815542512\\
0	0.921954445729289\\
0	0.924662100445346\\
0	0.92736184954957\\
0	0.930053761886914\\
0	0.932737905308881\\
0	0.935414346693485\\
0	0.938083151964686\\
0	0.940744386111339\\
0	0.94339811320566\\
0	0.946044396421225\\
0	0.948683298050514\\
0	0.951314879522022\\
0	0.953939201416946\\
0	0.95655632348545\\
0	0.959166304662544\\
0	0.961769203083567\\
0	0.964365076099295\\
0	0.966953980290686\\
0	0.969535971483266\\
0	0.972111104761179\\
0	0.974679434480896\\
0	0.977241014284603\\
0	0.979795897113271\\
0	0.982344135219425\\
0	0.98488578017961\\
0	0.987420882906575\\
0	0.989949493661167\\
0	0.99247166206396\\
0	0.99498743710662\\
0	0.997496867163\\
0	1\\
};
\addlegendentry{$d=0$}

\addplot [color=mycolor1,forget plot,thick]
  table[row sep=crcr]{%
-0	-0.316227766016838\\
-0	-0.324037034920393\\
-0	-0.33166247903554\\
-0	-0.339116499156263\\
-0	-0.346410161513775\\
-0	-0.353553390593274\\
-0	-0.360555127546399\\
-0	-0.367423461417477\\
-0	-0.374165738677394\\
-0	-0.380788655293195\\
-0	-0.387298334620742\\
-0	-0.393700393700591\\
-0	-0.4\\
-0	-0.406201920231798\\
-0	-0.412310562561766\\
-0	-0.418330013267038\\
-0	-0.424264068711929\\
-0	-0.430116263352131\\
-0	-0.435889894354067\\
-0	-0.441588043316392\\
-0	-0.447213595499958\\
-0	-0.452769256906871\\
-0	-0.458257569495584\\
-0	-0.463680924774785\\
-0	-0.469041575982343\\
-0	-0.474341649025257\\
-0	-0.479583152331272\\
-0	-0.484767985741633\\
-0	-0.489897948556636\\
-0	-0.494974746830583\\
-0	-0.5\\
-0	-0.504975246918104\\
-0	-0.509901951359279\\
-0	-0.51478150704935\\
-0	-0.519615242270663\\
-0	-0.524404424085076\\
-0	-0.529150262212918\\
-0	-0.533853912601566\\
-0	-0.53851648071345\\
-0	-0.543139024560011\\
-0	-0.547722557505166\\
-0	-0.552268050859363\\
-0	-0.556776436283002\\
-0	-0.561248608016091\\
-0	-0.565685424949238\\
-0	-0.570087712549569\\
-0	-0.574456264653803\\
-0	-0.578791845139511\\
-0	-0.58309518948453\\
-0	-0.587367006223537\\
-0	-0.591607978309962\\
-0	-0.595818764390649\\
-0	-0.6\\
-0	-0.604152298679729\\
-0	-0.608276253029822\\
-0	-0.612372435695795\\
-0	-0.616441400296898\\
-0	-0.620483682299543\\
-0	-0.62449979983984\\
-0	-0.628490254498827\\
-0	-0.632455532033676\\
-0	-0.636396103067893\\
-0	-0.640312423743285\\
-0	-0.644204936336256\\
-0	-0.648074069840786\\
-0	-0.651920240520265\\
-0	-0.6557438524302\\
-0	-0.659545297913646\\
-0	-0.66332495807108\\
-0	-0.667083203206317\\
-0	-0.670820393249937\\
-0	-0.674536878161602\\
-0	-0.678232998312527\\
-0	-0.681909084849293\\
-0	-0.685565460040104\\
-0	-0.689202437604511\\
-0	-0.692820323027551\\
-0	-0.696419413859206\\
-0	-0.7\\
-0	-0.703562363973514\\
-0	-0.707106781186548\\
-0	-0.710633520177595\\
-0	-0.714142842854285\\
-0	-0.717635004720366\\
-0	-0.721110255092798\\
-0	-0.724568837309472\\
-0	-0.728010988928052\\
-0	-0.73143694191639\\
-0	-0.734846922834953\\
-0	-0.73824115301167\\
-0	-0.741619848709566\\
-0	-0.744983221287567\\
-0	-0.748331477354788\\
-0	-0.751664818918645\\
-0	-0.754983443527075\\
-0	-0.758287544405155\\
-0	-0.761577310586391\\
-0	-0.764852927038918\\
-0	-0.768114574786861\\
-0	-0.771362431027076\\
-0	-0.774596669241483\\
-0	-0.777817459305202\\
-0	-0.781024967590665\\
-0	-0.784219357067906\\
-0	-0.787400787401181\\
-0	-0.790569415042095\\
-0	-0.793725393319377\\
-0	-0.796868872525461\\
-0	-0.8\\
-0	-0.803118920210451\\
-0	-0.806225774829855\\
-0	-0.809320702811932\\
-0	-0.812403840463596\\
-0	-0.815475321515005\\
-0	-0.818535277187245\\
-0	-0.821583836257749\\
-0	-0.824621125123532\\
-0	-0.827647267862342\\
-0	-0.830662386291807\\
-0	-0.833666600026653\\
-0	-0.836660026534076\\
-0	-0.839642781187333\\
-0	-0.842614977317636\\
-0	-0.845576726264388\\
-0	-0.848528137423857\\
-0	-0.85146931829632\\
-0	-0.854400374531753\\
-0	-0.857321409974112\\
-0	-0.860232526704263\\
-0	-0.863133825081603\\
-0	-0.866025403784439\\
-0	-0.868907359849138\\
-0	-0.871779788708135\\
-0	-0.874642784226795\\
-0	-0.877496438739212\\
-0	-0.88034084308295\\
-0	-0.883176086632785\\
-0	-0.886002257333467\\
-0	-0.888819441731559\\
-0	-0.89162772500635\\
-0	-0.894427190999916\\
-0	-0.897217922246318\\
-0	-0.9\\
-0	-0.902773504263389\\
-0	-0.905538513813742\\
-0	-0.908295106229247\\
-0	-0.91104335791443\\
-0	-0.913783344124853\\
-0	-0.916515138991168\\
-0	-0.919238815542512\\
-0	-0.921954445729289\\
-0	-0.924662100445346\\
-0	-0.92736184954957\\
-0	-0.930053761886914\\
-0	-0.932737905308881\\
-0	-0.935414346693485\\
-0	-0.938083151964686\\
-0	-0.940744386111339\\
-0	-0.94339811320566\\
-0	-0.946044396421225\\
-0	-0.948683298050514\\
-0	-0.951314879522022\\
-0	-0.953939201416946\\
-0	-0.95655632348545\\
-0	-0.959166304662544\\
-0	-0.961769203083567\\
-0	-0.964365076099295\\
-0	-0.966953980290686\\
-0	-0.969535971483266\\
-0	-0.972111104761179\\
-0	-0.974679434480896\\
-0	-0.977241014284603\\
-0	-0.979795897113271\\
-0	-0.982344135219425\\
-0	-0.98488578017961\\
-0	-0.987420882906575\\
-0	-0.989949493661167\\
-0	-0.99247166206396\\
-0	-0.99498743710662\\
-0	-0.997496867163\\
-0	-1\\
};

\addplot [color=mycolor2,thick]
  table[row sep=crcr]{%
-0.1	0.3\\
-0.1	0.308220700148449\\
-0.1	0.316227766016838\\
-0.1	0.324037034920393\\
-0.1	0.33166247903554\\
-0.1	0.339116499156263\\
-0.1	0.346410161513775\\
-0.1	0.353553390593274\\
-0.1	0.360555127546399\\
-0.1	0.367423461417477\\
-0.1	0.374165738677394\\
-0.1	0.380788655293195\\
-0.1	0.387298334620742\\
-0.1	0.393700393700591\\
-0.1	0.4\\
-0.1	0.406201920231798\\
-0.1	0.412310562561766\\
-0.1	0.418330013267038\\
-0.1	0.424264068711929\\
-0.1	0.430116263352131\\
-0.1	0.435889894354067\\
-0.1	0.441588043316392\\
-0.1	0.447213595499958\\
-0.1	0.452769256906871\\
-0.1	0.458257569495584\\
-0.1	0.463680924774785\\
-0.1	0.469041575982343\\
-0.1	0.474341649025257\\
-0.1	0.479583152331272\\
-0.1	0.484767985741633\\
-0.1	0.489897948556636\\
-0.1	0.494974746830583\\
-0.1	0.5\\
-0.1	0.504975246918104\\
-0.1	0.509901951359279\\
-0.1	0.51478150704935\\
-0.1	0.519615242270663\\
-0.1	0.524404424085076\\
-0.1	0.529150262212918\\
-0.1	0.533853912601566\\
-0.1	0.53851648071345\\
-0.1	0.543139024560011\\
-0.1	0.547722557505166\\
-0.1	0.552268050859363\\
-0.1	0.556776436283002\\
-0.1	0.561248608016091\\
-0.1	0.565685424949238\\
-0.1	0.570087712549569\\
-0.1	0.574456264653803\\
-0.1	0.578791845139511\\
-0.1	0.58309518948453\\
-0.1	0.587367006223537\\
-0.1	0.591607978309962\\
-0.1	0.595818764390649\\
-0.1	0.6\\
-0.1	0.604152298679729\\
-0.1	0.608276253029822\\
-0.1	0.612372435695795\\
-0.1	0.616441400296898\\
-0.1	0.620483682299543\\
-0.1	0.62449979983984\\
-0.1	0.628490254498827\\
-0.1	0.632455532033676\\
-0.1	0.636396103067893\\
-0.1	0.640312423743285\\
-0.1	0.644204936336256\\
-0.1	0.648074069840786\\
-0.1	0.651920240520265\\
-0.1	0.6557438524302\\
-0.1	0.659545297913646\\
-0.1	0.66332495807108\\
-0.1	0.667083203206317\\
-0.1	0.670820393249937\\
-0.1	0.674536878161602\\
-0.1	0.678232998312527\\
-0.1	0.681909084849293\\
-0.1	0.685565460040104\\
-0.1	0.689202437604511\\
-0.1	0.692820323027551\\
-0.1	0.696419413859206\\
-0.1	0.7\\
-0.1	0.703562363973515\\
-0.1	0.707106781186548\\
-0.1	0.710633520177595\\
-0.1	0.714142842854285\\
-0.1	0.717635004720366\\
-0.1	0.721110255092798\\
-0.1	0.724568837309472\\
-0.1	0.728010988928052\\
-0.1	0.73143694191639\\
-0.1	0.734846922834954\\
-0.1	0.73824115301167\\
-0.1	0.741619848709566\\
-0.1	0.744983221287567\\
-0.1	0.748331477354788\\
-0.1	0.751664818918645\\
-0.1	0.754983443527075\\
-0.1	0.758287544405155\\
-0.1	0.761577310586391\\
-0.1	0.764852927038918\\
-0.1	0.768114574786861\\
-0.1	0.771362431027075\\
-0.1	0.774596669241483\\
-0.1	0.777817459305202\\
-0.1	0.781024967590665\\
-0.1	0.784219357067906\\
-0.1	0.787400787401181\\
-0.1	0.790569415042095\\
-0.1	0.793725393319377\\
-0.1	0.796868872525461\\
-0.1	0.8\\
-0.1	0.803118920210451\\
-0.1	0.806225774829855\\
-0.1	0.809320702811932\\
-0.1	0.812403840463596\\
-0.1	0.815475321515005\\
-0.1	0.818535277187245\\
-0.1	0.821583836257749\\
-0.1	0.824621125123532\\
-0.1	0.827647267862343\\
-0.1	0.830662386291807\\
-0.1	0.833666600026653\\
-0.1	0.836660026534076\\
-0.1	0.839642781187333\\
-0.1	0.842614977317636\\
-0.1	0.845576726264388\\
-0.1	0.848528137423857\\
-0.1	0.85146931829632\\
-0.1	0.854400374531753\\
-0.1	0.857321409974112\\
-0.1	0.860232526704263\\
-0.1	0.863133825081604\\
-0.1	0.866025403784439\\
-0.1	0.868907359849138\\
-0.1	0.871779788708135\\
-0.1	0.874642784226795\\
-0.1	0.877496438739212\\
-0.1	0.88034084308295\\
-0.1	0.883176086632785\\
-0.1	0.886002257333468\\
-0.1	0.888819441731559\\
-0.1	0.89162772500635\\
-0.1	0.894427190999916\\
-0.1	0.897217922246318\\
-0.1	0.9\\
-0.1	0.902773504263389\\
-0.1	0.905538513813742\\
-0.1	0.908295106229247\\
-0.1	0.91104335791443\\
-0.1	0.913783344124853\\
-0.1	0.916515138991168\\
-0.1	0.919238815542512\\
-0.1	0.921954445729289\\
-0.1	0.924662100445346\\
-0.1	0.92736184954957\\
-0.1	0.930053761886914\\
-0.1	0.932737905308882\\
-0.1	0.935414346693485\\
-0.1	0.938083151964686\\
-0.1	0.940744386111339\\
-0.1	0.94339811320566\\
-0.1	0.946044396421225\\
-0.1	0.948683298050514\\
-0.1	0.951314879522022\\
-0.1	0.953939201416946\\
-0.1	0.95655632348545\\
-0.1	0.959166304662544\\
-0.1	0.961769203083567\\
-0.1	0.964365076099296\\
-0.1	0.966953980290686\\
-0.1	0.969535971483266\\
-0.1	0.972111104761179\\
-0.1	0.974679434480896\\
-0.1	0.977241014284603\\
-0.1	0.979795897113271\\
-0.1	0.982344135219425\\
-0.1	0.98488578017961\\
-0.1	0.987420882906575\\
-0.1	0.989949493661166\\
-0.1	0.99247166206396\\
-0.1	0.99498743710662\\
};
\addlegendentry{$d=0.1$}

\addplot [color=mycolor2,forget plot,thick]
  table[row sep=crcr]{%
-0.1	-0.3\\
-0.1	-0.308220700148449\\
-0.1	-0.316227766016838\\
-0.1	-0.324037034920393\\
-0.1	-0.33166247903554\\
-0.1	-0.339116499156263\\
-0.1	-0.346410161513775\\
-0.1	-0.353553390593274\\
-0.1	-0.360555127546399\\
-0.1	-0.367423461417477\\
-0.1	-0.374165738677394\\
-0.1	-0.380788655293195\\
-0.1	-0.387298334620742\\
-0.1	-0.393700393700591\\
-0.1	-0.4\\
-0.1	-0.406201920231798\\
-0.1	-0.412310562561766\\
-0.1	-0.418330013267038\\
-0.1	-0.424264068711929\\
-0.1	-0.430116263352131\\
-0.1	-0.435889894354067\\
-0.1	-0.441588043316392\\
-0.1	-0.447213595499958\\
-0.1	-0.452769256906871\\
-0.1	-0.458257569495584\\
-0.1	-0.463680924774785\\
-0.1	-0.469041575982343\\
-0.1	-0.474341649025257\\
-0.1	-0.479583152331272\\
-0.1	-0.484767985741633\\
-0.1	-0.489897948556636\\
-0.1	-0.494974746830583\\
-0.1	-0.5\\
-0.1	-0.504975246918104\\
-0.1	-0.509901951359279\\
-0.1	-0.51478150704935\\
-0.1	-0.519615242270663\\
-0.1	-0.524404424085076\\
-0.1	-0.529150262212918\\
-0.1	-0.533853912601566\\
-0.1	-0.53851648071345\\
-0.1	-0.543139024560011\\
-0.1	-0.547722557505166\\
-0.1	-0.552268050859363\\
-0.1	-0.556776436283002\\
-0.1	-0.561248608016091\\
-0.1	-0.565685424949238\\
-0.1	-0.570087712549569\\
-0.1	-0.574456264653803\\
-0.1	-0.578791845139511\\
-0.1	-0.58309518948453\\
-0.1	-0.587367006223537\\
-0.1	-0.591607978309962\\
-0.1	-0.595818764390649\\
-0.1	-0.6\\
-0.1	-0.604152298679729\\
-0.1	-0.608276253029822\\
-0.1	-0.612372435695795\\
-0.1	-0.616441400296898\\
-0.1	-0.620483682299543\\
-0.1	-0.62449979983984\\
-0.1	-0.628490254498827\\
-0.1	-0.632455532033676\\
-0.1	-0.636396103067893\\
-0.1	-0.640312423743285\\
-0.1	-0.644204936336256\\
-0.1	-0.648074069840786\\
-0.1	-0.651920240520265\\
-0.1	-0.6557438524302\\
-0.1	-0.659545297913646\\
-0.1	-0.66332495807108\\
-0.1	-0.667083203206317\\
-0.1	-0.670820393249937\\
-0.1	-0.674536878161602\\
-0.1	-0.678232998312527\\
-0.1	-0.681909084849293\\
-0.1	-0.685565460040104\\
-0.1	-0.689202437604511\\
-0.1	-0.692820323027551\\
-0.1	-0.696419413859206\\
-0.1	-0.7\\
-0.1	-0.703562363973515\\
-0.1	-0.707106781186548\\
-0.1	-0.710633520177595\\
-0.1	-0.714142842854285\\
-0.1	-0.717635004720366\\
-0.1	-0.721110255092798\\
-0.1	-0.724568837309472\\
-0.1	-0.728010988928052\\
-0.1	-0.73143694191639\\
-0.1	-0.734846922834954\\
-0.1	-0.73824115301167\\
-0.1	-0.741619848709566\\
-0.1	-0.744983221287567\\
-0.1	-0.748331477354788\\
-0.1	-0.751664818918645\\
-0.1	-0.754983443527075\\
-0.1	-0.758287544405155\\
-0.1	-0.761577310586391\\
-0.1	-0.764852927038918\\
-0.1	-0.768114574786861\\
-0.1	-0.771362431027075\\
-0.1	-0.774596669241483\\
-0.1	-0.777817459305202\\
-0.1	-0.781024967590665\\
-0.1	-0.784219357067906\\
-0.1	-0.787400787401181\\
-0.1	-0.790569415042095\\
-0.1	-0.793725393319377\\
-0.1	-0.796868872525461\\
-0.1	-0.8\\
-0.1	-0.803118920210451\\
-0.1	-0.806225774829855\\
-0.1	-0.809320702811932\\
-0.1	-0.812403840463596\\
-0.1	-0.815475321515005\\
-0.1	-0.818535277187245\\
-0.1	-0.821583836257749\\
-0.1	-0.824621125123532\\
-0.1	-0.827647267862343\\
-0.1	-0.830662386291807\\
-0.1	-0.833666600026653\\
-0.1	-0.836660026534076\\
-0.1	-0.839642781187333\\
-0.1	-0.842614977317636\\
-0.1	-0.845576726264388\\
-0.1	-0.848528137423857\\
-0.1	-0.85146931829632\\
-0.1	-0.854400374531753\\
-0.1	-0.857321409974112\\
-0.1	-0.860232526704263\\
-0.1	-0.863133825081604\\
-0.1	-0.866025403784439\\
-0.1	-0.868907359849138\\
-0.1	-0.871779788708135\\
-0.1	-0.874642784226795\\
-0.1	-0.877496438739212\\
-0.1	-0.88034084308295\\
-0.1	-0.883176086632785\\
-0.1	-0.886002257333468\\
-0.1	-0.888819441731559\\
-0.1	-0.89162772500635\\
-0.1	-0.894427190999916\\
-0.1	-0.897217922246318\\
-0.1	-0.9\\
-0.1	-0.902773504263389\\
-0.1	-0.905538513813742\\
-0.1	-0.908295106229247\\
-0.1	-0.91104335791443\\
-0.1	-0.913783344124853\\
-0.1	-0.916515138991168\\
-0.1	-0.919238815542512\\
-0.1	-0.921954445729289\\
-0.1	-0.924662100445346\\
-0.1	-0.92736184954957\\
-0.1	-0.930053761886914\\
-0.1	-0.932737905308882\\
-0.1	-0.935414346693485\\
-0.1	-0.938083151964686\\
-0.1	-0.940744386111339\\
-0.1	-0.94339811320566\\
-0.1	-0.946044396421225\\
-0.1	-0.948683298050514\\
-0.1	-0.951314879522022\\
-0.1	-0.953939201416946\\
-0.1	-0.95655632348545\\
-0.1	-0.959166304662544\\
-0.1	-0.961769203083567\\
-0.1	-0.964365076099296\\
-0.1	-0.966953980290686\\
-0.1	-0.969535971483266\\
-0.1	-0.972111104761179\\
-0.1	-0.974679434480896\\
-0.1	-0.977241014284603\\
-0.1	-0.979795897113271\\
-0.1	-0.982344135219425\\
-0.1	-0.98488578017961\\
-0.1	-0.987420882906575\\
-0.1	-0.989949493661166\\
-0.1	-0.99247166206396\\
-0.1	-0.99498743710662\\
};

\addplot [color=mycolor3,thick]
  table[row sep=crcr]{%
-0.2	0.244948974278318\\
-0.2	0.254950975679639\\
-0.2	0.264575131106459\\
-0.2	0.273861278752583\\
-0.2	0.282842712474619\\
-0.2	0.291547594742265\\
-0.2	0.3\\
-0.2	0.308220700148449\\
-0.2	0.316227766016838\\
-0.2	0.324037034920393\\
-0.2	0.33166247903554\\
-0.2	0.339116499156263\\
-0.2	0.346410161513775\\
-0.2	0.353553390593274\\
-0.2	0.360555127546399\\
-0.2	0.367423461417477\\
-0.2	0.374165738677394\\
-0.2	0.380788655293195\\
-0.2	0.387298334620742\\
-0.2	0.393700393700591\\
-0.2	0.4\\
-0.2	0.406201920231798\\
-0.2	0.412310562561766\\
-0.2	0.418330013267038\\
-0.2	0.424264068711928\\
-0.2	0.430116263352131\\
-0.2	0.435889894354067\\
-0.2	0.441588043316392\\
-0.2	0.447213595499958\\
-0.2	0.452769256906871\\
-0.2	0.458257569495584\\
-0.2	0.463680924774785\\
-0.2	0.469041575982343\\
-0.2	0.474341649025257\\
-0.2	0.479583152331272\\
-0.2	0.484767985741633\\
-0.2	0.489897948556636\\
-0.2	0.494974746830583\\
-0.2	0.5\\
-0.2	0.504975246918104\\
-0.2	0.509901951359279\\
-0.2	0.51478150704935\\
-0.2	0.519615242270663\\
-0.2	0.524404424085076\\
-0.2	0.529150262212918\\
-0.2	0.533853912601566\\
-0.2	0.53851648071345\\
-0.2	0.543139024560011\\
-0.2	0.547722557505166\\
-0.2	0.552268050859363\\
-0.2	0.556776436283002\\
-0.2	0.561248608016091\\
-0.2	0.565685424949238\\
-0.2	0.570087712549569\\
-0.2	0.574456264653803\\
-0.2	0.578791845139511\\
-0.2	0.58309518948453\\
-0.2	0.587367006223537\\
-0.2	0.591607978309962\\
-0.2	0.595818764390649\\
-0.2	0.6\\
-0.2	0.604152298679729\\
-0.2	0.608276253029822\\
-0.2	0.612372435695794\\
-0.2	0.616441400296898\\
-0.2	0.620483682299543\\
-0.2	0.62449979983984\\
-0.2	0.628490254498827\\
-0.2	0.632455532033676\\
-0.2	0.636396103067893\\
-0.2	0.640312423743285\\
-0.2	0.644204936336256\\
-0.2	0.648074069840786\\
-0.2	0.651920240520265\\
-0.2	0.6557438524302\\
-0.2	0.659545297913646\\
-0.2	0.66332495807108\\
-0.2	0.667083203206317\\
-0.2	0.670820393249937\\
-0.2	0.674536878161602\\
-0.2	0.678232998312527\\
-0.2	0.681909084849293\\
-0.2	0.685565460040105\\
-0.2	0.689202437604511\\
-0.2	0.692820323027551\\
-0.2	0.696419413859206\\
-0.2	0.7\\
-0.2	0.703562363973514\\
-0.2	0.707106781186547\\
-0.2	0.710633520177595\\
-0.2	0.714142842854285\\
-0.2	0.717635004720366\\
-0.2	0.721110255092798\\
-0.2	0.724568837309472\\
-0.2	0.728010988928052\\
-0.2	0.73143694191639\\
-0.2	0.734846922834954\\
-0.2	0.73824115301167\\
-0.2	0.741619848709566\\
-0.2	0.744983221287567\\
-0.2	0.748331477354788\\
-0.2	0.751664818918645\\
-0.2	0.754983443527075\\
-0.2	0.758287544405155\\
-0.2	0.761577310586391\\
-0.2	0.764852927038918\\
-0.2	0.768114574786861\\
-0.2	0.771362431027076\\
-0.2	0.774596669241483\\
-0.2	0.777817459305202\\
-0.2	0.781024967590666\\
-0.2	0.784219357067906\\
-0.2	0.787400787401181\\
-0.2	0.790569415042095\\
-0.2	0.793725393319377\\
-0.2	0.796868872525461\\
-0.2	0.8\\
-0.2	0.803118920210451\\
-0.2	0.806225774829855\\
-0.2	0.809320702811932\\
-0.2	0.812403840463596\\
-0.2	0.815475321515005\\
-0.2	0.818535277187245\\
-0.2	0.821583836257749\\
-0.2	0.824621125123532\\
-0.2	0.827647267862342\\
-0.2	0.830662386291807\\
-0.2	0.833666600026653\\
-0.2	0.836660026534075\\
-0.2	0.839642781187333\\
-0.2	0.842614977317636\\
-0.2	0.845576726264388\\
-0.2	0.848528137423857\\
-0.2	0.85146931829632\\
-0.2	0.854400374531753\\
-0.2	0.857321409974112\\
-0.2	0.860232526704263\\
-0.2	0.863133825081604\\
-0.2	0.866025403784439\\
-0.2	0.868907359849138\\
-0.2	0.871779788708135\\
-0.2	0.874642784226795\\
-0.2	0.877496438739212\\
-0.2	0.88034084308295\\
-0.2	0.883176086632785\\
-0.2	0.886002257333468\\
-0.2	0.888819441731559\\
-0.2	0.89162772500635\\
-0.2	0.894427190999916\\
-0.2	0.897217922246318\\
-0.2	0.9\\
-0.2	0.902773504263389\\
-0.2	0.905538513813742\\
-0.2	0.908295106229248\\
-0.2	0.91104335791443\\
-0.2	0.913783344124853\\
-0.2	0.916515138991168\\
-0.2	0.919238815542512\\
-0.2	0.921954445729289\\
-0.2	0.924662100445346\\
-0.2	0.927361849549571\\
-0.2	0.930053761886914\\
-0.2	0.932737905308882\\
-0.2	0.935414346693486\\
-0.2	0.938083151964686\\
-0.2	0.940744386111339\\
-0.2	0.943398113205661\\
-0.2	0.946044396421225\\
-0.2	0.948683298050514\\
-0.2	0.951314879522023\\
-0.2	0.953939201416946\\
-0.2	0.95655632348545\\
-0.2	0.959166304662544\\
-0.2	0.961769203083567\\
-0.2	0.964365076099295\\
-0.2	0.966953980290686\\
-0.2	0.969535971483266\\
-0.2	0.972111104761179\\
-0.2	0.974679434480896\\
-0.2	0.977241014284603\\
-0.2	0.979795897113271\\
};
\addlegendentry{$d=0.2$}

\addplot [color=mycolor3,forget plot,thick]
  table[row sep=crcr]{%
-0.2	-0.244948974278318\\
-0.2	-0.254950975679639\\
-0.2	-0.264575131106459\\
-0.2	-0.273861278752583\\
-0.2	-0.282842712474619\\
-0.2	-0.291547594742265\\
-0.2	-0.3\\
-0.2	-0.308220700148449\\
-0.2	-0.316227766016838\\
-0.2	-0.324037034920393\\
-0.2	-0.33166247903554\\
-0.2	-0.339116499156263\\
-0.2	-0.346410161513775\\
-0.2	-0.353553390593274\\
-0.2	-0.360555127546399\\
-0.2	-0.367423461417477\\
-0.2	-0.374165738677394\\
-0.2	-0.380788655293195\\
-0.2	-0.387298334620742\\
-0.2	-0.393700393700591\\
-0.2	-0.4\\
-0.2	-0.406201920231798\\
-0.2	-0.412310562561766\\
-0.2	-0.418330013267038\\
-0.2	-0.424264068711928\\
-0.2	-0.430116263352131\\
-0.2	-0.435889894354067\\
-0.2	-0.441588043316392\\
-0.2	-0.447213595499958\\
-0.2	-0.452769256906871\\
-0.2	-0.458257569495584\\
-0.2	-0.463680924774785\\
-0.2	-0.469041575982343\\
-0.2	-0.474341649025257\\
-0.2	-0.479583152331272\\
-0.2	-0.484767985741633\\
-0.2	-0.489897948556636\\
-0.2	-0.494974746830583\\
-0.2	-0.5\\
-0.2	-0.504975246918104\\
-0.2	-0.509901951359279\\
-0.2	-0.51478150704935\\
-0.2	-0.519615242270663\\
-0.2	-0.524404424085076\\
-0.2	-0.529150262212918\\
-0.2	-0.533853912601566\\
-0.2	-0.53851648071345\\
-0.2	-0.543139024560011\\
-0.2	-0.547722557505166\\
-0.2	-0.552268050859363\\
-0.2	-0.556776436283002\\
-0.2	-0.561248608016091\\
-0.2	-0.565685424949238\\
-0.2	-0.570087712549569\\
-0.2	-0.574456264653803\\
-0.2	-0.578791845139511\\
-0.2	-0.58309518948453\\
-0.2	-0.587367006223537\\
-0.2	-0.591607978309962\\
-0.2	-0.595818764390649\\
-0.2	-0.6\\
-0.2	-0.604152298679729\\
-0.2	-0.608276253029822\\
-0.2	-0.612372435695794\\
-0.2	-0.616441400296898\\
-0.2	-0.620483682299543\\
-0.2	-0.62449979983984\\
-0.2	-0.628490254498827\\
-0.2	-0.632455532033676\\
-0.2	-0.636396103067893\\
-0.2	-0.640312423743285\\
-0.2	-0.644204936336256\\
-0.2	-0.648074069840786\\
-0.2	-0.651920240520265\\
-0.2	-0.6557438524302\\
-0.2	-0.659545297913646\\
-0.2	-0.66332495807108\\
-0.2	-0.667083203206317\\
-0.2	-0.670820393249937\\
-0.2	-0.674536878161602\\
-0.2	-0.678232998312527\\
-0.2	-0.681909084849293\\
-0.2	-0.685565460040105\\
-0.2	-0.689202437604511\\
-0.2	-0.692820323027551\\
-0.2	-0.696419413859206\\
-0.2	-0.7\\
-0.2	-0.703562363973514\\
-0.2	-0.707106781186547\\
-0.2	-0.710633520177595\\
-0.2	-0.714142842854285\\
-0.2	-0.717635004720366\\
-0.2	-0.721110255092798\\
-0.2	-0.724568837309472\\
-0.2	-0.728010988928052\\
-0.2	-0.73143694191639\\
-0.2	-0.734846922834954\\
-0.2	-0.73824115301167\\
-0.2	-0.741619848709566\\
-0.2	-0.744983221287567\\
-0.2	-0.748331477354788\\
-0.2	-0.751664818918645\\
-0.2	-0.754983443527075\\
-0.2	-0.758287544405155\\
-0.2	-0.761577310586391\\
-0.2	-0.764852927038918\\
-0.2	-0.768114574786861\\
-0.2	-0.771362431027076\\
-0.2	-0.774596669241483\\
-0.2	-0.777817459305202\\
-0.2	-0.781024967590666\\
-0.2	-0.784219357067906\\
-0.2	-0.787400787401181\\
-0.2	-0.790569415042095\\
-0.2	-0.793725393319377\\
-0.2	-0.796868872525461\\
-0.2	-0.8\\
-0.2	-0.803118920210451\\
-0.2	-0.806225774829855\\
-0.2	-0.809320702811932\\
-0.2	-0.812403840463596\\
-0.2	-0.815475321515005\\
-0.2	-0.818535277187245\\
-0.2	-0.821583836257749\\
-0.2	-0.824621125123532\\
-0.2	-0.827647267862342\\
-0.2	-0.830662386291807\\
-0.2	-0.833666600026653\\
-0.2	-0.836660026534075\\
-0.2	-0.839642781187333\\
-0.2	-0.842614977317636\\
-0.2	-0.845576726264388\\
-0.2	-0.848528137423857\\
-0.2	-0.85146931829632\\
-0.2	-0.854400374531753\\
-0.2	-0.857321409974112\\
-0.2	-0.860232526704263\\
-0.2	-0.863133825081604\\
-0.2	-0.866025403784439\\
-0.2	-0.868907359849138\\
-0.2	-0.871779788708135\\
-0.2	-0.874642784226795\\
-0.2	-0.877496438739212\\
-0.2	-0.88034084308295\\
-0.2	-0.883176086632785\\
-0.2	-0.886002257333468\\
-0.2	-0.888819441731559\\
-0.2	-0.89162772500635\\
-0.2	-0.894427190999916\\
-0.2	-0.897217922246318\\
-0.2	-0.9\\
-0.2	-0.902773504263389\\
-0.2	-0.905538513813742\\
-0.2	-0.908295106229248\\
-0.2	-0.91104335791443\\
-0.2	-0.913783344124853\\
-0.2	-0.916515138991168\\
-0.2	-0.919238815542512\\
-0.2	-0.921954445729289\\
-0.2	-0.924662100445346\\
-0.2	-0.927361849549571\\
-0.2	-0.930053761886914\\
-0.2	-0.932737905308882\\
-0.2	-0.935414346693486\\
-0.2	-0.938083151964686\\
-0.2	-0.940744386111339\\
-0.2	-0.943398113205661\\
-0.2	-0.946044396421225\\
-0.2	-0.948683298050514\\
-0.2	-0.951314879522023\\
-0.2	-0.953939201416946\\
-0.2	-0.95655632348545\\
-0.2	-0.959166304662544\\
-0.2	-0.961769203083567\\
-0.2	-0.964365076099295\\
-0.2	-0.966953980290686\\
-0.2	-0.969535971483266\\
-0.2	-0.972111104761179\\
-0.2	-0.974679434480896\\
-0.2	-0.977241014284603\\
-0.2	-0.979795897113271\\
};

\addplot [color=mycolor4,thick]
  table[row sep=crcr]{%
-0.3	0.1\\
-0.3	0.122474487139159\\
-0.3	0.141421356237309\\
-0.3	0.158113883008419\\
-0.3	0.173205080756888\\
-0.3	0.187082869338697\\
-0.3	0.2\\
-0.3	0.212132034355964\\
-0.3	0.223606797749979\\
-0.3	0.234520787991172\\
-0.3	0.244948974278318\\
-0.3	0.254950975679639\\
-0.3	0.264575131106459\\
-0.3	0.273861278752583\\
-0.3	0.282842712474619\\
-0.3	0.291547594742265\\
-0.3	0.3\\
-0.3	0.308220700148449\\
-0.3	0.316227766016838\\
-0.3	0.324037034920393\\
-0.3	0.33166247903554\\
-0.3	0.339116499156263\\
-0.3	0.346410161513776\\
-0.3	0.353553390593274\\
-0.3	0.360555127546399\\
-0.3	0.367423461417477\\
-0.3	0.374165738677394\\
-0.3	0.380788655293195\\
-0.3	0.387298334620742\\
-0.3	0.39370039370059\\
-0.3	0.4\\
-0.3	0.406201920231798\\
-0.3	0.412310562561766\\
-0.3	0.418330013267038\\
-0.3	0.424264068711929\\
-0.3	0.430116263352131\\
-0.3	0.435889894354067\\
-0.3	0.441588043316392\\
-0.3	0.447213595499958\\
-0.3	0.452769256906871\\
-0.3	0.458257569495584\\
-0.3	0.463680924774785\\
-0.3	0.469041575982343\\
-0.3	0.474341649025257\\
-0.3	0.479583152331272\\
-0.3	0.484767985741633\\
-0.3	0.489897948556636\\
-0.3	0.494974746830583\\
-0.3	0.5\\
-0.3	0.504975246918104\\
-0.3	0.509901951359279\\
-0.3	0.51478150704935\\
-0.3	0.519615242270663\\
-0.3	0.524404424085076\\
-0.3	0.529150262212918\\
-0.3	0.533853912601566\\
-0.3	0.53851648071345\\
-0.3	0.543139024560011\\
-0.3	0.547722557505166\\
-0.3	0.552268050859363\\
-0.3	0.556776436283002\\
-0.3	0.561248608016091\\
-0.3	0.565685424949238\\
-0.3	0.570087712549569\\
-0.3	0.574456264653803\\
-0.3	0.578791845139511\\
-0.3	0.58309518948453\\
-0.3	0.587367006223537\\
-0.3	0.591607978309962\\
-0.3	0.595818764390649\\
-0.3	0.6\\
-0.3	0.604152298679728\\
-0.3	0.608276253029822\\
-0.3	0.612372435695794\\
-0.3	0.616441400296898\\
-0.3	0.620483682299543\\
-0.3	0.62449979983984\\
-0.3	0.628490254498827\\
-0.3	0.632455532033676\\
-0.3	0.636396103067893\\
-0.3	0.640312423743285\\
-0.3	0.644204936336256\\
-0.3	0.648074069840786\\
-0.3	0.651920240520265\\
-0.3	0.6557438524302\\
-0.3	0.659545297913646\\
-0.3	0.66332495807108\\
-0.3	0.667083203206317\\
-0.3	0.670820393249937\\
-0.3	0.674536878161602\\
-0.3	0.678232998312527\\
-0.3	0.681909084849293\\
-0.3	0.685565460040105\\
-0.3	0.689202437604511\\
-0.3	0.692820323027551\\
-0.3	0.696419413859206\\
-0.3	0.7\\
-0.3	0.703562363973514\\
-0.3	0.707106781186548\\
-0.3	0.710633520177595\\
-0.3	0.714142842854285\\
-0.3	0.717635004720366\\
-0.3	0.721110255092798\\
-0.3	0.724568837309472\\
-0.3	0.728010988928052\\
-0.3	0.73143694191639\\
-0.3	0.734846922834953\\
-0.3	0.73824115301167\\
-0.3	0.741619848709566\\
-0.3	0.744983221287567\\
-0.3	0.748331477354788\\
-0.3	0.751664818918646\\
-0.3	0.754983443527075\\
-0.3	0.758287544405155\\
-0.3	0.761577310586391\\
-0.3	0.764852927038918\\
-0.3	0.768114574786861\\
-0.3	0.771362431027076\\
-0.3	0.774596669241483\\
-0.3	0.777817459305202\\
-0.3	0.781024967590665\\
-0.3	0.784219357067906\\
-0.3	0.787400787401181\\
-0.3	0.790569415042095\\
-0.3	0.793725393319377\\
-0.3	0.796868872525461\\
-0.3	0.8\\
-0.3	0.803118920210451\\
-0.3	0.806225774829855\\
-0.3	0.809320702811932\\
-0.3	0.812403840463596\\
-0.3	0.815475321515004\\
-0.3	0.818535277187245\\
-0.3	0.821583836257749\\
-0.3	0.824621125123532\\
-0.3	0.827647267862342\\
-0.3	0.830662386291807\\
-0.3	0.833666600026653\\
-0.3	0.836660026534076\\
-0.3	0.839642781187333\\
-0.3	0.842614977317636\\
-0.3	0.845576726264388\\
-0.3	0.848528137423857\\
-0.3	0.85146931829632\\
-0.3	0.854400374531753\\
-0.3	0.857321409974112\\
-0.3	0.860232526704263\\
-0.3	0.863133825081604\\
-0.3	0.866025403784439\\
-0.3	0.868907359849138\\
-0.3	0.871779788708135\\
-0.3	0.874642784226795\\
-0.3	0.877496438739212\\
-0.3	0.880340843082951\\
-0.3	0.883176086632785\\
-0.3	0.886002257333468\\
-0.3	0.888819441731559\\
-0.3	0.89162772500635\\
-0.3	0.894427190999916\\
-0.3	0.897217922246318\\
-0.3	0.9\\
-0.3	0.90277350426339\\
-0.3	0.905538513813742\\
-0.3	0.908295106229247\\
-0.3	0.91104335791443\\
-0.3	0.913783344124853\\
-0.3	0.916515138991168\\
-0.3	0.919238815542512\\
-0.3	0.921954445729289\\
-0.3	0.924662100445346\\
-0.3	0.927361849549571\\
-0.3	0.930053761886914\\
-0.3	0.932737905308881\\
-0.3	0.935414346693485\\
-0.3	0.938083151964686\\
-0.3	0.940744386111339\\
-0.3	0.94339811320566\\
-0.3	0.946044396421225\\
-0.3	0.948683298050514\\
-0.3	0.951314879522023\\
-0.3	0.953939201416946\\
};
\addlegendentry{$d=0.3$}

\addplot [color=mycolor4,forget plot,thick]
  table[row sep=crcr]{%
-0.3	-0.1\\
-0.3	-0.122474487139159\\
-0.3	-0.141421356237309\\
-0.3	-0.158113883008419\\
-0.3	-0.173205080756888\\
-0.3	-0.187082869338697\\
-0.3	-0.2\\
-0.3	-0.212132034355964\\
-0.3	-0.223606797749979\\
-0.3	-0.234520787991172\\
-0.3	-0.244948974278318\\
-0.3	-0.254950975679639\\
-0.3	-0.264575131106459\\
-0.3	-0.273861278752583\\
-0.3	-0.282842712474619\\
-0.3	-0.291547594742265\\
-0.3	-0.3\\
-0.3	-0.308220700148449\\
-0.3	-0.316227766016838\\
-0.3	-0.324037034920393\\
-0.3	-0.33166247903554\\
-0.3	-0.339116499156263\\
-0.3	-0.346410161513776\\
-0.3	-0.353553390593274\\
-0.3	-0.360555127546399\\
-0.3	-0.367423461417477\\
-0.3	-0.374165738677394\\
-0.3	-0.380788655293195\\
-0.3	-0.387298334620742\\
-0.3	-0.39370039370059\\
-0.3	-0.4\\
-0.3	-0.406201920231798\\
-0.3	-0.412310562561766\\
-0.3	-0.418330013267038\\
-0.3	-0.424264068711929\\
-0.3	-0.430116263352131\\
-0.3	-0.435889894354067\\
-0.3	-0.441588043316392\\
-0.3	-0.447213595499958\\
-0.3	-0.452769256906871\\
-0.3	-0.458257569495584\\
-0.3	-0.463680924774785\\
-0.3	-0.469041575982343\\
-0.3	-0.474341649025257\\
-0.3	-0.479583152331272\\
-0.3	-0.484767985741633\\
-0.3	-0.489897948556636\\
-0.3	-0.494974746830583\\
-0.3	-0.5\\
-0.3	-0.504975246918104\\
-0.3	-0.509901951359279\\
-0.3	-0.51478150704935\\
-0.3	-0.519615242270663\\
-0.3	-0.524404424085076\\
-0.3	-0.529150262212918\\
-0.3	-0.533853912601566\\
-0.3	-0.53851648071345\\
-0.3	-0.543139024560011\\
-0.3	-0.547722557505166\\
-0.3	-0.552268050859363\\
-0.3	-0.556776436283002\\
-0.3	-0.561248608016091\\
-0.3	-0.565685424949238\\
-0.3	-0.570087712549569\\
-0.3	-0.574456264653803\\
-0.3	-0.578791845139511\\
-0.3	-0.58309518948453\\
-0.3	-0.587367006223537\\
-0.3	-0.591607978309962\\
-0.3	-0.595818764390649\\
-0.3	-0.6\\
-0.3	-0.604152298679728\\
-0.3	-0.608276253029822\\
-0.3	-0.612372435695794\\
-0.3	-0.616441400296898\\
-0.3	-0.620483682299543\\
-0.3	-0.62449979983984\\
-0.3	-0.628490254498827\\
-0.3	-0.632455532033676\\
-0.3	-0.636396103067893\\
-0.3	-0.640312423743285\\
-0.3	-0.644204936336256\\
-0.3	-0.648074069840786\\
-0.3	-0.651920240520265\\
-0.3	-0.6557438524302\\
-0.3	-0.659545297913646\\
-0.3	-0.66332495807108\\
-0.3	-0.667083203206317\\
-0.3	-0.670820393249937\\
-0.3	-0.674536878161602\\
-0.3	-0.678232998312527\\
-0.3	-0.681909084849293\\
-0.3	-0.685565460040105\\
-0.3	-0.689202437604511\\
-0.3	-0.692820323027551\\
-0.3	-0.696419413859206\\
-0.3	-0.7\\
-0.3	-0.703562363973514\\
-0.3	-0.707106781186548\\
-0.3	-0.710633520177595\\
-0.3	-0.714142842854285\\
-0.3	-0.717635004720366\\
-0.3	-0.721110255092798\\
-0.3	-0.724568837309472\\
-0.3	-0.728010988928052\\
-0.3	-0.73143694191639\\
-0.3	-0.734846922834953\\
-0.3	-0.73824115301167\\
-0.3	-0.741619848709566\\
-0.3	-0.744983221287567\\
-0.3	-0.748331477354788\\
-0.3	-0.751664818918646\\
-0.3	-0.754983443527075\\
-0.3	-0.758287544405155\\
-0.3	-0.761577310586391\\
-0.3	-0.764852927038918\\
-0.3	-0.768114574786861\\
-0.3	-0.771362431027076\\
-0.3	-0.774596669241483\\
-0.3	-0.777817459305202\\
-0.3	-0.781024967590665\\
-0.3	-0.784219357067906\\
-0.3	-0.787400787401181\\
-0.3	-0.790569415042095\\
-0.3	-0.793725393319377\\
-0.3	-0.796868872525461\\
-0.3	-0.8\\
-0.3	-0.803118920210451\\
-0.3	-0.806225774829855\\
-0.3	-0.809320702811932\\
-0.3	-0.812403840463596\\
-0.3	-0.815475321515004\\
-0.3	-0.818535277187245\\
-0.3	-0.821583836257749\\
-0.3	-0.824621125123532\\
-0.3	-0.827647267862342\\
-0.3	-0.830662386291807\\
-0.3	-0.833666600026653\\
-0.3	-0.836660026534076\\
-0.3	-0.839642781187333\\
-0.3	-0.842614977317636\\
-0.3	-0.845576726264388\\
-0.3	-0.848528137423857\\
-0.3	-0.85146931829632\\
-0.3	-0.854400374531753\\
-0.3	-0.857321409974112\\
-0.3	-0.860232526704263\\
-0.3	-0.863133825081604\\
-0.3	-0.866025403784439\\
-0.3	-0.868907359849138\\
-0.3	-0.871779788708135\\
-0.3	-0.874642784226795\\
-0.3	-0.877496438739212\\
-0.3	-0.880340843082951\\
-0.3	-0.883176086632785\\
-0.3	-0.886002257333468\\
-0.3	-0.888819441731559\\
-0.3	-0.89162772500635\\
-0.3	-0.894427190999916\\
-0.3	-0.897217922246318\\
-0.3	-0.9\\
-0.3	-0.90277350426339\\
-0.3	-0.905538513813742\\
-0.3	-0.908295106229247\\
-0.3	-0.91104335791443\\
-0.3	-0.913783344124853\\
-0.3	-0.916515138991168\\
-0.3	-0.919238815542512\\
-0.3	-0.921954445729289\\
-0.3	-0.924662100445346\\
-0.3	-0.927361849549571\\
-0.3	-0.930053761886914\\
-0.3	-0.932737905308881\\
-0.3	-0.935414346693485\\
-0.3	-0.938083151964686\\
-0.3	-0.940744386111339\\
-0.3	-0.94339811320566\\
-0.3	-0.946044396421225\\
-0.3	-0.948683298050514\\
-0.3	-0.951314879522023\\
-0.3	-0.953939201416946\\
};

\addplot [color=mycolor5,thick]
  table[row sep=crcr]{%
-0.644948974278318	0\\
-0.634520787991172	0\\
-0.623606797749979	0\\
-0.612132034355964	0\\
-0.6	0\\
-0.587082869338697	0\\
-0.573205080756888	0\\
-0.558113883008419	0\\
-0.54142135623731	0\\
-0.522474487139159	0\\
-0.5	0\\
-0.470710678118655	0\\
-0.4	4.77069932031099e-09\\
-0.4	0.0707106781186547\\
-0.4	0.1\\
-0.4	0.122474487139159\\
-0.4	0.141421356237309\\
-0.4	0.158113883008419\\
-0.4	0.173205080756888\\
-0.4	0.187082869338697\\
-0.4	0.2\\
-0.4	0.212132034355964\\
-0.4	0.223606797749979\\
-0.4	0.234520787991171\\
-0.4	0.244948974278318\\
-0.4	0.254950975679639\\
-0.4	0.264575131106459\\
-0.4	0.273861278752583\\
-0.4	0.282842712474619\\
-0.4	0.291547594742265\\
-0.4	0.3\\
-0.4	0.308220700148449\\
-0.4	0.316227766016838\\
-0.4	0.324037034920393\\
-0.4	0.33166247903554\\
-0.4	0.339116499156263\\
-0.4	0.346410161513775\\
-0.4	0.353553390593274\\
-0.4	0.360555127546399\\
-0.4	0.367423461417477\\
-0.4	0.374165738677394\\
-0.4	0.380788655293195\\
-0.4	0.387298334620742\\
-0.4	0.393700393700591\\
-0.4	0.4\\
-0.4	0.406201920231798\\
-0.4	0.412310562561766\\
-0.4	0.418330013267038\\
-0.4	0.424264068711928\\
-0.4	0.430116263352131\\
-0.4	0.435889894354067\\
-0.4	0.441588043316392\\
-0.4	0.447213595499958\\
-0.4	0.452769256906871\\
-0.4	0.458257569495584\\
-0.4	0.463680924774785\\
-0.4	0.469041575982343\\
-0.4	0.474341649025257\\
-0.4	0.479583152331272\\
-0.4	0.484767985741633\\
-0.4	0.489897948556636\\
-0.4	0.494974746830583\\
-0.4	0.5\\
-0.4	0.504975246918104\\
-0.4	0.509901951359279\\
-0.4	0.51478150704935\\
-0.4	0.519615242270663\\
-0.4	0.524404424085076\\
-0.4	0.529150262212918\\
-0.4	0.533853912601566\\
-0.4	0.53851648071345\\
-0.4	0.543139024560011\\
-0.4	0.547722557505166\\
-0.4	0.552268050859363\\
-0.4	0.556776436283002\\
-0.4	0.561248608016091\\
-0.4	0.565685424949238\\
-0.4	0.570087712549569\\
-0.4	0.574456264653803\\
-0.4	0.578791845139511\\
-0.4	0.58309518948453\\
-0.4	0.587367006223536\\
-0.4	0.591607978309962\\
-0.4	0.595818764390649\\
-0.4	0.6\\
-0.4	0.604152298679729\\
-0.4	0.608276253029822\\
-0.4	0.612372435695794\\
-0.4	0.616441400296898\\
-0.4	0.620483682299543\\
-0.4	0.62449979983984\\
-0.4	0.628490254498827\\
-0.4	0.632455532033676\\
-0.4	0.636396103067893\\
-0.4	0.640312423743285\\
-0.4	0.644204936336256\\
-0.4	0.648074069840786\\
-0.4	0.651920240520265\\
-0.4	0.6557438524302\\
-0.4	0.659545297913646\\
-0.4	0.66332495807108\\
-0.4	0.667083203206317\\
-0.4	0.670820393249937\\
-0.4	0.674536878161602\\
-0.4	0.678232998312527\\
-0.4	0.681909084849293\\
-0.4	0.685565460040104\\
-0.4	0.689202437604511\\
-0.4	0.692820323027551\\
-0.4	0.696419413859206\\
-0.4	0.7\\
-0.4	0.703562363973514\\
-0.4	0.707106781186548\\
-0.4	0.710633520177595\\
-0.4	0.714142842854285\\
-0.4	0.717635004720366\\
-0.4	0.721110255092798\\
-0.4	0.724568837309472\\
-0.4	0.728010988928052\\
-0.4	0.73143694191639\\
-0.4	0.734846922834954\\
-0.4	0.73824115301167\\
-0.4	0.741619848709566\\
-0.4	0.744983221287567\\
-0.4	0.748331477354788\\
-0.4	0.751664818918645\\
-0.4	0.754983443527075\\
-0.4	0.758287544405155\\
-0.4	0.761577310586391\\
-0.4	0.764852927038918\\
-0.4	0.768114574786861\\
-0.4	0.771362431027076\\
-0.4	0.774596669241483\\
-0.4	0.777817459305202\\
-0.4	0.781024967590666\\
-0.4	0.784219357067906\\
-0.4	0.787400787401181\\
-0.4	0.790569415042095\\
-0.4	0.793725393319377\\
-0.4	0.796868872525461\\
-0.4	0.8\\
-0.4	0.803118920210451\\
-0.4	0.806225774829855\\
-0.4	0.809320702811932\\
-0.4	0.812403840463596\\
-0.4	0.815475321515004\\
-0.4	0.818535277187245\\
-0.4	0.821583836257749\\
-0.4	0.824621125123532\\
-0.4	0.827647267862342\\
-0.4	0.830662386291807\\
-0.4	0.833666600026653\\
-0.4	0.836660026534076\\
-0.4	0.839642781187333\\
-0.4	0.842614977317636\\
-0.4	0.845576726264388\\
-0.4	0.848528137423857\\
-0.4	0.85146931829632\\
-0.4	0.854400374531753\\
-0.4	0.857321409974112\\
-0.4	0.860232526704263\\
-0.4	0.863133825081603\\
-0.4	0.866025403784439\\
-0.4	0.868907359849138\\
-0.4	0.871779788708135\\
-0.4	0.874642784226795\\
-0.4	0.877496438739212\\
-0.4	0.88034084308295\\
-0.4	0.883176086632785\\
-0.4	0.886002257333467\\
-0.4	0.888819441731559\\
-0.4	0.89162772500635\\
-0.4	0.894427190999916\\
-0.4	0.897217922246318\\
-0.4	0.9\\
-0.4	0.902773504263389\\
-0.4	0.905538513813741\\
-0.4	0.908295106229248\\
-0.4	0.91104335791443\\
-0.4	0.913783344124853\\
-0.4	0.916515138991168\\
};
\addlegendentry{$d=0.4$}

\addplot [color=mycolor5, forget plot,thick]
  table[row sep=crcr]{%
-0.155051025721682	0\\
-0.165479212008829	0\\
-0.176393202250021	0\\
-0.187867965644036	0\\
-0.2	0\\
-0.212917130661303	0\\
-0.226794919243112	0\\
-0.241886116991581	0\\
-0.25857864376269	0\\
-0.277525512860841	0\\
-0.3	0\\
-0.329289321881345	0\\
-0.4	-4.77069932031099e-09\\
-0.4	-0.0707106781186547\\
-0.4	-0.1\\
-0.4	-0.122474487139159\\
-0.4	-0.141421356237309\\
-0.4	-0.158113883008419\\
-0.4	-0.173205080756888\\
-0.4	-0.187082869338697\\
-0.4	-0.2\\
-0.4	-0.212132034355964\\
-0.4	-0.223606797749979\\
-0.4	-0.234520787991171\\
-0.4	-0.244948974278318\\
-0.4	-0.254950975679639\\
-0.4	-0.264575131106459\\
-0.4	-0.273861278752583\\
-0.4	-0.282842712474619\\
-0.4	-0.291547594742265\\
-0.4	-0.3\\
-0.4	-0.308220700148449\\
-0.4	-0.316227766016838\\
-0.4	-0.324037034920393\\
-0.4	-0.33166247903554\\
-0.4	-0.339116499156263\\
-0.4	-0.346410161513775\\
-0.4	-0.353553390593274\\
-0.4	-0.360555127546399\\
-0.4	-0.367423461417477\\
-0.4	-0.374165738677394\\
-0.4	-0.380788655293195\\
-0.4	-0.387298334620742\\
-0.4	-0.393700393700591\\
-0.4	-0.4\\
-0.4	-0.406201920231798\\
-0.4	-0.412310562561766\\
-0.4	-0.418330013267038\\
-0.4	-0.424264068711928\\
-0.4	-0.430116263352131\\
-0.4	-0.435889894354067\\
-0.4	-0.441588043316392\\
-0.4	-0.447213595499958\\
-0.4	-0.452769256906871\\
-0.4	-0.458257569495584\\
-0.4	-0.463680924774785\\
-0.4	-0.469041575982343\\
-0.4	-0.474341649025257\\
-0.4	-0.479583152331272\\
-0.4	-0.484767985741633\\
-0.4	-0.489897948556636\\
-0.4	-0.494974746830583\\
-0.4	-0.5\\
-0.4	-0.504975246918104\\
-0.4	-0.509901951359279\\
-0.4	-0.51478150704935\\
-0.4	-0.519615242270663\\
-0.4	-0.524404424085076\\
-0.4	-0.529150262212918\\
-0.4	-0.533853912601566\\
-0.4	-0.53851648071345\\
-0.4	-0.543139024560011\\
-0.4	-0.547722557505166\\
-0.4	-0.552268050859363\\
-0.4	-0.556776436283002\\
-0.4	-0.561248608016091\\
-0.4	-0.565685424949238\\
-0.4	-0.570087712549569\\
-0.4	-0.574456264653803\\
-0.4	-0.578791845139511\\
-0.4	-0.58309518948453\\
-0.4	-0.587367006223536\\
-0.4	-0.591607978309962\\
-0.4	-0.595818764390649\\
-0.4	-0.6\\
-0.4	-0.604152298679729\\
-0.4	-0.608276253029822\\
-0.4	-0.612372435695794\\
-0.4	-0.616441400296898\\
-0.4	-0.620483682299543\\
-0.4	-0.62449979983984\\
-0.4	-0.628490254498827\\
-0.4	-0.632455532033676\\
-0.4	-0.636396103067893\\
-0.4	-0.640312423743285\\
-0.4	-0.644204936336256\\
-0.4	-0.648074069840786\\
-0.4	-0.651920240520265\\
-0.4	-0.6557438524302\\
-0.4	-0.659545297913646\\
-0.4	-0.66332495807108\\
-0.4	-0.667083203206317\\
-0.4	-0.670820393249937\\
-0.4	-0.674536878161602\\
-0.4	-0.678232998312527\\
-0.4	-0.681909084849293\\
-0.4	-0.685565460040104\\
-0.4	-0.689202437604511\\
-0.4	-0.692820323027551\\
-0.4	-0.696419413859206\\
-0.4	-0.7\\
-0.4	-0.703562363973514\\
-0.4	-0.707106781186548\\
-0.4	-0.710633520177595\\
-0.4	-0.714142842854285\\
-0.4	-0.717635004720366\\
-0.4	-0.721110255092798\\
-0.4	-0.724568837309472\\
-0.4	-0.728010988928052\\
-0.4	-0.73143694191639\\
-0.4	-0.734846922834954\\
-0.4	-0.73824115301167\\
-0.4	-0.741619848709566\\
-0.4	-0.744983221287567\\
-0.4	-0.748331477354788\\
-0.4	-0.751664818918645\\
-0.4	-0.754983443527075\\
-0.4	-0.758287544405155\\
-0.4	-0.761577310586391\\
-0.4	-0.764852927038918\\
-0.4	-0.768114574786861\\
-0.4	-0.771362431027076\\
-0.4	-0.774596669241483\\
-0.4	-0.777817459305202\\
-0.4	-0.781024967590666\\
-0.4	-0.784219357067906\\
-0.4	-0.787400787401181\\
-0.4	-0.790569415042095\\
-0.4	-0.793725393319377\\
-0.4	-0.796868872525461\\
-0.4	-0.8\\
-0.4	-0.803118920210451\\
-0.4	-0.806225774829855\\
-0.4	-0.809320702811932\\
-0.4	-0.812403840463596\\
-0.4	-0.815475321515004\\
-0.4	-0.818535277187245\\
-0.4	-0.821583836257749\\
-0.4	-0.824621125123532\\
-0.4	-0.827647267862342\\
-0.4	-0.830662386291807\\
-0.4	-0.833666600026653\\
-0.4	-0.836660026534076\\
-0.4	-0.839642781187333\\
-0.4	-0.842614977317636\\
-0.4	-0.845576726264388\\
-0.4	-0.848528137423857\\
-0.4	-0.85146931829632\\
-0.4	-0.854400374531753\\
-0.4	-0.857321409974112\\
-0.4	-0.860232526704263\\
-0.4	-0.863133825081603\\
-0.4	-0.866025403784439\\
-0.4	-0.868907359849138\\
-0.4	-0.871779788708135\\
-0.4	-0.874642784226795\\
-0.4	-0.877496438739212\\
-0.4	-0.88034084308295\\
-0.4	-0.883176086632785\\
-0.4	-0.886002257333467\\
-0.4	-0.888819441731559\\
-0.4	-0.89162772500635\\
-0.4	-0.894427190999916\\
-0.4	-0.897217922246318\\
-0.4	-0.9\\
-0.4	-0.902773504263389\\
-0.4	-0.905538513813741\\
-0.4	-0.908295106229248\\
-0.4	-0.91104335791443\\
-0.4	-0.913783344124853\\
-0.4	-0.916515138991168\\
};

\end{axis}
\end{tikzpicture}%

==> media/dFig.tikz <==
\begin{tikzpicture}[scale=1.5]
\pgfkeys{/pgf/declare function={arctanh(\x) = 0.5*(ln(1+\x)-ln(1-\x));}}
\pgfkeys{/pgf/declare function={dfun(\t,\kappa)=1/sqrt(\kappa) * (tanh(1/sqrt(\kappa)* \t) + sqrt(\kappa))/(1+tanh(1/sqrt(\kappa)* \t)*sqrt(\kappa));}}


\def\kappa{10}
\pgfmathsetmacro\val{1/sqrt(\kappa)};

\draw[domain=0:5, variable=\t]
plot({\t}, {dfun(\t,\kappa)});

\draw[domain=0:5, variable=\t] plot({\t}, {1/sqrt(\kappa)});


\draw [thick] [->] (0,0)--(5.5,0) node[right, below] {$t$};
\draw [thick] [->] (0,0)--(0,1.5) node[left]{$d$};


\fill [gray, domain=0:5, variable=\t]
(0,\val) 
-- plot ( {\t}, {dfun(\t,\kappa)})
-- (5,\val)
-- cycle;

\draw[yshift=\val cm, thick] (-3pt,0pt) -- (3pt,0pt) node[left=0.2cm]{$d_\infty$};
\draw[yshift=1cm, thick] (-3pt,0pt) -- (3pt,0pt) node[left=0.1cm]{$d(0)$};

\end{tikzpicture}
